Wigner Distribution Deconvolution Adaptation for Live Ptychography Reconstruction

We propose a modification of Wigner Distribution Deconvolution (WDD) to support live processing ptychography. Live processing allows to reconstruct and display the specimen transfer function gradually while diffraction patterns are acquired. For this purpose we reformulate WDD and apply a dimensionality reduction technique that reduces memory consumption and increases processing speed. We show numerically that this approach maintains the reconstruction quality of specimen transfer functions as well as reduces computational complexity during acquisition processes. Although we only present the reconstruction for Scanning Transmission Electron Microscopy (STEM) datasets, in general, the live processing algorithm we present in this paper can be applied to real-time ptychographic reconstruction for different fields of application.

==> fig/Graphene_Inf_Dose/Graphene_Dose_Inf.tex <==
% This file was created by tikzplotlib v0.9.9.
\pgfplotsset{every tick label/.append style={font=\Huge}}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1 ,horizontal sep=10em},width = 0.5*\textwidth, height=(0.5)*\textwidth]
\nextgroupplot[
colorbar,
colorbar style={ylabel={},scaled y ticks=false,yticklabel style={/pgf/number format/fixed}},
colormap/blackwhite,
hide x axis,
hide y axis,
point meta max=0.0817124843597412,
point meta min=-0.0385599210858345,
tick align=outside,
tick pos=left,
title={\Huge (a)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=64.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=64.5, ymin=63.5, ymax=-0.5] {fig/Graphene_Inf_Dose/Graphene_Dose_Inf-000.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={},scaled y ticks=false,yticklabel style={/pgf/number format/fixed}},
colormap/blackwhite,
hide x axis,
hide y axis,
point meta max=0.089402936398983,
point meta min=-0.051781639456749,
%scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\Huge (b)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=64.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black},
%yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=64.5, ymin=63.5, ymax=-0.5] {fig/Graphene_Inf_Dose/Graphene_Dose_Inf-001.png};
\end{groupplot}
\end{tikzpicture}


==> fig/Graphene_Sev_Dose/Graphene_Sev_Dose.tex <==
% This file was created by tikzplotlib v0.9.9.
\pgfplotsset{every tick label/.append style={font=\Huge}}
\begin{tikzpicture}

\begin{groupplot}[group style={group size=4 by 2,horizontal sep=9em},width = 0.5*\textwidth, height=(0.5)*\textwidth]
\nextgroupplot[
colorbar,
colorbar style={ylabel={},scaled y ticks=false,yticklabel style={/pgf/number format/fixed}},
colormap/blackwhite,
hide x axis,
%hide y axis,
ylabel = \Huge PyPtychostem,
ticks=none,
point meta max=0.93514041185379,
point meta min=-0.807466387748718,
%scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\Huge (a)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=64.5,
xtick style={color=black},
%xticklabels={},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=64.5, ymin=63.5, ymax=-0.5] {fig/Graphene_Sev_Dose/Graphene_Sev_Dose-000.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={},scaled y ticks=false,yticklabel style={/pgf/number format/fixed}},
colormap/blackwhite,
hide x axis,
hide y axis,
point meta max=0.354699492454529,
point meta min=-0.298538684844971,
%scaled x ticks=manual:{}{\pgfmathparse{#1}},
%scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\Huge (b)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=64.5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=64.5, ymin=63.5, ymax=-0.5] {fig/Graphene_Sev_Dose/Graphene_Sev_Dose-001.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={},scaled y ticks=false,yticklabel style={/pgf/number format/fixed}},
colormap/blackwhite,
hide x axis,
hide y axis,
point meta max=0.135960400104523,
point meta min=-0.100082859396935,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\Huge (c)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=64.5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=64.5, ymin=63.5, ymax=-0.5] {fig/Graphene_Sev_Dose/Graphene_Sev_Dose-002.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={},scaled y ticks=false,yticklabel style={/pgf/number format/fixed}},
colormap/blackwhite,
hide x axis,
hide y axis,
point meta max=0.101577572524548,
point meta min=-0.0563766621053219,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\Huge (d)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=64.5,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=64.5, ymin=63.5, ymax=-0.5] {fig/Graphene_Sev_Dose/Graphene_Sev_Dose-003.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={},scaled y ticks=false,yticklabel style={/pgf/number format/fixed}},
colormap/blackwhite,
ylabel = \Huge Live \ac{WDD},
ticks=none,
hide x axis,
%hide y axis,
point meta max=0.872675657272339,
point meta min=-0.863502979278564,
tick align=outside,
tick pos=left,
%title={Dose 100.0},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=64.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=64.5, ymin=63.5, ymax=-0.5] {fig/Graphene_Sev_Dose/Graphene_Sev_Dose-004.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={},scaled y ticks=false,yticklabel style={/pgf/number format/fixed}},
colormap/blackwhite,
hide x axis,
hide y axis,
point meta max=0.279761433601379,
point meta min=-0.218432053923607,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
%title={Dose 1000.0},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=64.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=64.5, ymin=63.5, ymax=-0.5] {fig/Graphene_Sev_Dose/Graphene_Sev_Dose-005.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={},scaled y ticks=false,yticklabel style={/pgf/number format/fixed}},
colormap/blackwhite,
hide x axis,
hide y axis,
point meta max=0.135389238595963,
point meta min=-0.0934751555323601,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
%title={Dose 10000.0},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=64.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=64.5, ymin=63.5, ymax=-0.5] {fig/Graphene_Sev_Dose/Graphene_Sev_Dose-006.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={},scaled y ticks=false,yticklabel style={/pgf/number format/fixed}},
colormap/blackwhite,
hide x axis,
hide y axis,
point meta max=0.104609042406082,
point meta min=-0.0636264756321907,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
%title={Dose 100000.0},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=64.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=64.5, ymin=63.5, ymax=-0.5] {fig/Graphene_Sev_Dose/Graphene_Sev_Dose-007.png};
\end{groupplot}
 

\end{tikzpicture}


==> fig/Line_Scan/Line_Scan.tex <==
\pgfplotsset{every tick label/.append style={font=\Huge}}
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}
´
\begin{groupplot}[group style={group size=3 by 2,horizontal sep=10em, vertical sep=4em},width = 0.5*\textwidth, height=(0.5)*\textwidth]
\nextgroupplot[
colorbar,
colorbar style={ylabel={},scaled y ticks=false,yticklabel style={/pgf/number format/fixed}},
colormap/blackwhite,
hide x axis,
%hide y axis,
ylabel = \Huge Dose: $10^{4}$,
ticks = none,
point meta max=0.135960400104523,
point meta min=-0.100082859396935,
tick align=outside,
tick pos=left,
title={\Huge (a)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=64.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=64.5, ymin=63.5, ymax=-0.5] {fig/Line_Scan/Line_Scan-000.png};
\addplot [thick, red]
table {%
0 32
64 32
};

\nextgroupplot[
colorbar,
colorbar style={ylabel={},scaled y ticks=false,yticklabel style={/pgf/number format/fixed}},
colormap/blackwhite,
hide x axis,
hide y axis,
point meta max=0.135389238595963,
point meta min=-0.0934751555323601,
tick align=outside,
tick pos=left,
title={\Huge (b)},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=64.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=64.5, ymin=63.5, ymax=-0.5] {fig/Line_Scan/Line_Scan-001.png};
\addplot [thick, red]
table {%
0 32
64 32
};
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={},
xmajorgrids,
xmin=0, xmax=65,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Huge Radian},
ymajorgrids,
ymin=-0.0701272636651993, ymax=0.131961539387703,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed},
ytick={-0.1,-0.05,0,0.05,0.1,0.15},
yticklabel pos=right
%yticklabels={−0.10,−0.05,0.00,0.05,0.10,0.15}
]
\addplot [thick, black]
table {%
0 -0.050489354878664
1 -0.0701272636651993
2 -0.0591630935668945
3 -0.0233903378248215
4 0.0107657378539443
5 0.0160889476537704
6 -0.00706898467615247
7 -0.0349986553192139
8 -0.0419206134974957
9 -0.0194121114909649
10 0.018635643646121
11 0.0478867813944817
12 0.049093421548605
13 0.0218143463134766
14 -0.0111008249223232
15 -0.0183865483850241
16 0.0145643223077059
17 0.0675057470798492
18 0.0944729670882225
19 0.0647531896829605
20 -0.00262001249939203
21 -0.0516179762780666
22 -0.04723896458745
23 -0.00953871477395296
24 0.0117596564814448
25 -0.00750179868191481
26 -0.0456231199204922
27 -0.0701223686337471
28 -0.0668219923973083
29 -0.039223812520504
30 0.000626950117293745
31 0.0408137924969196
32 0.0694612711668015
33 0.0708823204040527
34 0.0366325713694096
35 -0.0132839344441891
36 -0.0393619351089001
37 -0.0226130615919828
38 0.0201969165354967
39 0.05385971814394
40 0.0557367578148842
41 0.0329686664044857
42 0.00934133678674698
43 0.00254456326365471
44 0.0114810131490231
45 0.0179501846432686
46 0.0044644782319665
47 -0.0238600037992001
48 -0.0445106886327267
49 -0.0450799353420734
50 -0.0317003093659878
51 -0.0121648535132408
52 0.0197477471083403
53 0.0707080960273743
54 0.120839387178421
55 0.131961539387703
56 0.0892972350120544
57 0.0245720576494932
58 -0.00924817286431789
59 0.0130432471632957
60 0.0662525072693825
61 0.10173224657774
62 0.0933179557323456
63 0.0489187203347683
64 -0.00650979299098253
};
\addlegendentry{\Huge (a)}
\addplot [thick, blue]
table {%
0 -0.0528632439672947
1 -0.069170705974102
2 -0.0665184706449509
3 -0.050057977437973
4 -0.0316255390644073
5 -0.0250841081142426
6 -0.032770823687315
7 -0.0413588918745518
8 -0.0322659462690353
9 0.00228288397192955
10 0.0493202731013298
11 0.0815344601869583
12 0.0781081020832062
13 0.0427576750516891
14 0.00325387180782855
15 -0.0083293030038476
16 0.0196344740688801
17 0.0663103833794594
18 0.0922024846076965
19 0.0730596482753754
20 0.0210338551551104
21 -0.0280106980353594
22 -0.047875389456749
23 -0.0419566631317139
24 -0.0333595015108585
25 -0.0379544943571091
26 -0.0523885115981102
27 -0.0657985135912895
28 -0.0686876773834229
29 -0.0514933951199055
30 -0.00987929850816727
31 0.0428562834858894
32 0.0807832852005959
33 0.0827418565750122
34 0.0459533892571926
35 -0.00466906139627099
36 -0.0293214302510023
37 -0.00851418450474739
38 0.0413093827664852
39 0.0831924602389336
40 0.0884864181280136
41 0.0585117563605309
42 0.0195878427475691
43 -0.00266625406220555
44 -0.0030418261885643
45 0.00186086539179087
46 -0.00915047619491816
47 -0.0371321178972721
48 -0.0627537369728088
49 -0.0687066465616226
50 -0.0510708838701248
51 -0.0142836254090071
52 0.0359439440071583
53 0.089803546667099
54 0.126621082425117
55 0.12383184581995
56 0.0802871063351631
57 0.0278158634901047
58 0.00927735958248377
59 0.0393944606184959
60 0.0898346304893494
61 0.115365527570248
62 0.0942250266671181
63 0.0405887737870216
64 -0.0150826442986727
};
\addlegendentry{\Huge (b)}
\nextgroupplot[
colorbar,
colorbar style={ylabel={},scaled y ticks=false,yticklabel style={/pgf/number format/fixed}},
colormap/blackwhite,
hide x axis,
%hide y axis,
ticks=none,
ylabel = \Huge Infinite Dose,
point meta max=0.0817124843597412,
point meta min=-0.0385599210858345,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=64.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=64.5, ymin=63.5, ymax=-0.5] {fig/Line_Scan/Line_Scan-002.png};
\addplot [thick, red]
table {%
0 32
64 32
};

\nextgroupplot[
colorbar,
colorbar style={ylabel={},scaled y ticks=false,yticklabel style={/pgf/number format/fixed}},
colormap/blackwhite,
hide x axis,
hide y axis,
point meta max=0.089402936398983,
point meta min=-0.051781639456749,
tick align=outside,
tick pos=left,
title={},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=64.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=63.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=64.5, ymin=63.5, ymax=-0.5] {fig/Line_Scan/Line_Scan-003.png};
\addplot [thick, red]
table {%
0 32
64 32
};
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,  
  draw opacity=1,
  text opacity=1,
  at={(1,0)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\Huge Scan-x direction},
xmajorgrids,
xmin=0, xmax=65,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Huge Radian},
ymajorgrids,
ymin=-0.0701272636651993, ymax=0.131961539387703,
ytick style={color=black},
ytick={-0.1,-0.05,0,0.05,0.1,0.15},
yticklabel style={/pgf/number format/fixed},
yticklabel pos=right
%yticklabels={−0.10,−0.05,0.00,0.05,0.10,0.15}
]
\addplot [thick, black]
table {%
0 -0.0107952244579792
1 -0.025405490770936
2 -0.0328737013041973
3 -0.0349596217274666
4 -0.0339399948716164
5 -0.0328682251274586
6 -0.0329361408948898
7 -0.029997119680047
8 -0.0158603470772505
9 0.0138185182586312
10 0.051137238740921
11 0.0768458470702171
12 0.0737725347280502
13 0.0425900556147099
14 0.00496662966907024
15 -0.0114887617528439
16 0.00533202709630132
17 0.0428106114268303
18 0.0735389515757561
19 0.0765591040253639
20 0.0514710731804371
21 0.0147901931777596
22 -0.0150690386071801
23 -0.029974227771163
24 -0.0329531133174896
25 -0.0314813405275345
26 -0.0310652200132608
27 -0.0325480215251446
28 -0.0319398939609528
29 -0.0220408942550421
30 0.00262703001499176
31 0.0384364910423756
32 0.0696074590086937
33 0.0767688676714897
34 0.053397860378027
35 0.0152284521609545
36 -0.00916341319680214
37 -0.000975164410192519
38 0.0334929972887039
39 0.0679069757461548
40 0.0773044526576996
41 0.056657001376152
42 0.0207317173480988
43 -0.0109343733638525
44 -0.0283026825636625
45 -0.0331605263054371
46 -0.0324194431304932
47 -0.0315709300339222
48 -0.0324040502309799
49 -0.0327450335025787
50 -0.0265142042189837
51 -0.00673845363780856
52 0.0269459933042526
53 0.062173068523407
54 0.0787076875567436
55 0.0645120069384575
56 0.0288767646998167
57 -0.00194532831665128
58 -0.0053327907808125
59 0.0198328327387571
60 0.0536485463380814
61 0.0722565352916718
62 0.0656585320830345
63 0.0409477837383747
64 0.0121774543076754
};
\addlegendentry{\Huge (a)}
\addplot [thick, blue]
table {%
0 -0.0230483245104551
1 -0.0410829186439514
2 -0.0477836132049561
3 -0.0474081709980965
4 -0.0455981977283955
5 -0.0464794673025608
6 -0.0489686578512192
7 -0.0454659424722195
8 -0.0263981260359287
9 0.0107325939461589
10 0.0546918287873268
11 0.0842160731554031
12 0.0825211703777313
13 0.0515343025326729
14 0.0133854746818542
15 -0.0043489090166986
16 0.0110911251977086
17 0.0484004579484463
18 0.0805232971906662
19 0.0845455229282379
20 0.0570359490811825
21 0.0136248832568526
22 -0.0243319794535637
23 -0.0443605668842793
24 -0.0478102825582027
25 -0.0445267893373966
26 -0.0436563491821289
27 -0.0467938706278801
28 -0.0469485782086849
29 -0.033639095723629
30 -0.001631386927329
31 0.0416626781225204
32 0.0768215358257294
33 0.0843321606516838
34 0.0602517537772655
35 0.0222384557127953
36 -0.00146247737575322
37 0.00688269129022956
38 0.0410755015909672
39 0.075680322945118
40 0.085314929485321
41 0.0625927224755287
42 0.0205897521227598
43 -0.0192621555179358
44 -0.0424847267568111
45 -0.0481810308992863
46 -0.0450576394796371
47 -0.0428629070520401
48 -0.0452337525784969
49 -0.047257024794817
50 -0.0387088321149349
51 -0.0118908053264022
52 0.0298141110688448
53 0.0695049241185188
54 0.086027629673481
55 0.0702348276972771
56 0.0344405472278595
57 0.00525787472724915
58 0.00372365606017411
59 0.0297873970121145
60 0.0636575147509575
61 0.0816859006881714
62 0.0729216709733009
63 0.0431527756154537
64 0.00692250393331051
};
\addlegendentry{\Huge (b)}
\end{groupplot}
\end{tikzpicture}


==> fig/Live_Update/Live_Update_New.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=5 by 2,horizontal sep=0.5em, vertical sep=4.5em},width = 0.25*\textwidth, height=(0.25)*\textwidth]
\nextgroupplot[
colorbar horizontal,
colormap/blackwhite,
%hide x axis,
%hide y axis,
ticks = none,
title = \Large (a),
%yticklabel pos=right,
ylabel = \Large Live \ac{WDD},
%xlabel = Scan x,
point meta max=0.251606047153473,
point meta min=-0.261222332715988,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=127.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=127.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {fig/Live_Update/Exp_STO-000.png};

\nextgroupplot[
colorbar horizontal,
colormap/blackwhite,
%hide x axis,
hide y axis,
ticks = none,
point meta max=0.333269238471985,
point meta min=-0.273211002349854,
title = \Large (b),
%xlabel = Scan x,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=127.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=127.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {fig/Live_Update/Exp_STO-001.png};

\nextgroupplot[
colorbar horizontal,
colormap/blackwhite,
%hide x axis,
hide y axis,
ticks = none,
title = \Large (c),
%xlabel = Scan x,
point meta max=0.331693083047867,
point meta min=-0.285140573978424,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=127.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=127.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {fig/Live_Update/Exp_STO-002.png};

\nextgroupplot[
colorbar horizontal,
colormap/blackwhite,
%hide x axis,
hide y axis,
title = \Large (d),
ticks = none,
%xlabel = Scan x,
point meta max=0.261677473783493,
point meta min=-0.184297353029251,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=127.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=127.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {fig/Live_Update/Exp_STO-003.png};

\nextgroupplot[
colorbar horizontal,
colormap/blackwhite,
%hide x axis,
%hide y axis,
ticks = none,
%xlabel = Scan x,
ylabel = \Large Scan y,
title = \Large (e),
point meta max=0.263222128152847,
point meta min=-0.165853321552277,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=127.5,
xtick style={color=black},
y dir=reverse,
yticklabel pos=right,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=127.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {fig/Live_Update/Exp_STO-004.png};


%% SSB
\nextgroupplot[
colorbar horizontal,
%colorbar style={xtick={-0.5,0,0.5},xticklabels={−0.5,0.0,0.5}},
colormap/blackwhite,
%hide x axis,
%hide y axis,
ticks = none,
%title = (a),
ylabel = \Large Live \ac{SSB},
xlabel = \Large Scan x,
point meta max=0.810894383465788,
point meta min=-0.798732729192162,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=127.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=127.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {fig/Live_Update/Exp_STO_SSB-000.png};

\nextgroupplot[
colorbar horizontal,
colormap/blackwhite,
%hide x axis,
hide y axis,
ticks = none,
%title = (b),
xlabel = \Large Scan x,
point meta max=0.521422318986998,
point meta min=-0.319312126020433,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=127.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=127.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {fig/Live_Update/Exp_STO_SSB-001.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={xtick={0,0.25},xticklabels={0.00,0.25}},
colormap/blackwhite,
%hide x axis,
hide y axis,
ticks = none,
%title = (c),
xlabel = \Large Scan x,
point meta max=0.360626965473703,
point meta min=-0.211943005959824,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=127.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=127.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {fig/Live_Update/Exp_STO_SSB-002.png};

\nextgroupplot[
colorbar horizontal,
%colorbar style={xtick={0,0.25},xticklabels={0.00,0.25}},
colormap/blackwhite,
%hide x axis,
hide y axis,
%title = (d),
ticks = none,
xlabel = \Large Scan x,
point meta max=0.262921147093797,
point meta min=-0.158436343361057,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=127.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=127.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {fig/Live_Update/Exp_STO_SSB-003.png};

\nextgroupplot[
colorbar horizontal,
colormap/blackwhite,
%hide x axis,
%hide y axis,
ticks = none,
%title = (e),
xlabel = \Large Scan x,
ylabel = \Large Scan y,
yticklabel pos=right,
point meta max=0.208665738235203,
point meta min=-0.106166752151338,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=127.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=127.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=127.5, ymin=127.5, ymax=-0.5] {fig/Live_Update/Exp_STO_SSB-004.png};


\end{groupplot}
\end{tikzpicture}


==> fig/Time_No_Cores/time_cores.tex <==
% This file was created by tikzplotlib v0.9.9.
\pgfplotsset{every tick label/.append style={font=\LARGE}}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=5in,
height=2.5in,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\LARGE Number of cores},
xmajorgrids,
xmin=-0.55, xmax=33.55,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\LARGE Seconds},
%ytick = {1,2,3,5,10, 18},
%yticklabels = {1,2,3,5,10, 18},
ytick = {1,2,4,8,16, 32},
yticklabels = {1,2,4,8,16, 32},
ymajorgrids,
xmode = log,
ymode = log,
ymin=0, ymax=20,
ytick style={color=black},
xtick={1,2,4,8,16,32},
xticklabels={1,2,4,8, 16, 32},
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
1 18.3792677586898
2 9.33362670056522
4 4.92551750969142
8 2.69242353364825
16 1.66026053391397
32 1.23018423561007
};\addlegendentry{\LARGE Numerical Result}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
1 18.3792677586898
2 9.18963387934 
4 4.59481693967
8 2.29740846984
16 1.14870423492
32 0.57435211745
};
\addlegendentry{\LARGE Linear Reference}
\end{axis}

\end{tikzpicture}


==> fig/Time_Space/Memory_Increasing_Detector.tex <==
% This file was created by tikzplotlib v0.9.9.
\pgfplotsset{every tick label/.append style={font=\Huge}}
\pgfplotsset{every axis plot/.append style={ultra thick}}
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\begin{groupplot}[group style={group size=4 by 1, horizontal sep=4.em}, width = 0.5*\textwidth, height=0.5*\textwidth]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.0,0.0)},
 anchor=south east,draw=white!80!black},
tick align=outside,
tick pos=left,
ymode=log,
%xmode=lin,
title=\Huge (a),%{(128, 128, 128, 128)},
x grid style={white!69.0196078431373!black},
xlabel=\Huge {Samples/0.2s},
xmajorgrids,
xmin=-11.2, xmax=235.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel= \Huge {MB},
ymajorgrids,
ymin=0, ymax=500000,
ytick style={color=black}
]
\addplot [ultra thick, color0]
table {%
0 9.16796875
1 50.65625
2 85.453125
3 103.3125
4 104.91015625
5 144.10546875
6 174.3046875
7 180.421875
8 189.765625
9 775.91796875
10 2835.8828125
11 3263.8828125
12 3263.8828125
13 3263.8828125
14 3263.8828125
15 3263.8828125
16 3263.8828125
17 3263.8828125
18 3263.8828125
19 3263.8828125
20 3263.8828125
21 3263.8828125
22 3263.8828125
23 3264.1171875
24 3264.1171875
25 3264.1171875
26 3264.1171875
27 3264.1171875
28 3264.1171875
29 3264.1171875
30 3264.1171875
31 3264.1171875
32 3264.1171875
33 3264.1171875
34 3264.1171875
35 3264.1171875
36 3264.375
37 3264.375
38 3264.375
39 3264.375
40 3264.375
41 3264.375
42 3264.375
43 3264.375
44 3264.375
45 3264.375
46 3264.375
47 3264.375
48 3264.6328125
49 3264.6328125
50 3264.6328125
51 3264.6328125
52 3264.6328125
53 3264.6328125
54 3264.6328125
55 3264.6328125
56 3264.6328125
57 3264.6328125
58 3264.6328125
59 3264.6328125
60 3264.890625
61 3264.890625
62 3264.890625
63 3264.890625
64 3264.890625
65 3264.890625
66 3264.890625
67 3264.890625
68 3264.890625
69 3264.890625
70 3264.890625
71 3264.890625
72 3264.890625
73 3265.1484375
74 3265.1484375
75 3265.1484375
76 3265.1484375
77 3265.1484375
78 3265.1484375
79 3265.1484375
80 3265.1484375
81 3265.1484375
82 3265.1484375
83 3265.1484375
84 3265.1484375
85 3265.1484375
86 3265.40625
87 3265.40625
88 3265.40625
89 3265.40625
90 3265.40625
91 3265.40625
92 3265.40625
93 3265.40625
94 3265.40625
95 3265.40625
96 3265.40625
97 3265.40625
98 3265.6640625
99 3265.6640625
100 3265.6640625
101 3265.6640625
102 3265.6640625
103 3265.6640625
104 3265.6640625
105 3265.6640625
106 3265.6640625
107 3265.6640625
108 3265.6640625
109 3265.6640625
110 3265.6640625
111 3265.6640625
112 3265.6640625
113 3285.5234375
114 3317.5234375
115 3349.5234375
116 3379.609375
117 3411.609375
118 3443.609375
119 3473.609375
120 3505.61328125
121 3537.61328125
122 3567.61328125
123 3599.61328125
124 3631.61328125
125 3661.61328125
126 3693.61328125
127 3725.61328125
128 3755.61328125
129 3787.61328125
130 3819.61328125
131 3849.61328125
132 3881.61328125
133 3913.61328125
134 3945.61328125
135 3975.61328125
136 4007.61328125
137 4039.61328125
138 4069.61328125
139 4101.61328125
140 4133.61328125
141 4163.61328125
142 4195.61328125
143 4227.61328125
144 4259.61328125
145 4289.61328125
146 4321.61328125
147 4353.61328125
148 4383.61328125
149 4415.61328125
150 4447.61328125
151 4477.61328125
152 4509.61328125
153 4541.61328125
154 4573.61328125
155 4603.61328125
156 4635.61328125
157 4667.61328125
158 4697.61328125
159 4729.61328125
160 4761.61328125
161 4793.61328125
162 4823.61328125
163 4855.61328125
164 4887.61328125
165 4917.61328125
166 4949.61328125
167 4981.61328125
168 5013.61328125
169 5043.61328125
170 5075.61328125
171 5107.61328125
172 5139.61328125
173 5169.61328125
174 5201.61328125
175 5233.61328125
176 5265.61328125
177 5295.61328125
178 5351.45703125
179 5461.62109375
180 5571.62109375
181 5681.62109375
182 5793.62109375
183 5903.62109375
184 6013.62109375
185 6123.62109375
186 6233.62109375
187 6345.62109375
188 6455.62109375
189 6565.62109375
190 6675.62109375
191 6785.62109375
192 6897.62109375
193 7007.62109375
194 7117.62109375
195 7229.62109375
196 7339.62109375
197 8595.62890625
198 10217.63671875
199 11847.64453125
200 13501.64453125
201 13508.67578125
202 13508.67578125
203 13508.67578125
204 11507.59375
205 11615.64453125
206 11725.64453125
207 11835.64453125
208 11945.64453125
209 12057.64453125
210 12165.64453125
211 12273.64453125
212 12383.64453125
213 12495.64453125
214 12605.64453125
215 12713.64453125
216 12821.64453125
217 12931.64453125
218 13041.64453125
219 13149.64453125
220 13261.64453125
221 13371.64453125
222 13481.64453125
223 14725.65234375
224 193.86328125
};
\addlegendentry{\Huge PyPtychoSTEM}
\addplot [ultra thick, color1]
table {%
0 9.1796875
1 51.859375
2 87.515625
3 103.21875
4 104.81640625
5 143.87890625
6 173.80078125
7 180.21875
8 189.23046875
9 209.3359375
10 1862.3671875
11 3509.47265625
12 3721.22265625
13 6050.0625
14 6549.42578125
15 7943.84375
16 12679.86328125
17 12783.51953125
18 14375.91796875
19 15057.65625
20 15343.5625
21 14821.140625
22 3608.59765625
23 362.87109375
24 362.87109375
25 362.87109375
26 362.87109375
27 362.87109375
};
\addlegendentry{\Huge LiveWDD}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,at={(1.0,0.0)},
  anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
ymode=log,
%xmode=log,
title=\Huge (b),%{(128, 128, 256, 256)},
x grid style={white!69.0196078431373!black},
xlabel=\Huge {Samples/0.2s},
xmajorgrids,
xmin=-32.2, xmax=676.2,
xticklabels = {0, 200, 400, 600},
xtick = {0, 200, 400, 600},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=500000,
ytick style={color=black}
]
\addplot [ultra thick, color0]
table {%
0 9.203125
1 41.16796875
2 64.2109375
3 92.8671875
4 103.6953125
5 173.05859375
6 189.59765625
7 1211.34765625
8 2491.34765625
9 3769.34765625
10 4288.85546875
11 7246.10546875
12 10746.10546875
13 12482.10546875
14 12482.10546875
15 12482.10546875
16 12482.10546875
17 12482.10546875
18 12482.10546875
19 12482.10546875
20 12482.10546875
21 12482.10546875
22 12482.10546875
23 12482.10546875
24 12482.10546875
25 12482.10546875
26 12482.10546875
27 12482.10546875
28 12482.10546875
29 12482.10546875
30 12482.10546875
31 12482.10546875
32 12482.3515625
33 12482.3515625
34 12482.3515625
35 12482.3515625
36 12482.3515625
37 12482.3515625
38 12482.3515625
39 12482.3515625
40 12482.3515625
41 12482.3515625
42 12482.3515625
43 12482.3515625
44 12482.3515625
45 12482.3515625
46 12482.3515625
47 12482.3515625
48 12482.3515625
49 12482.3515625
50 12482.3515625
51 12482.3515625
52 12482.3515625
53 12482.609375
54 12482.609375
55 12482.609375
56 12482.609375
57 12482.609375
58 12482.609375
59 12482.609375
60 12482.609375
61 12482.609375
62 12482.609375
63 12482.609375
64 12482.609375
65 12482.609375
66 12482.609375
67 12482.609375
68 12482.609375
69 12482.609375
70 12482.609375
71 12482.609375
72 12482.609375
73 12482.609375
74 12482.8671875
75 12482.8671875
76 12482.8671875
77 12482.8671875
78 12482.8671875
79 12482.8671875
80 12482.8671875
81 12482.8671875
82 12482.8671875
83 12482.8671875
84 12482.8671875
85 12482.8671875
86 12482.8671875
87 12482.8671875
88 12482.8671875
89 12482.8671875
90 12482.8671875
91 12482.8671875
92 12482.8671875
93 12482.8671875
94 12482.8671875
95 12482.8671875
96 12483.125
97 12483.125
98 12483.125
99 12483.125
100 12483.125
101 12483.125
102 12483.125
103 12483.125
104 12483.125
105 12483.125
106 12483.125
107 12483.125
108 12483.125
109 12483.125
110 12483.125
111 12483.125
112 12483.125
113 12483.125
114 12483.125
115 12483.125
116 12483.3828125
117 12483.3828125
118 12483.3828125
119 12483.3828125
120 12483.3828125
121 12483.3828125
122 12483.3828125
123 12483.3828125
124 12483.3828125
125 12483.3828125
126 12483.3828125
127 12483.3828125
128 12483.3828125
129 12483.3828125
130 12483.3828125
131 12483.3828125
132 12483.3828125
133 12483.3828125
134 12483.3828125
135 12483.3828125
136 12483.3828125
137 12483.3828125
138 12483.640625
139 12483.640625
140 12483.640625
141 12483.640625
142 12483.640625
143 12483.640625
144 12483.640625
145 12483.640625
146 12483.640625
147 12483.640625
148 12483.640625
149 12483.640625
150 12483.640625
151 12483.640625
152 12483.640625
153 12483.640625
154 12483.640625
155 12483.640625
156 12483.640625
157 12483.640625
158 12483.8984375
159 12483.8984375
160 12483.8984375
161 12483.8984375
162 12483.8984375
163 12483.8984375
164 12483.8984375
165 12483.8984375
166 12483.8984375
167 12483.8984375
168 12483.8984375
169 12483.8984375
170 12483.8984375
171 12483.8984375
172 12483.8984375
173 12483.8984375
174 12483.8984375
175 12483.8984375
176 12483.8984375
177 12483.8984375
178 12483.8984375
179 12483.8984375
180 12483.8984375
181 12483.8984375
182 12483.8984375
183 12483.8984375
184 12483.8984375
185 12483.8984375
186 12483.8984375
187 12505.375
188 12534.41796875
189 12562.93359375
190 12593.96484375
191 12622.99609375
192 12649.14453125
193 12681.703125
194 12707.375
195 12738.19140625
196 12764.67578125
197 12795.51171875
198 12820.875
199 12853.72265625
200 12882.19140625
201 12906.875
202 12937.70703125
203 12964.67578125
204 12996.73828125
205 13022.87890625
206 13051.6640625
207 13084.22265625
208 13109.37890625
209 13140.1953125
210 13164.87890625
211 13192.87890625
212 13225
213 13255.515625
214 13283.96875
215 13313.94921875
216 13341.515625
217 13372.22265625
218 13400.2109375
219 13425.6484375
220 13456.484375
221 13484.4375
222 13514.6484375
223 13542.6640625
224 13569.7109375
225 13600.7421875
226 13626.37890625
227 13660.22265625
228 13685.37890625
229 13716.1953125
230 13746.20703125
231 13770.6796875
232 13798.6796875
233 13831
234 13859
235 13884.6328125
236 13918.22265625
237 13943.37890625
238 13974.1953125
239 14004.20703125
240 14029.7109375
241 14056.6796875
242 14089
243 14117
244 14142.37890625
245 14176.22265625
246 14202.1953125
247 14229.515625
248 14255.37890625
249 14282.6796875
250 14308.87890625
251 14337.87890625
252 14365.7109375
253 14392.890625
254 14421.37890625
255 14446.6796875
256 14474.87890625
257 14503.1484375
258 14533.87890625
259 14563.6953125
260 14589.1953125
261 14619.7109375
262 14645.390625
263 14677.03515625
264 14705.37890625
265 14736.1953125
266 14762.6796875
267 14793.515625
268 14821.87890625
269 14848.6796875
270 14881.515625
271 14908.6796875
272 14937.2109375
273 14968.1953125
274 14991.6484375
275 15025
276 15053
277 15081.7265625
278 15106.87890625
279 15138.921875
280 15166.1640625
281 15197
282 15223.1484375
283 15256.22265625
284 15283.6953125
285 15311.03515625
286 15338.6796875
287 15369.515625
288 15400.22265625
289 15427.2109375
290 15456.1953125
291 15482.6796875
292 15513.515625
293 15543.70703125
294 15572.2109375
295 15599.7109375
296 15629
297 15655.6640625
298 15685.87890625
299 15716.2109375
300 15745.2578125
301 15771.87890625
302 15804.20703125
303 15831.515625
304 15862.22265625
305 15888.6640625
306 15919.515625
307 15948.2265625
308 15978.20703125
309 16005.515625
310 16036.22265625
311 16064.2109375
312 16091.7109375
313 16122.2265625
314 16152.20703125
315 16176.37890625
316 16207.87890625
317 16233.6484375
318 16267.515625
319 16293.87890625
320 16320.87890625
321 16353.515625
322 16381.87890625
323 16406.87890625
324 16441.515625
325 16470.2265625
326 16500.20703125
327 16524.37890625
328 16555.87890625
329 16584.7421875
330 16613.37890625
331 16641.7109375
332 16671.6484375
333 16699.37890625
334 16729.7109375
335 16756.87890625
336 16787.37890625
337 16815.7109375
338 16844.87890625
339 16873.37890625
340 16905
341 16933.87890625
342 16964.2109375
343 16993.515625
344 17019.87890625
345 17047.1328125
346 17077.1484375
347 17107.87890625
348 17133.6484375
349 17164.37890625
350 17193.87890625
351 17226.20703125
352 17250.37890625
353 17281.87890625
354 17306.87890625
355 17341.2109375
356 17366.6796875
357 17396.87890625
358 17425.37890625
359 17455.87890625
360 17484.484375
361 17513.921875
362 17544.1953125
363 17573
364 17599.37890625
365 17629.7109375
366 17656.87890625
367 17687.37890625
368 17715.453125
369 17744.87890625
370 17775.37890625
371 17803.87890625
372 17832.7421875
373 17861.37890625
374 17892.2265625
375 17919.390625
376 17949.37890625
377 17974.87890625
378 18008.67578125
379 18035.37890625
380 18067.515625
381 18096.1953125
382 18125
383 18151.37890625
384 18183.515625
385 18211.87890625
386 18238.6796875
387 18269.1484375
388 18300.1953125
389 18329
390 18360.20703125
391 18387.515625
392 18415.87890625
393 18443.1953125
394 18475.7265625
395 18499.390625
396 18530.87890625
397 18564.20703125
398 18588.37890625
399 18620.1328125
400 18649
401 18680.2109375
402 18707.40625
403 18738.1953125
404 18767
405 18793.37890625
406 18822.37890625
407 18856.1953125
408 18883
409 18913.7265625
410 18942.1953125
411 18971
412 18999.7265625
413 19024.87890625
414 19058.16015625
415 19088.2109375
416 19117.515625
417 19143.87890625
418 19172.6796875
419 19231.7265625
420 19257.453125
421 19289.96875
422 19314.87890625
423 19344.37890625
424 19378.1953125
425 19402.87890625
426 19436.2109375
427 19463.1484375
428 19494.1953125
429 19520.87890625
430 19554.20703125
431 19578.6328125
432 19612.1953125
433 19639
434 19670.2109375
435 19696.37890625
436 19724.6796875
437 19755.390625
438 19788.20703125
439 19813.1484375
440 19846.1953125
441 19870.87890625
442 19904.2109375
443 19930.37890625
444 19957.390625
445 19988.87890625
446 20022.20703125
447 20046.37890625
448 20080.1953125
449 20104.87890625
450 20138.2109375
451 20164.37890625
452 20196.1953125
453 20222.87890625
454 20255.94921875
455 20281.1484375
456 20314.1953125
457 20343.19140625
458 20372.2109375
459 20399.1484375
460 20430.1953125
461 20456.87890625
462 20490.20703125
463 20515.1484375
464 20548.1953125
465 20572.87890625
466 20606.2109375
467 20633.1484375
468 20660.9375
469 20711.76171875
470 20821.76171875
471 20929.76171875
472 21039.76171875
473 21149.76171875
474 21257.76171875
475 21367.76171875
476 21477.76171875
477 21585.76171875
478 21695.76171875
479 21805.76171875
480 21915.76171875
481 22023.76171875
482 22133.76171875
483 22243.76171875
484 22353.76171875
485 22461.76171875
486 22571.76171875
487 22681.76171875
488 22791.76171875
489 22901.76171875
490 23009.76171875
491 23119.76171875
492 23227.76171875
493 23337.76171875
494 23447.76171875
495 23557.76171875
496 23665.76171875
497 23775.76171875
498 23885.76171875
499 23995.76171875
500 24103.76171875
501 24213.76171875
502 24323.76171875
503 24433.76171875
504 24541.76171875
505 24653.76171875
506 24765.76171875
507 24875.76171875
508 24985.76171875
509 25095.76171875
510 25205.76171875
511 25315.76171875
512 25423.76171875
513 25533.76171875
514 25643.76171875
515 25753.76171875
516 25863.76171875
517 25973.76171875
518 26083.76171875
519 26191.76171875
520 26301.76171875
521 26411.76171875
522 26521.76171875
523 26631.76171875
524 26741.76171875
525 26851.76171875
526 26961.76171875
527 27071.76171875
528 27181.76171875
529 27291.76171875
530 27401.76171875
531 27511.76171875
532 27621.76171875
533 27729.76171875
534 27839.76171875
535 27949.76171875
536 28059.76171875
537 28169.76171875
538 28279.76171875
539 28389.76171875
540 28499.76171875
541 28609.76171875
542 28719.76171875
543 28829.76171875
544 29871.76953125
545 31535.76953125
546 33199.76953125
547 34863.76953125
548 36529.76953125
549 38195.77734375
550 39871.77734375
551 41545.77734375
552 43227.77734375
553 44901.77734375
554 46579.78515625
555 48265.78515625
556 49947.78515625
557 51649.78515625
558 53333.78515625
559 53448.95703125
560 53448.95703125
561 53448.95703125
562 53448.95703125
563 53448.95703125
564 53448.95703125
565 53448.95703125
566 53448.95703125
567 53448.95703125
568 53448.95703125
569 53448.95703125
570 53448.95703125
571 53448.95703125
572 45267.640625
573 45389.78515625
574 45511.78515625
575 45633.78515625
576 45755.78515625
577 45877.78515625
578 46003.78515625
579 46125.78515625
580 46247.78515625
581 46369.78515625
582 46491.78515625
583 46613.78515625
584 46735.78515625
585 46859.78515625
586 46981.78515625
587 47103.78515625
588 47225.78515625
589 47347.78515625
590 47471.78515625
591 47593.78515625
592 47715.78515625
593 47837.78515625
594 47959.78515625
595 48081.78515625
596 48203.78515625
597 48327.78515625
598 48449.78515625
599 48571.78515625
600 48693.78515625
601 48817.78515625
602 48939.78515625
603 49061.78515625
604 49183.78515625
605 49307.78515625
606 49429.78515625
607 49551.78515625
608 49673.78515625
609 49795.78515625
610 49919.78515625
611 50041.78515625
612 50163.78515625
613 50287.78515625
614 50409.78515625
615 50531.78515625
616 50655.78515625
617 50777.78515625
618 50899.78515625
619 51021.78515625
620 51145.78515625
621 51267.78515625
622 51389.78515625
623 51513.78515625
624 51635.78515625
625 51759.78515625
626 51881.78515625
627 52003.78515625
628 52127.78515625
629 52249.78515625
630 52371.78515625
631 52495.78515625
632 52617.78515625
633 52739.78515625
634 52863.78515625
635 52985.78515625
636 53107.78515625
637 53231.78515625
638 53353.78515625
639 53809.79296875
640 55481.79296875
641 57155.79296875
642 58829.79296875
643 60505.79296875
644 198.62890625
};
\addlegendentry{\Huge PyPtychoSTEM}
\addplot [ultra thick, color1]
table {%
0 9.1953125
1 52.2109375
2 88.1015625
3 100.36328125
4 170.5234375
5 187.3046875
6 914.5390625
7 2927.09375
8 3642.12109375
9 5266.9765625
10 6099.8828125
11 6865.52734375
12 12128.39453125
13 12785.2578125
14 13100.5
15 13105.7109375
16 14888.8828125
17 15619.79296875
18 16136.2734375
19 14702.4453125
20 531.69921875
21 530.87890625
22 530.87890625
23 530.87890625
24 530.87890625
25 530.87890625
26 498.578125
};
\addlegendentry{\Huge LiveWDD}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,at={(1.0,0.0)},
  anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
ymode=log,
%xmode=log,
title=\Huge (c),%{(128, 128, 512, 512)},
x grid style={white!69.0196078431373!black},
xlabel=\Huge {Samples/0.2s},
xmajorgrids,
xmin=-127, xmax=2667,
xticklabels = {0, 800, 1600, 2400},
xtick = {0, 800, 1600, 2400},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=500000,
ytick style={color=black}
]
\addplot [ultra thick, color0]
table {%
0 9.10546875
1 29.21484375
2 51.89453125
3 62.24609375
4 74.28125
5 92.875
6 101.69140625
7 103.640625
8 142.77734375
9 172.90234375
10 179.890625
11 188.07421875
12 450.8125
13 1750.8125
14 3054.8125
15 4408.8125
16 5786.8125
17 7158.8125
18 8524.8125
19 9944.8125
20 11384.8125
21 12822.8125
22 14264.8125
23 15704.8125
24 16577.8984375
25 16577.8984375
26 16577.8984375
27 18223.90625
28 21899.90625
29 25579.90625
30 29261.90625
31 32955.90625
32 36661.90625
33 40373.90625
34 44079.90625
35 47787.90625
36 49355.90625
37 49355.90625
38 49355.90625
39 49355.90625
40 49355.90625
41 49355.90625
42 49355.90625
43 49355.90625
44 49355.90625
45 49355.90625
46 49355.90625
47 49355.90625
48 49355.90625
49 49355.90625
50 49355.90625
51 49355.90625
52 49355.90625
53 49355.90625
54 49355.90625
55 49355.90625
56 49355.90625
57 49355.90625
58 49355.90625
59 49355.90625
60 49355.90625
61 49355.90625
62 49355.90625
63 49355.90625
64 49355.90625
65 49355.90625
66 49355.90625
67 49355.90625
68 49355.90625
69 49355.90625
70 49355.90625
71 49355.90625
72 49355.90625
73 49355.90625
74 49355.90625
75 49355.90625
76 49355.90625
77 49355.90625
78 49355.90625
79 49355.90625
80 49355.90625
81 49355.90625
82 49356.046875
83 49356.046875
84 49356.046875
85 49356.046875
86 49356.046875
87 49356.046875
88 49356.046875
89 49356.046875
90 49356.046875
91 49356.046875
92 49356.046875
93 49356.046875
94 49356.046875
95 49356.046875
96 49356.046875
97 49356.046875
98 49356.046875
99 49356.046875
100 49356.046875
101 49356.046875
102 49356.046875
103 49356.046875
104 49356.046875
105 49356.046875
106 49356.046875
107 49356.046875
108 49356.046875
109 49356.046875
110 49356.046875
111 49356.046875
112 49356.046875
113 49356.046875
114 49356.046875
115 49356.046875
116 49356.046875
117 49356.046875
118 49356.046875
119 49356.046875
120 49356.046875
121 49356.046875
122 49356.046875
123 49356.046875
124 49356.046875
125 49356.046875
126 49356.046875
127 49356.046875
128 49356.046875
129 49356.046875
130 49356.046875
131 49356.046875
132 49356.046875
133 49356.046875
134 49356.046875
135 49356.046875
136 49356.046875
137 49356.046875
138 49356.046875
139 49356.046875
140 49356.046875
141 49356.046875
142 49356.046875
143 49356.046875
144 49356.046875
145 49356.046875
146 49356.046875
147 49356.046875
148 49356.046875
149 49356.046875
150 49356.046875
151 49356.046875
152 49356.046875
153 49356.046875
154 49356.046875
155 49356.046875
156 49356.046875
157 49356.046875
158 49356.046875
159 49356.046875
160 49356.046875
161 49356.046875
162 49356.046875
163 49356.046875
164 49356.046875
165 49356.046875
166 49356.046875
167 49356.046875
168 49356.3046875
169 49356.3046875
170 49356.3046875
171 49356.3046875
172 49356.3046875
173 49356.3046875
174 49356.3046875
175 49356.3046875
176 49356.3046875
177 49356.3046875
178 49356.3046875
179 49356.3046875
180 49356.3046875
181 49356.3046875
182 49356.3046875
183 49356.3046875
184 49356.3046875
185 49356.3046875
186 49356.3046875
187 49356.3046875
188 49356.3046875
189 49356.3046875
190 49356.3046875
191 49356.3046875
192 49356.3046875
193 49356.3046875
194 49356.3046875
195 49356.3046875
196 49356.3046875
197 49356.3046875
198 49356.3046875
199 49356.3046875
200 49356.3046875
201 49356.3046875
202 49356.3046875
203 49356.3046875
204 49356.3046875
205 49356.3046875
206 49356.3046875
207 49356.3046875
208 49356.3046875
209 49356.3046875
210 49356.3046875
211 49356.3046875
212 49356.3046875
213 49356.3046875
214 49356.3046875
215 49356.3046875
216 49356.3046875
217 49356.3046875
218 49356.3046875
219 49356.3046875
220 49356.3046875
221 49356.3046875
222 49356.3046875
223 49356.3046875
224 49356.3046875
225 49356.3046875
226 49356.3046875
227 49356.3046875
228 49356.3046875
229 49356.3046875
230 49356.3046875
231 49356.3046875
232 49356.3046875
233 49356.3046875
234 49356.3046875
235 49356.3046875
236 49356.3046875
237 49356.3046875
238 49356.3046875
239 49356.3046875
240 49356.3046875
241 49356.3046875
242 49356.3046875
243 49356.3046875
244 49356.3046875
245 49356.3046875
246 49356.3046875
247 49356.3046875
248 49356.3046875
249 49356.3046875
250 49356.3046875
251 49356.3046875
252 49356.3046875
253 49356.3046875
254 49356.3046875
255 49356.3046875
256 49356.3046875
257 49356.5625
258 49356.5625
259 49356.5625
260 49356.5625
261 49356.5625
262 49356.5625
263 49356.5625
264 49356.5625
265 49356.5625
266 49356.5625
267 49356.5625
268 49356.5625
269 49356.5625
270 49356.5625
271 49356.5625
272 49356.5625
273 49356.5625
274 49356.5625
275 49356.5625
276 49356.5625
277 49356.5625
278 49356.5625
279 49356.5625
280 49356.5625
281 49356.5625
282 49356.5625
283 49356.5625
284 49356.5625
285 49356.5625
286 49356.5625
287 49356.5625
288 49356.5625
289 49356.5625
290 49356.5625
291 49356.5625
292 49356.5625
293 49356.5625
294 49356.5625
295 49356.5625
296 49356.5625
297 49356.5625
298 49356.5625
299 49356.5625
300 49356.5625
301 49356.5625
302 49356.5625
303 49356.5625
304 49356.5625
305 49356.5625
306 49356.5625
307 49356.5625
308 49356.5625
309 49356.5625
310 49356.5625
311 49356.5625
312 49356.5625
313 49356.5625
314 49356.5625
315 49356.5625
316 49356.5625
317 49356.5625
318 49356.5625
319 49356.5625
320 49356.5625
321 49356.5625
322 49356.5625
323 49356.5625
324 49356.5625
325 49356.5625
326 49356.5625
327 49356.5625
328 49356.5625
329 49356.5625
330 49356.5625
331 49356.5625
332 49356.5625
333 49356.5625
334 49356.5625
335 49356.5625
336 49356.5625
337 49356.5625
338 49356.5625
339 49356.5625
340 49356.5625
341 49356.5625
342 49356.5625
343 49356.5625
344 49356.5625
345 49356.8203125
346 49356.8203125
347 49356.8203125
348 49356.8203125
349 49356.8203125
350 49356.8203125
351 49356.8203125
352 49356.8203125
353 49356.8203125
354 49356.8203125
355 49356.8203125
356 49356.8203125
357 49356.8203125
358 49356.8203125
359 49356.8203125
360 49356.8203125
361 49356.8203125
362 49356.8203125
363 49356.8203125
364 49356.8203125
365 49356.8203125
366 49356.8203125
367 49356.8203125
368 49356.8203125
369 49356.8203125
370 49356.8203125
371 49356.8203125
372 49356.8203125
373 49356.8203125
374 49356.8203125
375 49356.8203125
376 49356.8203125
377 49356.8203125
378 49356.8203125
379 49356.8203125
380 49356.8203125
381 49356.8203125
382 49356.8203125
383 49356.8203125
384 49356.8203125
385 49356.8203125
386 49356.8203125
387 49356.8203125
388 49356.8203125
389 49356.8203125
390 49356.8203125
391 49356.8203125
392 49356.8203125
393 49356.8203125
394 49356.8203125
395 49356.8203125
396 49356.8203125
397 49356.8203125
398 49356.8203125
399 49356.8203125
400 49356.8203125
401 49356.8203125
402 49356.8203125
403 49356.8203125
404 49356.8203125
405 49356.8203125
406 49356.8203125
407 49356.8203125
408 49356.8203125
409 49356.8203125
410 49356.8203125
411 49356.8203125
412 49356.8203125
413 49356.8203125
414 49356.8203125
415 49356.8203125
416 49356.8203125
417 49356.8203125
418 49356.8203125
419 49356.8203125
420 49356.8203125
421 49356.8203125
422 49356.8203125
423 49356.8203125
424 49356.8203125
425 49356.8203125
426 49356.8203125
427 49356.8203125
428 49356.8203125
429 49356.8203125
430 49356.8203125
431 49356.8203125
432 49356.8203125
433 49357.078125
434 49357.078125
435 49357.078125
436 49357.078125
437 49357.078125
438 49357.078125
439 49357.078125
440 49357.078125
441 49357.078125
442 49357.078125
443 49357.078125
444 49357.078125
445 49357.078125
446 49357.078125
447 49357.078125
448 49357.078125
449 49357.078125
450 49357.078125
451 49357.078125
452 49357.078125
453 49357.078125
454 49357.078125
455 49357.078125
456 49357.078125
457 49357.078125
458 49357.078125
459 49357.078125
460 49357.078125
461 49357.078125
462 49357.078125
463 49357.078125
464 49357.078125
465 49357.078125
466 49357.078125
467 49357.078125
468 49357.078125
469 49357.078125
470 49357.078125
471 49357.078125
472 49357.078125
473 49357.078125
474 49357.078125
475 49357.078125
476 49357.078125
477 49357.078125
478 49357.078125
479 49357.078125
480 49357.078125
481 49357.078125
482 49357.078125
483 49357.078125
484 49357.078125
485 49357.078125
486 49357.078125
487 49357.078125
488 49357.078125
489 49357.078125
490 49357.078125
491 49357.078125
492 49357.078125
493 49357.078125
494 49357.078125
495 49357.078125
496 49357.078125
497 49357.078125
498 49357.078125
499 49357.078125
500 49357.078125
501 49357.078125
502 49357.078125
503 49357.078125
504 49357.078125
505 49357.078125
506 49357.078125
507 49357.078125
508 49357.078125
509 49357.078125
510 49357.078125
511 49357.078125
512 49357.078125
513 49357.078125
514 49357.078125
515 49357.078125
516 49357.078125
517 49357.078125
518 49357.078125
519 49357.3359375
520 49357.3359375
521 49357.3359375
522 49357.3359375
523 49357.3359375
524 49357.3359375
525 49357.3359375
526 49357.3359375
527 49357.3359375
528 49357.3359375
529 49357.3359375
530 49357.3359375
531 49357.3359375
532 49357.3359375
533 49357.3359375
534 49357.3359375
535 49357.3359375
536 49357.3359375
537 49357.3359375
538 49357.3359375
539 49357.3359375
540 49357.3359375
541 49357.3359375
542 49357.3359375
543 49357.3359375
544 49357.3359375
545 49357.3359375
546 49357.3359375
547 49357.3359375
548 49357.3359375
549 49357.3359375
550 49357.3359375
551 49357.3359375
552 49357.3359375
553 49357.3359375
554 49357.3359375
555 49357.3359375
556 49357.3359375
557 49357.3359375
558 49357.3359375
559 49357.3359375
560 49357.3359375
561 49357.3359375
562 49357.3359375
563 49357.3359375
564 49357.3359375
565 49357.3359375
566 49357.3359375
567 49357.3359375
568 49357.3359375
569 49357.3359375
570 49357.3359375
571 49357.3359375
572 49357.3359375
573 49357.3359375
574 49357.3359375
575 49357.3359375
576 49357.3359375
577 49357.3359375
578 49357.3359375
579 49357.3359375
580 49357.3359375
581 49357.3359375
582 49357.3359375
583 49357.3359375
584 49357.3359375
585 49357.3359375
586 49357.3359375
587 49357.3359375
588 49357.3359375
589 49357.3359375
590 49357.3359375
591 49357.3359375
592 49357.3359375
593 49357.3359375
594 49357.3359375
595 49357.3359375
596 49357.3359375
597 49357.3359375
598 49357.3359375
599 49357.3359375
600 49357.3359375
601 49357.3359375
602 49357.3359375
603 49357.3359375
604 49357.3359375
605 49357.3359375
606 49357.3359375
607 49357.59375
608 49357.59375
609 49357.59375
610 49357.59375
611 49357.59375
612 49357.59375
613 49357.59375
614 49357.59375
615 49357.59375
616 49357.59375
617 49357.59375
618 49357.59375
619 49357.59375
620 49357.59375
621 49357.59375
622 49357.59375
623 49357.59375
624 49357.59375
625 49357.59375
626 49357.59375
627 49357.59375
628 49357.59375
629 49357.59375
630 49357.59375
631 49357.59375
632 49357.59375
633 49357.59375
634 49357.59375
635 49357.59375
636 49357.59375
637 49357.59375
638 49357.59375
639 49357.59375
640 49357.59375
641 49357.59375
642 49357.59375
643 49357.59375
644 49357.59375
645 49357.59375
646 49357.59375
647 49357.59375
648 49357.59375
649 49357.59375
650 49357.59375
651 49357.59375
652 49357.59375
653 49357.59375
654 49357.59375
655 49357.59375
656 49357.59375
657 49357.59375
658 49357.59375
659 49357.59375
660 49357.59375
661 49357.59375
662 49357.59375
663 49357.59375
664 49357.59375
665 49357.59375
666 49357.59375
667 49357.59375
668 49357.59375
669 49357.59375
670 49357.59375
671 49357.59375
672 49357.59375
673 49357.59375
674 49357.59375
675 49357.59375
676 49357.59375
677 49357.59375
678 49357.59375
679 49357.59375
680 49357.59375
681 49357.59375
682 49357.59375
683 49357.59375
684 49357.59375
685 49357.59375
686 49357.59375
687 49357.59375
688 49357.59375
689 49357.59375
690 49357.59375
691 49357.59375
692 49357.59375
693 49357.59375
694 49357.8515625
695 49357.8515625
696 49357.8515625
697 49357.8515625
698 49357.8515625
699 49357.8515625
700 49357.8515625
701 49357.8515625
702 49357.8515625
703 49357.8515625
704 49357.8515625
705 49357.8515625
706 49357.8515625
707 49357.8515625
708 49357.8515625
709 49357.8515625
710 49357.8515625
711 49357.8515625
712 49357.8515625
713 49357.8515625
714 49357.8515625
715 49357.8515625
716 49357.8515625
717 49357.8515625
718 49357.8515625
719 49357.8515625
720 49357.8515625
721 49357.8515625
722 49357.8515625
723 49357.8515625
724 49357.8515625
725 49357.8515625
726 49357.8515625
727 49357.8515625
728 49357.8515625
729 49357.8515625
730 49357.8515625
731 49357.8515625
732 49357.8515625
733 49357.8515625
734 49357.8515625
735 49357.8515625
736 49357.8515625
737 49357.8515625
738 49357.8515625
739 49357.8515625
740 49357.8515625
741 49357.8515625
742 49357.8515625
743 49357.8515625
744 49385.2421875
745 49429.2890625
746 49450.0703125
747 49485.09765625
748 49503.09765625
749 49565.29296875
750 49577.44140625
751 49619.23046875
752 49629.44140625
753 49671.23046875
754 49685.44140625
755 49727.23046875
756 49741.23828125
757 49781.29296875
758 49793.44140625
759 49835.23046875
760 49849.23828125
761 49889.29296875
762 49903.44140625
763 49943.23046875
764 49957.23828125
765 49997.29296875
766 50019.16796875
767 50037.5546875
768 50077.2890625
769 50091.296875
770 50133.09765625
771 50144.078125
772 50185.2890625
773 50193.44140625
774 50241.09765625
775 50247.6953125
776 50293.2890625
777 50307.296875
778 50349.09765625
779 50363.171875
780 50401.2890625
781 50409.44140625
782 50457.09765625
783 50473.09765625
784 50509.2890625
785 50523.296875
786 50565.09765625
787 50576.3359375
788 50617.2890625
789 50625.44140625
790 50673.09765625
791 50679.44140625
792 50725.2890625
793 50733.6953125
794 50781.09765625
795 50795.171875
796 50833.2890625
797 50841.953125
798 50889.09765625
799 50907.09765625
800 50941.2890625
801 50954.52734375
802 50989.44140625
803 51009.953125
804 51039.3671875
805 51073.44140625
806 51097.23828125
807 51132.1328125
808 51164.39453125
809 51188.1328125
810 51203.49609375
811 51239.44140625
812 51261.44140625
813 51290.52734375
814 51325.44140625
815 51349.23828125
816 51375.625
817 51419.23046875
818 51444.0078125
819 51471.234375
820 51503.23828125
821 51519.44921875
822 51555.234375
823 51572.53125
824 51603.44921875
825 51639.69140625
826 51668.203125
827 51701.30078125
828 51729.10546875
829 51755.296875
830 51767.24609375
831 51807.24609375
832 51831.24609375
833 51860.2734375
834 51896.66015625
835 51920.3984375
836 51949.171875
837 51983.23828125
838 52009.296875
839 52035.234375
840 52053.3046875
841 52083.44921875
842 52109.44921875
843 52134.5390625
844 52178.98046875
845 52207.30078125
846 52235.296875
847 52247.24609375
848 52283.44921875
849 52311.7578125
850 52341.046875
851 52377.43359375
852 52405.296875
853 52431.234375
854 52444.25
855 52489.296875
856 52515.234375
857 52533.5625
858 52566.73046875
859 52597.62890625
860 52623.5625
861 52661.30078125
862 52689.10546875
863 52715.296875
864 52723.703125
865 52763.44921875
866 52791.24609375
867 52823.3671875
868 52859.23828125
869 52885.296875
870 52901.44921875
871 52923.44921875
872 52968.14453125
873 52994.14453125
874 53019.3046875
875 53057.30078125
876 53085.10546875
877 53111.296875
878 53119.44921875
879 53159.44921875
880 53195.296875
881 53213.44921875
882 53253.10546875
883 53265.44921875
884 53291.50390625
885 53336.40234375
886 53365.0390625
887 53391.234375
888 53413.10546875
889 53441.44921875
890 53475.17578125
891 53507.296875
892 53537.30078125
893 53565.10546875
894 53591.296875
895 53603.24609375
896 53641.44921875
897 53665.24609375
898 53705.30078125
899 53733.10546875
900 53759.296875
901 53789.30078125
902 53807.44921875
903 53833.24609375
904 53860.1484375
905 53901.17578125
906 53927.234375
907 53954.9765625
908 53965.44921875
909 54003.44921875
910 54031.44921875
911 54060.984375
912 54101.30078125
913 54119.44921875
914 54145.24609375
915 54172.1484375
916 54215.23828125
917 54241.296875
918 54267.234375
919 54288.59375
920 54317.95703125
921 54354.78515625
922 54383.296875
923 54413.30078125
924 54431.44921875
925 54457.24609375
926 54492.65625
927 54527.23828125
928 54553.296875
929 54569.44921875
930 54601.2421875
931 54639.23828125
932 54669.10546875
933 54695.296875
934 54707.24609375
935 54743.44921875
936 54771.24609375
937 54807.234375
938 54829.44921875
939 54865.296875
940 54891.234375
941 54913.10546875
942 54944.79296875
943 54967.44921875
944 54997.10546875
945 55035.23828125
946 55065.10546875
947 55077.44921875
948 55101.44921875
949 55148.14453125
950 55175.4921875
951 55203.234375
952 55225.10546875
953 55263.23828125
954 55293.10546875
955 55319.296875
956 55337.44921875
957 55377.10546875
958 55392.2109375
959 55419.44921875
960 55445.44921875
961 55465.44921875
962 55507.8828125
963 55527.3046875
964 55569.10546875
965 55595.296875
966 55618.85546875
967 55637.44921875
968 55665.3046875
969 55695.44921875
970 55721.44921875
971 55743.69921875
972 55789.296875
973 55813.171875
974 55840.79296875
975 55871.296875
976 55901.30078125
977 56043.44921875
978 56231.296875
979 56363.24609375
980 56457.44921875
981 56495.44921875
982 56531.296875
983 56561.30078125
984 56587.30078125
985 56600.34375
986 56631.44921875
987 56667.234375
988 56685.3046875
989 56725.296875
990 56733.9609375
991 56783.23828125
992 56809.296875
993 56825.44921875
994 56857.10546875
995 56891.62890625
996 56925.10546875
997 56951.296875
998 56974.125
999 56999.44921875
1000 57025.24609375
1001 57063.234375
1002 57082.59375
1003 57125.30078125
1004 57153.10546875
1005 57171.24609375
1006 57207.234375
1007 57217.44921875
1008 57255.44921875
1009 57292.98046875
1010 57323.296875
1011 57339.3046875
1012 57383.23828125
1013 57409.296875
1014 57425.44921875
1015 57459.10546875
1016 57492.91796875
1017 57525.10546875
1018 57551.296875
1019 57567.3046875
1020 57611.23828125
1021 57637.296875
1022 57653.44921875
1023 57688.078125
1024 57725.30078125
1025 57743.44921875
1026 57769.24609375
1027 57805.171875
1028 57839.23828125
1029 57855.44921875
1030 57891.17578125
1031 57923.296875
1032 57935.50390625
1033 57983.23828125
1034 58009.296875
1035 58025.44921875
1036 58067.296875
1037 58075.44921875
1038 58115.44921875
1039 58147.625
1040 58179.234375
1041 58201.10546875
1042 58241.30078125
1043 58269.10546875
1044 58285.24609375
1045 58321.171875
1046 58345.44921875
1047 58371.44921875
1048 58413.10546875
1049 58439.296875
1050 58455.3046875
1051 58499.23828125
1052 58525.296875
1053 58541.44921875
1054 58583.0390625
1055 58591.44921875
1056 58631.44921875
1057 58665.6875
1058 58695.234375
1059 58717.10546875
1060 58755.23828125
1061 58785.10546875
1062 58811.296875
1063 58829.3046875
1064 58861.44921875
1065 58885.24609375
1066 58911.6328125
1067 58953.17578125
1068 58981.296875
1069 59007.234375
1070 59031.10546875
1071 59050.21484375
1072 59089.44921875
1073 59121.171875
1074 59151.234375
1075 59161.44921875
1076 59201.44921875
1077 59241.10546875
1078 59253.44921875
1079 59281.828125
1080 59327.23828125
1081 59353.296875
1082 59369.44921875
1083 59402.015625
1084 59441.30078125
1085 59459.44921875
1086 59481.44921875
1087 59511.3046875
1088 59555.23828125
1089 59571.44921875
1090 59597.44921875
1091 59637.75
1092 59651.50390625
1093 59699.23828125
1094 59725.296875
1095 59741.44921875
1096 59780.4609375
1097 59795.24609375
1098 59841.17578125
1099 59859.44921875
1100 59900.84765625
1101 59927.296875
1102 59943.3046875
1103 59987.23828125
1104 60013.296875
1105 60029.44921875
1106 60069.234375
1107 60101.30078125
1108 60119.44921875
1109 60157.296875
1110 60173.44921875
1111 60213.234375
1112 60245.30078125
1113 60265.44921875
1114 60301.296875
1115 60317.44921875
1116 60349.10546875
1117 60389.30078125
1118 60407.44921875
1119 60443.234375
1120 60471.234375
1121 60484.21875
1122 60533.30078125
1123 60551.44921875
1124 60584.65625
1125 60615.234375
1126 60639.10546875
1127 60668.53515625
1128 60705.10546875
1129 60731.296875
1130 60747.3046875
1131 60791.23828125
1132 60807.44921875
1133 60835.44921875
1134 60870.65625
1135 60905.30078125
1136 60923.44921875
1137 60951.24609375
1138 60987.234375
1139 61005.3046875
1140 61047.23828125
1141 61077.10546875
1142 61103.296875
1143 61119.3046875
1144 61163.23828125
1145 61179.44921875
1146 61210.27734375
1147 61247.296875
1148 61259.24609375
1149 61295.44921875
1150 61326.078125
1151 61359.234375
1152 61377.5625
1153 61419.23828125
1154 61449.10546875
1155 61461.703125
1156 61503.234375
1157 61520.7890625
1158 61551.44921875
1159 61571.24609375
1160 61609.44921875
1161 61643.4921875
1162 61661.44921875
1163 61683.44921875
1164 61731.49609375
1165 61751.44921875
1166 61780.015625
1167 61815.234375
1168 61835.44921875
1169 61863.24609375
1170 61897.171875
1171 61918.25
1172 61947.44921875
1173 61989.10546875
1174 62002.4765625
1175 62043.234375
1176 62065.10546875
1177 62105.30078125
1178 62133.10546875
1179 62151.24609375
1180 62187.234375
1181 62209.10546875
1182 62249.30078125
1183 62267.44921875
1184 62296.2734375
1185 62331.234375
1186 62349.5625
1187 62393.30078125
1188 62411.44921875
1189 62449.296875
1190 62475.234375
1191 62499.10546875
1192 62537.30078125
1193 62555.44921875
1194 62583.24609375
1195 62619.234375
1196 62631.703125
1197 62681.30078125
1198 62699.44921875
1199 62737.296875
1200 62753.44921875
1201 62795.296875
1202 62810.53515625
1203 62855.23828125
1204 62871.44921875
1205 62913.10546875
1206 62929.24609375
1207 62967.234375
1208 62981.25
1209 63029.30078125
1210 63049.44921875
1211 63085.296875
1212 63101.44921875
1213 63141.234375
1214 63155.24609375
1215 63203.23828125
1216 63219.44921875
1217 63261.10546875
1218 63277.24609375
1219 63315.234375
1220 63329.25
1221 63377.30078125
1222 63421.10546875
1223 63461.30078125
1224 63479.44921875
1225 63517.296875
1226 63533.44921875
1227 63575.296875
1228 63590.53515625
1229 63635.23828125
1230 63647.50390625
1231 63685.24609375
1232 63723.234375
1233 63758.46484375
1234 63779.44921875
1235 63810.078125
1236 63843.234375
1237 63856.9921875
1238 63893.44921875
1239 63933.17578125
1240 63961.296875
1241 63980.73046875
1242 64019.296875
1243 64037.3046875
1244 64079.23828125
1245 64095.44921875
1246 64137.10546875
1247 64153.24609375
1248 64191.234375
1249 64212.984375
1250 64251.23828125
1251 64279.55859375
1252 64307.296875
1253 64337.30078125
1254 64365.10546875
1255 64391.296875
1256 64421.30078125
1257 64449.10546875
1258 64475.296875
1259 64505.30078125
1260 64533.10546875
1261 64545.44921875
1262 64573.3125
1263 64619.23828125
1264 64635.44921875
1265 64677.10546875
1266 64689.44921875
1267 64723.2421875
1268 64753.44921875
1269 64781.44921875
1270 64821.10546875
1271 64833.703125
1272 64875.234375
1273 64888.9921875
1274 64937.30078125
1275 64955.44921875
1276 64983.5
1277 65019.234375
1278 65040.59375
1279 65081.30078125
1280 65099.44921875
1281 65135.75
1282 65153.44921875
1283 65189.109375
1284 65204.25
1285 65243.44921875
1286 65277.171875
1287 65307.234375
1288 65323.0546875
1289 65369.30078125
1290 65387.44921875
1291 65425.296875
1292 65441.44921875
1293 65479.9453125
1294 65495.50390625
1295 65543.23828125
1296 65559.44921875
1297 65601.10546875
1298 65619.24609375
1299 65655.234375
1300 65667.44921875
1301 65717.30078125
1302 65735.44921875
1303 65773.296875
1304 65789.44921875
1305 65825.109375
1306 65849.44921875
1307 65881.44921875
1308 65915.234375
1309 65943.234375
1310 65957.25
1311 66002.46484375
1312 66023.44921875
1313 66061.296875
1314 66077.44921875
1315 66119.296875
1316 66129.44921875
1317 66179.23828125
1318 66195.44921875
1319 66237.10546875
1320 66249.44921875
1321 66286.59375
1322 66309.3046875
1323 66350.72265625
1324 66381.10546875
1325 66397.24609375
1326 66435.234375
1327 66457.10546875
1328 66497.30078125
1329 66515.44921875
1330 66553.296875
1331 66569.44921875
1332 66611.296875
1333 66627.3046875
1334 66671.23828125
1335 66687.44921875
1336 66729.10546875
1337 66741.9609375
1338 66773.44921875
1339 66815.296875
1340 66831.046875
1341 66875.23828125
1342 66891.44921875
1343 66933.10546875
1344 66945.44921875
1345 66974.859375
1346 67019.23828125
1347 67039.24609375
1348 67077.10546875
1349 67103.234375
1350 67131.234375
1351 67146.5390625
1352 67193.30078125
1353 67211.44921875
1354 67249.296875
1355 67273.88671875
1356 67307.296875
1357 67319.25
1358 67367.23828125
1359 67383.44921875
1360 67425.10546875
1361 67441.24609375
1362 67479.234375
1363 67495.3125
1364 67541.30078125
1365 67559.44921875
1366 67597.296875
1367 67615.44921875
1368 67655.296875
1369 67665.44921875
1370 67715.23828125
1371 67735.50390625
1372 67773.10546875
1373 67789.24609375
1374 67827.234375
1375 67849.10546875
1376 67889.30078125
1377 67907.44921875
1378 67945.296875
1379 67961.44921875
1380 68003.296875
1381 68021.3046875
1382 68063.23828125
1383 68079.44921875
1384 68121.10546875
1385 68139.24609375
1386 68165.44921875
1387 68207.296875
1388 68233.171875
1389 68256.59375
1390 68297.30078125
1391 68325.94921875
1392 68343.44921875
1393 68385.10546875
1394 68397.44921875
1395 68437.171875
1396 68461.10546875
1397 68501.30078125
1398 68522.21484375
1399 68547.44921875
1400 68575.44921875
1401 68601.44921875
1402 68643.234375
1403 68665.10546875
1404 68705.30078125
1405 68726.98828125
1406 68761.296875
1407 68785.11328125
1408 68805.44921875
1409 68847.234375
1410 68875.171875
1411 68890.73046875
1412 68939.23828125
1413 68957.44921875
1414 68987.44921875
1415 69017.046875
1416 69051.234375
1417 69069.6328125
1418 69106.125
1419 69141.17578125
1420 69159.44921875
1421 69201.10546875
1422 69214.4765625
1423 69245.44921875
1424 69287.296875
1425 69305.3046875
1426 69327.95703125
1427 69366.21484375
1428 69405.10546875
1429 69423.24609375
1430 69459.234375
1431 69491.296875
1432 69509.3046875
1433 69551.23828125
1434 69569.44921875
1435 69609.10546875
1436 69625.24609375
1437 69663.234375
1438 69690.3984375
1439 69711.3046875
1440 69755.23828125
1441 69785.30078125
1442 69805.44921875
1443 69841.296875
1444 69857.44921875
1445 69899.296875
1446 69921.8203125
1447 69945.8203125
1448 69971.24609375
1449 70019.23828125
1450 70035.44921875
1451 70077.10546875
1452 70098.3359375
1453 70131.234375
1454 70162.5234375
1455 70173.44921875
1456 70201.44921875
1457 70241.44921875
1458 70281.10546875
1459 70299.24609375
1460 70335.234375
1461 70365.234375
1462 70375.9609375
1463 70427.23828125
1464 70445.44921875
1465 70485.10546875
1466 70513.296875
1467 70532.98828125
1468 70571.296875
1469 70594.3359375
1470 70613.25
1471 70643.76171875
1472 70671.95703125
1473 70721.30078125
1474 70751.23828125
1475 70781.30078125
1476 70799.44921875
1477 70837.296875
1478 70853.44921875
1479 70895.0390625
1480 70911.3046875
1481 70955.23828125
1482 70973.44921875
1483 71013.10546875
1484 71031.24609375
1485 71057.44921875
1486 71089.10546875
1487 71117.44921875
1488 71141.44921875
1489 71165.25
1490 71201.44921875
1491 71232.33984375
1492 71263.171875
1493 71297.30078125
1494 71325.10546875
1495 71337.44921875
1496 71366.53515625
1497 71402.47265625
1498 71427.24609375
1499 71447.24609375
1500 71494.98046875
1501 71511.44921875
1502 71553.10546875
1503 71579.234375
1504 71597.44921875
1505 71639.296875
1506 71659.7578125
1507 71685.5625
1508 71729.30078125
1509 71759.23828125
1510 71777.44921875
1511 71807.44921875
1512 71845.296875
1513 71869.88671875
1514 71903.296875
1515 71929.171875
1516 71953.10546875
1517 71971.44921875
1518 72023.23828125
1519 72041.44921875
1520 72081.10546875
1521 72099.24609375
1522 72135.234375
1523 72156.7265625
1524 72182.53515625
1525 72216.25
1526 72257.30078125
1527 72275.44921875
1528 72313.296875
1529 72345.10546875
1530 72363.24609375
1531 72399.234375
1532 72430.78125
1533 72441.44921875
1534 72477.8203125
1535 72503.24609375
1536 72537.8203125
1537 72581.30078125
1538 72611.23828125
1539 72641.30078125
1540 72671.23828125
1541 72701.30078125
1542 72724.01953125
1543 72749.44921875
1544 72779.44921875
1545 72817.296875
1546 72835.44921875
1547 72861.44921875
1548 72903.234375
1549 72935.296875
1550 72963.234375
1551 72979.3125
1552 73008.53515625
1553 73041.3046875
1554 73073.44921875
1555 73115.23828125
1556 73145.30078125
1557 73165.44921875
1558 73201.296875
1559 73233.10546875
1560 73249.24609375
1561 73277.44921875
1562 73305.44921875
1563 73347.234375
1564 73361.25
1565 73394.53515625
1566 73425.5625
1567 73451.24609375
1568 73477.44921875
1569 73529.30078125
1570 73559.23828125
1571 73577.44921875
1572 73607.44921875
1573 73645.296875
1574 73677.10546875
1575 73705.296875
1576 73723.44921875
1577 73749.44921875
1578 73791.234375
1579 73822.5234375
1580 73847.625
1581 73869.3046875
1582 73901.44921875
1583 73941.10546875
1584 73953.44921875
1585 73983.3046875
1586 74027.23828125
1587 74053.296875
1588 74069.44921875
1589 74110.5234375
1590 74122.73046875
1591 74171.23828125
1592 74187.44921875
1593 74215.44921875
1594 74251.171875
1595 74285.30078125
1596 74303.44921875
1597 74337.171875
1598 74367.234375
1599 74389.10546875
1600 74429.30078125
1601 74447.44921875
1602 74475.24609375
1603 74511.234375
1604 74528.015625
1605 74571.23828125
1606 74601.10546875
1607 74613.44921875
1608 74637.44921875
1609 74687.23828125
1610 74703.44921875
1611 74742.01171875
1612 74771.296875
1613 74782.9921875
1614 74831.23828125
1615 74850.125
1616 74875.44921875
1617 74915.296875
1618 74931.3046875
1619 74975.23828125
1620 75001.296875
1621 75017.44921875
1622 75059.296875
1623 75072.53515625
1624 75119.23828125
1625 75145.296875
1626 75163.44921875
1627 75202.5234375
1628 75213.9609375
1629 75253.44921875
1630 75284.3984375
1631 75315.234375
1632 75334.3359375
1633 75377.30078125
1634 75402.125
1635 75420.4765625
1636 75459.234375
1637 75471.44921875
1638 75521.30078125
1639 75539.44921875
1640 75575.234375
1641 75603.234375
1642 75625.10546875
1643 75665.30078125
1644 75693.10546875
1645 75706.4765625
1646 75747.234375
1647 75766.3359375
1648 75807.23828125
1649 75837.10546875
1650 75852.4765625
1651 75891.234375
1652 75910.3359375
1653 75953.30078125
1654 75983.23828125
1655 76008.66015625
1656 76031.44921875
1657 76069.296875
1658 76085.44921875
1659 76113.44921875
1660 76155.234375
1661 76185.234375
1662 76205.3046875
1663 76233.3046875
1664 76277.30078125
1665 76305.43359375
1666 76325.44921875
1667 76355.44921875
1668 76393.296875
1669 76425.10546875
1670 76443.24609375
1671 76469.44921875
1672 76511.296875
1673 76539.234375
1674 76571.296875
1675 76599.234375
1676 76629.234375
1677 76647.3046875
1678 76680.59375
1679 76707.046875
1680 76737.3046875
1681 76763.50390625
1682 76797.3046875
1683 76841.30078125
1684 76871.23828125
1685 76899.23828125
1686 76931.23828125
1687 76958.72265625
1688 76981.44921875
1689 77007.44921875
1690 77039.44921875
1691 77077.296875
1692 77107.30078125
1693 77121.9609375
1694 77155.44921875
1695 77185.24609375
1696 77215.44921875
1697 77244.4765625
1698 77279.82421875
1699 77302.4765625
1700 77333.44921875
1701 77361.44921875
1702 77393.44921875
1703 77435.296875
1704 77459.109375
1705 77485.10546875
1706 77503.9609375
1707 77533.44921875
1708 77585.30078125
1709 77615.23828125
1710 77631.44921875
1711 77673.10546875
1712 77691.24609375
1713 77727.234375
1714 77744.6015625
1715 77789.30078125
1716 77817.10546875
1717 77832.73046875
1718 77871.234375
1719 77884.98828125
1720 77919.44921875
1721 77961.10546875
1722 77973.44921875
1723 78003.3046875
1724 78045.94921875
1725 78073.296875
1726 78089.44921875
1727 78125.3671875
1728 78161.30078125
1729 78179.44921875
1730 78208.2734375
1731 78243.234375
1732 78265.10546875
1733 78305.30078125
1734 78323.44921875
1735 78345.44921875
1736 78369.44921875
1737 78419.23828125
1738 78445.296875
1739 78461.44921875
1740 78503.296875
1741 78519.3046875
1742 78563.23828125
1743 78589.296875
1744 78605.44921875
1745 78645.4921875
1746 78655.44921875
1747 78697.44921875
1748 78733.296875
1749 78759.234375
1750 78781.10546875
1751 78821.30078125
1752 78849.10546875
1753 78861.44921875
1754 78890.125
1755 78935.23828125
1756 78951.44921875
1757 78986.91796875
1758 79019.296875
1759 79034.53515625
1760 79079.23828125
1761 79095.44921875
1762 79135.30078125
1763 79163.296875
1764 79179.3046875
1765 79223.23828125
1766 79249.296875
1767 79265.44921875
1768 79307.296875
1769 79319.24609375
1770 79358.98828125
1771 79391.234375
1772 79409.44921875
1773 79440.2109375
1774 79481.30078125
1775 79499.44921875
1776 79525.24609375
1777 79563.234375
1778 79582.3359375
1779 79625.30078125
1780 79653.10546875
1781 79665.44921875
1782 79703.109375
1783 79739.23828125
1784 79755.44921875
1785 79795.30078125
1786 79809.44921875
1787 79839.3046875
1788 79883.23828125
1789 79913.30078125
1790 79933.44921875
1791 79973.30078125
1792 80003.23828125
1793 80033.30078125
1794 80063.23828125
1795 80093.30078125
1796 80123.23828125
1797 80153.30078125
1798 80165.24609375
1799 80201.44921875
1800 80225.24609375
1801 80273.30078125
1802 80285.76171875
1803 80311.44921875
1804 80363.23828125
1805 80391.49609375
1806 80423.23828125
1807 80453.30078125
1808 80474.73046875
1809 80501.44921875
1810 80531.44921875
1811 80561.44921875
1812 80593.95703125
1813 80619.44921875
1814 80651.44921875
1815 80679.44921875
1816 80711.44921875
1817 80739.44921875
1818 80773.95703125
1819 80799.44921875
1820 80834.47265625
1821 80859.44921875
1822 80891.44921875
1823 80921.44921875
1824 80953.44921875
1825 80979.44921875
1826 81011.44921875
1827 81041.44921875
1828 81073.44921875
1829 81108.40234375
1830 81139.62890625
1831 81166.33984375
1832 81199.11328125
1833 81233.30078125
1834 81263.23828125
1835 81279.44921875
1836 81321.10546875
1837 81339.24609375
1838 81375.234375
1839 81399.10546875
1840 81437.30078125
1841 81455.44921875
1842 81489.6875
1843 81509.44921875
1844 81551.0390625
1845 81561.44921875
1846 81601.44921875
1847 81631.76171875
1848 81669.10546875
1849 81685.24609375
1850 81723.234375
1851 81745.10546875
1852 81785.30078125
1853 81803.44921875
1854 81841.296875
1855 81863.30859375
1856 81899.296875
1857 81907.44921875
1858 81947.44921875
1859 81975.44921875
1860 82007.44921875
1861 82035.44921875
1862 82067.44921875
1863 82105.296875
1864 82127.44921875
1865 82161.1171875
1866 82269.33203125
1867 82379.33203125
1868 82489.33203125
1869 82599.33203125
1870 82707.33203125
1871 82817.33203125
1872 82927.33203125
1873 83037.33203125
1874 83147.33203125
1875 83257.33203125
1876 83367.33203125
1877 83477.33203125
1878 83587.33203125
1879 83697.33203125
1880 83807.33203125
1881 83917.33203125
1882 84027.33203125
1883 84137.33203125
1884 84247.33203125
1885 84357.33203125
1886 84467.33203125
1887 84577.33203125
1888 84687.33203125
1889 84797.33203125
1890 84907.33203125
1891 85017.33203125
1892 85127.33203125
1893 85237.33203125
1894 85347.33203125
1895 85457.33203125
1896 85567.33203125
1897 85677.33203125
1898 85787.33203125
1899 85897.33203125
1900 86007.33203125
1901 86117.33203125
1902 86227.33203125
1903 86337.33203125
1904 86447.33203125
1905 86557.33203125
1906 86667.33203125
1907 86777.33203125
1908 86887.33203125
1909 86997.33203125
1910 87107.33203125
1911 87217.33203125
1912 87327.33203125
1913 87437.33203125
1914 87547.33203125
1915 87657.33203125
1916 87769.33203125
1917 87877.33203125
1918 87987.33203125
1919 88097.33203125
1920 88209.33203125
1921 88317.33203125
1922 88427.33203125
1923 88539.33203125
1924 88647.33203125
1925 88757.33203125
1926 88867.33203125
1927 88979.33203125
1928 89087.33203125
1929 89199.33203125
1930 89309.33203125
1931 89417.33203125
1932 89527.33203125
1933 89637.33203125
1934 89747.33203125
1935 89859.33203125
1936 89969.33203125
1937 90079.33203125
1938 90187.33203125
1939 90299.33203125
1940 90407.33203125
1941 90519.33203125
1942 90627.33203125
1943 90737.33203125
1944 90849.33203125
1945 90959.33203125
1946 91067.33203125
1947 91177.33203125
1948 91287.33203125
1949 91397.33203125
1950 91505.33203125
1951 91615.33203125
1952 91725.33203125
1953 91835.33203125
1954 91945.33203125
1955 92055.33203125
1956 92165.33203125
1957 92275.33203125
1958 92385.33203125
1959 92497.33203125
1960 92605.33203125
1961 92715.33203125
1962 92827.33203125
1963 92935.33203125
1964 93047.33203125
1965 93155.33203125
1966 93267.33203125
1967 93375.33203125
1968 93485.33203125
1969 93595.33203125
1970 93705.33203125
1971 93815.33203125
1972 93925.33203125
1973 94035.33203125
1974 94145.33203125
1975 94255.33203125
1976 94365.33203125
1977 94475.33203125
1978 94585.33203125
1979 94695.33203125
1980 94807.33203125
1981 94915.33203125
1982 95025.33203125
1983 95135.33203125
1984 95245.33203125
1985 95357.33203125
1986 95467.33203125
1987 95575.33203125
1988 95685.33203125
1989 95795.33203125
1990 95905.33203125
1991 96015.33203125
1992 96127.33203125
1993 96237.33203125
1994 96349.33203125
1995 96459.33203125
1996 96569.33203125
1997 96679.33203125
1998 96789.33203125
1999 96899.33203125
2000 97011.33203125
2001 97121.33203125
2002 97233.33203125
2003 97343.33203125
2004 97453.33203125
2005 97563.33203125
2006 97675.33203125
2007 97785.33203125
2008 97897.33203125
2009 98007.33203125
2010 98119.33203125
2011 98229.33203125
2012 98341.33203125
2013 98451.33203125
2014 98561.33203125
2015 98671.33203125
2016 98781.33203125
2017 98891.33203125
2018 99001.33203125
2019 99111.33203125
2020 99221.33203125
2021 99333.33203125
2022 99443.33203125
2023 99555.33203125
2024 99667.33203125
2025 99777.33203125
2026 99887.33203125
2027 99999.33203125
2028 100109.33203125
2029 100219.33203125
2030 100331.33203125
2031 100441.33203125
2032 100553.33203125
2033 100665.33203125
2034 100775.33203125
2035 100887.33203125
2036 100997.33203125
2037 101109.33203125
2038 101219.33203125
2039 101331.33203125
2040 101441.33203125
2041 101553.33203125
2042 101663.33203125
2043 101773.33203125
2044 101885.33203125
2045 101995.33203125
2046 102107.33203125
2047 102217.33203125
2048 102329.33203125
2049 102439.33203125
2050 102551.33203125
2051 102661.33203125
2052 102773.33203125
2053 102883.33203125
2054 102993.33203125
2055 103105.33203125
2056 103215.33203125
2057 103325.33203125
2058 103437.33203125
2059 103549.33203125
2060 103659.33203125
2061 103771.33203125
2062 103881.33203125
2063 103993.33203125
2064 104103.33203125
2065 104215.33203125
2066 104325.33203125
2067 104435.33203125
2068 104547.33203125
2069 104657.33203125
2070 104769.33203125
2071 104881.33203125
2072 104991.33203125
2073 105103.33203125
2074 105213.33203125
2075 105325.33203125
2076 105437.33203125
2077 105549.33203125
2078 105661.33203125
2079 105773.33203125
2080 105885.33203125
2081 105997.33203125
2082 106109.33203125
2083 106221.33203125
2084 106331.33203125
2085 106443.33203125
2086 106555.33203125
2087 106667.33203125
2088 106779.33203125
2089 106889.33203125
2090 107001.33203125
2091 107113.33203125
2092 107225.33203125
2093 107335.33203125
2094 107447.33203125
2095 107559.33203125
2096 107671.33203125
2097 107783.33203125
2098 107895.33203125
2099 108007.33203125
2100 108121.33203125
2101 108231.33203125
2102 108343.33203125
2103 108453.33203125
2104 108565.33203125
2105 108677.33203125
2106 108787.33203125
2107 108897.33203125
2108 109009.33203125
2109 109119.33203125
2110 109229.33203125
2111 109341.33203125
2112 109451.33203125
2113 109563.33203125
2114 109675.33203125
2115 109785.33203125
2116 109897.33203125
2117 110009.33203125
2118 110121.33203125
2119 110233.33203125
2120 110345.33203125
2121 110457.33203125
2122 110569.33203125
2123 110681.33203125
2124 110791.33203125
2125 110903.33203125
2126 111015.33203125
2127 111125.33203125
2128 111237.33203125
2129 111347.33203125
2130 111459.33203125
2131 111571.33203125
2132 111683.33203125
2133 111793.33203125
2134 111905.33203125
2135 112017.33203125
2136 112127.33203125
2137 112239.33203125
2138 112351.33203125
2139 112463.33203125
2140 112575.33203125
2141 112685.33203125
2142 112797.33203125
2143 112909.33203125
2144 113021.33203125
2145 113133.33203125
2146 113243.33203125
2147 113355.33203125
2148 113467.33203125
2149 113579.33203125
2150 113691.33203125
2151 113803.33203125
2152 113915.33203125
2153 114025.33203125
2154 114231.33203125
2155 114341.33203125
2156 114453.33203125
2157 114565.33203125
2158 114675.33203125
2159 114787.33203125
2160 114899.33203125
2161 116505.33984375
2162 118381.33984375
2163 120251.33984375
2164 122123.33984375
2165 123999.33984375
2166 125875.33984375
2167 127749.33984375
2168 129621.33984375
2169 131493.33984375
2170 133373.33984375
2171 135249.33984375
2172 137127.33984375
2173 139001.33984375
2174 140883.33984375
2175 142767.33984375
2176 144657.33984375
2177 146539.33984375
2178 148417.34765625
2179 150339.34765625
2180 152255.34765625
2181 154151.34765625
2182 156049.34765625
2183 157941.34765625
2184 159847.34765625
2185 161749.34765625
2186 163643.34765625
2187 165553.34765625
2188 167449.34765625
2189 169341.34765625
2190 171253.34765625
2191 173171.34765625
2192 175077.34765625
2193 176989.34765625
2194 178905.34765625
2195 180807.35546875
2196 182739.35546875
2197 184673.35546875
2198 186609.35546875
2199 188547.35546875
2200 190475.35546875
2201 192407.35546875
2202 194337.35546875
2203 196275.35546875
2204 198207.35546875
2205 200153.35546875
2206 202093.35546875
2207 204029.35546875
2208 205969.35546875
2209 207933.35546875
2210 209895.35546875
2211 211853.35546875
2212 213217.84375
2213 213217.84375
2214 213217.84375
2215 213217.84375
2216 213217.84375
2217 213217.84375
2218 213217.84375
2219 213217.84375
2220 213217.84375
2221 213217.84375
2222 213217.84375
2223 213217.84375
2224 213217.84375
2225 213217.84375
2226 213217.84375
2227 213217.84375
2228 213217.84375
2229 213217.84375
2230 213217.84375
2231 213217.84375
2232 213217.84375
2233 213217.84375
2234 213217.84375
2235 213217.84375
2236 213217.84375
2237 213217.84375
2238 213217.84375
2239 213217.84375
2240 213217.84375
2241 213217.84375
2242 213217.84375
2243 213217.84375
2244 213217.84375
2245 213217.84375
2246 213217.84375
2247 213217.84375
2248 213217.84375
2249 213217.84375
2250 213217.84375
2251 213217.84375
2252 213217.84375
2253 213217.84375
2254 213217.84375
2255 213217.84375
2256 213217.84375
2257 213217.84375
2258 213217.84375
2259 213217.84375
2260 180449.91796875
2261 180573.35546875
2262 180697.35546875
2263 180821.35546875
2264 180945.35546875
2265 181069.35546875
2266 181195.35546875
2267 181319.35546875
2268 181443.35546875
2269 181567.35546875
2270 181691.35546875
2271 181815.35546875
2272 181939.35546875
2273 182063.35546875
2274 182187.35546875
2275 182311.35546875
2276 182437.35546875
2277 182561.35546875
2278 182685.35546875
2279 182809.35546875
2280 182933.35546875
2281 183057.35546875
2282 183183.35546875
2283 183307.35546875
2284 183433.35546875
2285 183557.35546875
2286 183681.35546875
2287 183807.35546875
2288 183929.35546875
2289 184055.35546875
2290 184179.35546875
2291 184303.35546875
2292 184427.35546875
2293 184551.35546875
2294 184677.35546875
2295 184801.35546875
2296 184925.35546875
2297 185049.35546875
2298 185173.35546875
2299 185299.35546875
2300 185423.35546875
2301 185547.35546875
2302 185671.35546875
2303 185795.35546875
2304 185921.35546875
2305 186045.35546875
2306 186169.35546875
2307 186295.35546875
2308 186419.35546875
2309 186543.35546875
2310 186667.35546875
2311 186791.35546875
2312 186915.35546875
2313 187039.35546875
2314 187163.35546875
2315 187287.35546875
2316 187411.35546875
2317 187535.35546875
2318 187659.35546875
2319 187785.35546875
2320 187909.35546875
2321 188033.35546875
2322 188157.35546875
2323 188281.35546875
2324 188405.35546875
2325 188529.35546875
2326 188653.35546875
2327 188777.35546875
2328 188901.35546875
2329 189025.35546875
2330 189149.35546875
2331 189273.35546875
2332 189399.35546875
2333 189523.35546875
2334 189647.35546875
2335 189771.35546875
2336 189897.35546875
2337 190021.35546875
2338 190145.35546875
2339 190271.35546875
2340 190395.35546875
2341 190519.35546875
2342 190645.35546875
2343 190769.35546875
2344 190893.35546875
2345 191019.35546875
2346 191143.35546875
2347 191269.35546875
2348 191393.35546875
2349 191519.35546875
2350 191643.35546875
2351 191769.35546875
2352 191891.35546875
2353 192015.35546875
2354 192141.35546875
2355 192265.35546875
2356 192391.35546875
2357 192515.35546875
2358 192641.35546875
2359 192767.35546875
2360 192891.35546875
2361 193017.35546875
2362 193143.35546875
2363 193267.35546875
2364 193391.35546875
2365 193517.35546875
2366 193641.35546875
2367 193767.35546875
2368 193891.35546875
2369 194017.35546875
2370 194141.35546875
2371 194267.35546875
2372 194391.35546875
2373 194517.35546875
2374 194643.35546875
2375 194767.35546875
2376 194893.35546875
2377 195017.35546875
2378 195141.35546875
2379 195267.35546875
2380 195393.35546875
2381 195517.35546875
2382 195643.35546875
2383 195767.35546875
2384 195893.35546875
2385 196017.35546875
2386 196143.35546875
2387 196267.35546875
2388 196391.35546875
2389 196517.35546875
2390 196643.35546875
2391 196767.35546875
2392 196891.35546875
2393 197017.35546875
2394 197143.35546875
2395 197269.35546875
2396 197395.35546875
2397 197519.35546875
2398 197645.35546875
2399 197771.35546875
2400 197895.35546875
2401 198021.35546875
2402 198145.35546875
2403 198273.35546875
2404 198401.35546875
2405 198529.35546875
2406 198655.35546875
2407 198783.35546875
2408 198911.35546875
2409 199037.35546875
2410 199165.35546875
2411 199291.35546875
2412 199417.35546875
2413 199545.35546875
2414 199671.35546875
2415 199799.35546875
2416 199925.35546875
2417 200051.35546875
2418 200179.35546875
2419 200305.35546875
2420 200431.35546875
2421 200557.35546875
2422 200685.35546875
2423 200811.35546875
2424 200937.35546875
2425 201063.35546875
2426 201189.35546875
2427 201315.35546875
2428 201441.35546875
2429 201569.35546875
2430 201693.35546875
2431 201817.35546875
2432 201943.35546875
2433 202069.35546875
2434 202193.35546875
2435 202319.35546875
2436 202443.35546875
2437 202569.35546875
2438 202693.35546875
2439 202819.35546875
2440 202945.35546875
2441 203071.35546875
2442 203195.35546875
2443 203321.35546875
2444 203445.35546875
2445 203571.35546875
2446 203695.35546875
2447 203821.35546875
2448 203947.35546875
2449 204071.35546875
2450 204197.35546875
2451 204323.35546875
2452 204449.35546875
2453 204575.35546875
2454 204701.35546875
2455 204825.35546875
2456 204951.35546875
2457 205077.35546875
2458 205201.35546875
2459 205325.35546875
2460 205449.35546875
2461 205575.35546875
2462 205701.35546875
2463 205825.35546875
2464 205951.35546875
2465 206075.35546875
2466 206201.35546875
2467 206327.35546875
2468 206451.35546875
2469 206577.35546875
2470 206701.35546875
2471 206827.35546875
2472 206951.35546875
2473 207077.35546875
2474 207201.35546875
2475 207327.35546875
2476 207451.35546875
2477 207577.35546875
2478 207701.35546875
2479 207827.35546875
2480 207951.35546875
2481 208077.35546875
2482 208203.35546875
2483 208327.35546875
2484 208453.35546875
2485 208577.35546875
2486 208703.35546875
2487 208829.35546875
2488 208953.35546875
2489 209079.35546875
2490 209203.35546875
2491 209329.35546875
2492 209453.35546875
2493 209579.35546875
2494 209703.35546875
2495 209831.35546875
2496 209957.35546875
2497 210083.35546875
2498 210209.35546875
2499 210335.35546875
2500 210461.35546875
2501 210587.35546875
2502 210713.35546875
2503 210837.35546875
2504 210963.35546875
2505 211089.35546875
2506 211215.35546875
2507 211341.35546875
2508 211467.35546875
2509 211593.35546875
2510 211719.35546875
2511 211845.35546875
2512 211971.35546875
2513 212097.35546875
2514 212223.35546875
2515 212349.35546875
2516 212475.35546875
2517 212601.35546875
2518 212727.35546875
2519 212853.35546875
2520 212979.35546875
2521 213105.35546875
2522 213401.36328125
2523 215345.36328125
2524 217281.36328125
2525 219229.36328125
2526 221179.36328125
2527 223121.36328125
2528 225069.36328125
2529 227019.36328125
2530 228969.36328125
2531 230917.36328125
2532 232863.36328125
2533 234809.36328125
2534 236759.36328125
2535 238707.36328125
2536 240657.36328125
2537 242605.36328125
2538 244557.36328125
2539 180426.10546875
2540 200.01171875
};
\addlegendentry{\Huge PyPtychoSTEM}
\addplot [ultra thick, color1]
table {%
0 9.109375
1 52.9140625
2 87.7109375
3 103.39453125
4 173.66796875
5 190.34375
6 717.6953125
7 2643.39453125
8 3627.31640625
9 4372.984375
10 6086.9375
11 7228.81640625
12 11300.05859375
13 12762.796875
14 13243.14453125
15 13306.76171875
16 13308.48828125
17 13308.87890625
18 13309.8671875
19 13310.64453125
20 13311.66796875
21 13311.66796875
22 13312.953125
23 13313.72265625
24 13315.5234375
25 13316.8046875
26 13317.57421875
27 13318.6015625
28 13321.4296875
29 13321.4296875
30 13321.5
31 13321.5
32 13693.51171875
33 15119.23828125
34 16081.02734375
35 17889.234375
36 17080.16796875
37 12484.1875
38 755.76953125
39 755.76953125
40 755.76953125
41 755.76953125
42 755.76953125
43 723.484375
};
\addlegendentry{\Huge LiveWDD}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.0,0.0)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
ymode=log,
%xmode=log,
title=\Huge (d),%{(128, 128, 1024, 1024)},
x grid style={white!69.0196078431373!black},
xlabel=\Huge {Samples/0.2s},
xmajorgrids,
xmin=-472.15, xmax=9915.15,
xtick = {0, 3000, 6000, 9000},
xticklabels = {0, 3000, 6000, 9000},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=500000,
ytick style={color=black}
]
\begin{comment}
\addplot [ultra thick, color0]
table {%
0 9.0859375
1 29.68359375
2 52.5234375
3 62.42578125
4 75.12890625
5 93.46875
6 102.375
7 104.328125
8 142.5546875
9 173.25390625
10 179.76953125
11 188.796875
12 516.09765625
13 1792.09765625
14 3082.09765625
15 4388.09765625
16 5740.09765625
17 7094.09765625
18 8454.09765625
19 9854.09765625
20 11262.09765625
21 12680.09765625
22 14090.09765625
23 15514.09765625
24 16922.09765625
25 18340.09765625
26 19766.09765625
27 21204.09765625
28 22640.09765625
29 24084.09765625
30 25530.09765625
31 26970.09765625
32 28416.09765625
33 29856.09765625
34 31310.09765625
35 32748.09765625
36 34208.09765625
37 35700.09765625
38 37158.09765625
39 38612.09765625
40 40088.09765625
41 41554.09765625
42 43034.09765625
43 44514.09765625
44 45980.09765625
45 47466.09765625
46 48944.09765625
47 50434.09765625
48 51912.09765625
49 53402.09765625
50 54884.09765625
51 56374.09765625
52 57854.09765625
53 59344.09765625
54 60832.09765625
55 62326.09765625
56 63822.09765625
57 65308.09765625
58 65733.3125
59 65733.3125
60 65733.3125
61 65733.3125
62 65733.3125
63 65733.3125
64 65733.3125
65 65733.3125
66 65733.3125
67 65733.3125
68 65761.72265625
69 69652.80078125
70 73894.80078125
71 78166.80078125
72 82424.80078125
73 86682.80078125
74 90952.80078125
75 95214.80078125
76 98536.80078125
77 98536.80078125
78 98536.80078125
79 98536.80078125
80 98536.80078125
81 98536.80078125
82 98536.80078125
83 98536.80078125
84 98536.80078125
85 98536.80078125
86 98536.80078125
87 98536.80078125
88 98536.80078125
89 98536.80078125
90 98536.80078125
91 98536.80078125
92 98536.80078125
93 98536.80078125
94 98536.80078125
95 98536.80078125
96 98536.80078125
97 98536.80078125
98 98536.80078125
99 98536.80078125
100 98536.80078125
101 98536.80078125
102 98536.80078125
103 98536.80078125
104 98536.80078125
105 98536.80078125
106 98536.80078125
107 98536.80078125
108 98536.80078125
109 98536.80078125
110 98536.80078125
111 98536.80078125
112 98536.80078125
113 98536.80078125
114 98536.80078125
115 98536.80078125
116 98536.80078125
117 98536.80078125
118 98536.80078125
119 98536.80078125
120 98536.80078125
121 98536.80078125
122 98536.80078125
123 98536.80078125
124 98536.80078125
125 98536.80078125
126 98536.80078125
127 98536.80078125
128 98536.80078125
129 98536.80078125
130 98536.80078125
131 98536.80078125
132 98536.95703125
133 98536.95703125
134 98536.95703125
135 98536.95703125
136 98536.95703125
137 98536.95703125
138 98536.95703125
139 98536.95703125
140 98536.95703125
141 98536.95703125
142 98536.95703125
143 98536.95703125
144 98536.95703125
145 98536.95703125
146 98536.95703125
147 98536.95703125
148 98536.95703125
149 98536.95703125
150 98536.95703125
151 98536.95703125
152 98536.95703125
153 98536.95703125
154 98536.95703125
155 98536.95703125
156 98536.95703125
157 98536.95703125
158 98536.95703125
159 98536.95703125
160 98536.95703125
161 98536.95703125
162 98536.95703125
163 98536.95703125
164 98536.95703125
165 98536.95703125
166 98536.95703125
167 98536.95703125
168 98536.95703125
169 98536.95703125
170 98536.95703125
171 98536.95703125
172 98536.95703125
173 98536.95703125
174 98536.95703125
175 98536.95703125
176 98536.95703125
177 98536.95703125
178 98536.95703125
179 98536.95703125
180 98536.95703125
181 98536.95703125
182 98536.95703125
183 98536.95703125
184 98536.95703125
185 98536.95703125
186 98536.95703125
187 98536.95703125
188 98536.95703125
189 98536.95703125
190 98536.95703125
191 98536.95703125
192 98536.95703125
193 98536.95703125
194 98536.95703125
195 98536.95703125
196 98536.95703125
197 98536.95703125
198 98536.95703125
199 98536.95703125
200 98536.95703125
201 98536.95703125
202 98536.95703125
203 98536.95703125
204 98536.95703125
205 98536.95703125
206 98536.95703125
207 98536.95703125
208 98536.95703125
209 98536.95703125
210 98536.95703125
211 98536.95703125
212 98536.95703125
213 98536.95703125
214 98536.95703125
215 98536.95703125
216 98536.95703125
217 98536.95703125
218 98536.95703125
219 98536.95703125
220 98536.95703125
221 98536.95703125
222 98536.95703125
223 98536.95703125
224 98536.95703125
225 98537.21484375
226 98537.21484375
227 98537.21484375
228 98537.21484375
229 98537.21484375
230 98537.21484375
231 98537.21484375
232 98537.21484375
233 98537.21484375
234 98537.21484375
235 98537.21484375
236 98537.21484375
237 98537.21484375
238 98537.21484375
239 98537.21484375
240 98537.21484375
241 98537.21484375
242 98537.21484375
243 98537.21484375
244 98537.21484375
245 98537.21484375
246 98537.21484375
247 98537.21484375
248 98537.21484375
249 98537.21484375
250 98537.21484375
251 98537.21484375
252 98537.21484375
253 98537.21484375
254 98537.21484375
255 98537.21484375
256 98537.21484375
257 98537.21484375
258 98537.21484375
259 98537.21484375
260 98537.21484375
261 98537.21484375
262 98537.21484375
263 98537.21484375
264 98537.21484375
265 98537.21484375
266 98537.21484375
267 98537.21484375
268 98537.21484375
269 98537.21484375
270 98537.21484375
271 98537.21484375
272 98537.21484375
273 98537.21484375
274 98537.21484375
275 98537.21484375
276 98537.21484375
277 98537.21484375
278 98537.21484375
279 98537.21484375
280 98537.21484375
281 98537.21484375
282 98537.21484375
283 98537.21484375
284 98537.21484375
285 98537.21484375
286 98537.21484375
287 98537.21484375
288 98537.21484375
289 98537.21484375
290 98537.21484375
291 98537.21484375
292 98537.21484375
293 98537.21484375
294 98537.21484375
295 98537.21484375
296 98537.21484375
297 98537.21484375
298 98537.21484375
299 98537.21484375
300 98537.21484375
301 98537.21484375
302 98537.21484375
303 98537.21484375
304 98537.21484375
305 98537.21484375
306 98537.21484375
307 98537.21484375
308 98537.21484375
309 98537.21484375
310 98537.21484375
311 98537.21484375
312 98537.21484375
313 98537.21484375
314 98537.21484375
315 98537.21484375
316 98537.21484375
317 98537.21484375
318 98537.21484375
319 98537.47265625
320 98537.47265625
321 98537.47265625
322 98537.47265625
323 98537.47265625
324 98537.47265625
325 98537.47265625
326 98537.47265625
327 98537.47265625
328 98537.47265625
329 98537.47265625
330 98537.47265625
331 98537.47265625
332 98537.47265625
333 98537.47265625
334 98537.47265625
335 98537.47265625
336 98537.47265625
337 98537.47265625
338 98537.47265625
339 98537.47265625
340 98537.47265625
341 98537.47265625
342 98537.47265625
343 98537.47265625
344 98537.47265625
345 101817.54296875
346 105285.54296875
347 108763.54296875
348 112239.54296875
349 115725.54296875
350 119211.54296875
351 122701.54296875
352 126199.54296875
353 129701.54296875
354 131305.54296875
355 131305.54296875
356 131305.54296875
357 131305.54296875
358 131305.54296875
359 131305.54296875
360 131305.54296875
361 131305.54296875
362 131305.54296875
363 131305.54296875
364 131305.54296875
365 131305.54296875
366 131305.54296875
367 131305.54296875
368 131305.54296875
369 131305.54296875
370 131305.54296875
371 131305.54296875
372 131305.54296875
373 131305.54296875
374 131305.54296875
375 131305.54296875
376 131305.54296875
377 131305.54296875
378 131305.54296875
379 131305.54296875
380 131305.54296875
381 131305.54296875
382 131305.54296875
383 131305.54296875
384 131305.54296875
385 131305.54296875
386 131305.54296875
387 131305.54296875
388 131305.54296875
389 131305.54296875
390 131305.54296875
391 131305.54296875
392 131305.54296875
393 131305.54296875
394 131305.54296875
395 131305.54296875
396 131305.54296875
397 131305.54296875
398 131305.54296875
399 131305.54296875
400 131305.54296875
401 131305.54296875
402 131305.54296875
403 131305.54296875
404 131305.54296875
405 131305.54296875
406 131305.54296875
407 131305.54296875
408 131305.54296875
409 131305.54296875
410 131305.54296875
411 131305.54296875
412 131305.54296875
413 131305.54296875
414 131305.54296875
415 131305.54296875
416 131305.54296875
417 131305.54296875
418 131305.54296875
419 131305.54296875
420 131305.54296875
421 131305.54296875
422 131305.54296875
423 131305.54296875
424 131305.54296875
425 131305.54296875
426 131305.54296875
427 131305.54296875
428 131305.54296875
429 131305.54296875
430 131305.54296875
431 131305.54296875
432 131305.54296875
433 131305.54296875
434 131305.54296875
435 131305.54296875
436 131305.54296875
437 131305.54296875
438 131305.54296875
439 131305.54296875
440 131305.54296875
441 131305.54296875
442 131305.54296875
443 131305.54296875
444 131305.54296875
445 131305.54296875
446 131305.54296875
447 131305.54296875
448 131305.54296875
449 131305.54296875
450 131305.54296875
451 131305.54296875
452 131305.54296875
453 131305.54296875
454 131305.54296875
455 131305.54296875
456 131305.54296875
457 131305.54296875
458 131305.54296875
459 131305.54296875
460 131305.54296875
461 131305.54296875
462 131305.54296875
463 131305.54296875
464 131305.54296875
465 131305.54296875
466 131305.54296875
467 131305.54296875
468 131305.54296875
469 131305.54296875
470 131305.54296875
471 131305.54296875
472 131305.54296875
473 131305.54296875
474 131305.54296875
475 131305.54296875
476 131305.54296875
477 131305.54296875
478 131305.54296875
479 131305.54296875
480 131305.54296875
481 131305.54296875
482 131305.54296875
483 131305.54296875
484 131305.54296875
485 131305.54296875
486 131305.54296875
487 131305.54296875
488 131305.54296875
489 131305.54296875
490 131305.54296875
491 131305.54296875
492 131305.54296875
493 131305.54296875
494 131305.54296875
495 131305.54296875
496 131305.54296875
497 131305.54296875
498 131305.54296875
499 131305.54296875
500 131305.54296875
501 131305.54296875
502 131305.54296875
503 131305.54296875
504 131305.54296875
505 131305.54296875
506 131305.54296875
507 131305.54296875
508 131305.54296875
509 131305.54296875
510 131305.54296875
511 131305.54296875
512 131305.54296875
513 131305.54296875
514 131305.54296875
515 131305.54296875
516 131305.54296875
517 131305.54296875
518 131305.54296875
519 131305.54296875
520 131305.54296875
521 131305.54296875
522 131305.54296875
523 131305.54296875
524 131305.54296875
525 131305.54296875
526 131305.54296875
527 131305.54296875
528 131305.54296875
529 131305.54296875
530 131305.54296875
531 131305.54296875
532 131305.54296875
533 131305.54296875
534 131305.54296875
535 131305.54296875
536 131305.54296875
537 131305.54296875
538 131305.54296875
539 131305.54296875
540 131305.54296875
541 131305.54296875
542 131305.54296875
543 131305.54296875
544 131305.54296875
545 131305.54296875
546 131305.54296875
547 131305.54296875
548 131305.54296875
549 131305.54296875
550 131305.54296875
551 131305.54296875
552 131305.54296875
553 131305.54296875
554 131305.54296875
555 131305.54296875
556 131305.54296875
557 131305.54296875
558 131305.54296875
559 131305.54296875
560 131305.54296875
561 131305.54296875
562 131305.54296875
563 131305.54296875
564 131305.54296875
565 131305.54296875
566 131305.54296875
567 131305.54296875
568 131305.54296875
569 131305.54296875
570 131305.54296875
571 131305.54296875
572 131305.54296875
573 131305.54296875
574 131305.54296875
575 131305.54296875
576 131305.54296875
577 131305.54296875
578 131305.54296875
579 131305.54296875
580 131305.54296875
581 131305.54296875
582 131305.54296875
583 131305.54296875
584 131305.54296875
585 131305.54296875
586 131305.54296875
587 131305.54296875
588 131305.54296875
589 131305.54296875
590 131305.54296875
591 131305.54296875
592 131305.54296875
593 131305.54296875
594 131305.54296875
595 131305.54296875
596 131305.54296875
597 131305.54296875
598 131305.54296875
599 131305.54296875
600 131305.54296875
601 131305.54296875
602 131305.54296875
603 131305.54296875
604 131305.54296875
605 131305.54296875
606 131305.54296875
607 131305.54296875
608 131305.54296875
609 131305.54296875
610 131305.54296875
611 131305.54296875
612 131305.54296875
613 131305.54296875
614 131305.54296875
615 131305.54296875
616 131305.54296875
617 131305.54296875
618 131305.54296875
619 131305.54296875
620 131305.54296875
621 131305.54296875
622 131305.54296875
623 131305.54296875
624 131305.54296875
625 131305.54296875
626 131305.54296875
627 131305.54296875
628 131305.54296875
629 131305.54296875
630 131305.54296875
631 131305.54296875
632 131305.54296875
633 131305.54296875
634 131305.54296875
635 131305.54296875
636 131305.54296875
637 131305.54296875
638 131305.54296875
639 131305.54296875
640 131305.54296875
641 131305.54296875
642 131305.54296875
643 131305.54296875
644 131305.54296875
645 131305.54296875
646 131305.54296875
647 131305.54296875
648 131305.54296875
649 131305.54296875
650 131305.54296875
651 131305.54296875
652 131305.54296875
653 131305.54296875
654 131305.54296875
655 131305.54296875
656 131305.54296875
657 131305.54296875
658 131305.54296875
659 131305.54296875
660 131305.54296875
661 131305.54296875
662 131305.54296875
663 131305.54296875
664 131305.54296875
665 131305.54296875
666 131305.54296875
667 131305.54296875
668 131305.54296875
669 131305.54296875
670 131305.54296875
671 131305.54296875
672 131305.54296875
673 131305.54296875
674 131305.54296875
675 131305.54296875
676 131305.54296875
677 131305.54296875
678 131305.54296875
679 131305.54296875
680 131305.54296875
681 131305.54296875
682 131305.54296875
683 131305.54296875
684 131305.54296875
685 131305.54296875
686 131305.54296875
687 131305.54296875
688 131305.54296875
689 131305.54296875
690 131305.54296875
691 131305.54296875
692 131305.54296875
693 131305.54296875
694 131305.54296875
695 131305.54296875
696 131305.54296875
697 131305.54296875
698 131305.54296875
699 131305.54296875
700 131305.54296875
701 131305.54296875
702 131305.54296875
703 131305.54296875
704 131305.54296875
705 131305.54296875
706 131305.54296875
707 131305.54296875
708 131305.54296875
709 131305.54296875
710 131305.54296875
711 131305.54296875
712 131305.54296875
713 131305.54296875
714 131305.54296875
715 131305.54296875
716 131305.54296875
717 131305.54296875
718 131305.54296875
719 131305.54296875
720 131305.54296875
721 131305.54296875
722 131305.54296875
723 131305.54296875
724 131305.54296875
725 131305.54296875
726 131305.54296875
727 131305.54296875
728 131305.54296875
729 131305.54296875
730 131305.54296875
731 131305.54296875
732 131305.54296875
733 131305.54296875
734 131305.54296875
735 131305.54296875
736 131305.54296875
737 131305.54296875
738 131305.54296875
739 131305.54296875
740 131305.54296875
741 131305.54296875
742 131305.54296875
743 131305.54296875
744 131305.54296875
745 131305.54296875
746 131305.54296875
747 131305.54296875
748 131305.54296875
749 131305.54296875
750 131305.54296875
751 131305.54296875
752 131305.54296875
753 131305.54296875
754 131305.54296875
755 131305.54296875
756 131305.54296875
757 131305.54296875
758 131305.54296875
759 131305.54296875
760 131305.54296875
761 131305.54296875
762 131305.54296875
763 131305.54296875
764 131305.54296875
765 131305.54296875
766 131305.54296875
767 131305.54296875
768 131305.54296875
769 131305.54296875
770 131305.54296875
771 131305.54296875
772 131305.54296875
773 131305.54296875
774 131305.54296875
775 131305.54296875
776 131305.54296875
777 131305.54296875
778 131305.54296875
779 131305.54296875
780 131305.54296875
781 131305.54296875
782 131305.54296875
783 131305.54296875
784 131305.54296875
785 131305.54296875
786 131305.54296875
787 131305.54296875
788 131305.54296875
789 131305.54296875
790 131305.54296875
791 131305.54296875
792 131305.54296875
793 131305.54296875
794 131305.54296875
795 131305.54296875
796 131305.54296875
797 131305.54296875
798 131305.54296875
799 131305.54296875
800 131305.54296875
801 131305.54296875
802 131305.54296875
803 131305.54296875
804 131305.54296875
805 131305.54296875
806 131305.54296875
807 131305.54296875
808 131305.54296875
809 131305.54296875
810 131305.54296875
811 131305.54296875
812 131305.54296875
813 131305.54296875
814 131305.54296875
815 131305.54296875
816 131305.54296875
817 131305.54296875
818 131305.54296875
819 131305.54296875
820 131305.54296875
821 131305.54296875
822 131305.54296875
823 131305.54296875
824 131305.54296875
825 131305.54296875
826 131305.54296875
827 131305.54296875
828 131305.54296875
829 131305.54296875
830 131305.54296875
831 131305.54296875
832 131305.54296875
833 131305.54296875
834 131305.54296875
835 131305.54296875
836 131305.54296875
837 131305.54296875
838 131305.54296875
839 131305.54296875
840 131305.54296875
841 131305.54296875
842 131305.54296875
843 131305.54296875
844 131305.54296875
845 131305.54296875
846 131305.54296875
847 131305.54296875
848 131305.54296875
849 131305.54296875
850 131305.54296875
851 131305.54296875
852 131305.54296875
853 131305.54296875
854 131305.54296875
855 131305.54296875
856 131305.54296875
857 131305.54296875
858 131305.54296875
859 131305.54296875
860 131305.54296875
861 131305.54296875
862 131305.54296875
863 131305.54296875
864 131305.54296875
865 131305.54296875
866 131305.54296875
867 131305.54296875
868 131305.54296875
869 131305.54296875
870 131305.54296875
871 131305.54296875
872 131305.54296875
873 131305.54296875
874 131305.54296875
875 131305.54296875
876 131305.54296875
877 131305.54296875
878 131305.54296875
879 131305.54296875
880 131305.54296875
881 131305.54296875
882 131305.54296875
883 131305.54296875
884 131305.54296875
885 131305.54296875
886 131305.54296875
887 131305.54296875
888 131305.54296875
889 131305.54296875
890 131305.54296875
891 131305.54296875
892 131305.54296875
893 131305.54296875
894 131305.54296875
895 131305.54296875
896 131305.54296875
897 131305.54296875
898 131305.54296875
899 131305.54296875
900 131305.54296875
901 131305.54296875
902 131305.54296875
903 131305.54296875
904 131305.54296875
905 131305.54296875
906 131305.54296875
907 131305.54296875
908 131305.54296875
909 131305.54296875
910 131305.54296875
911 131305.54296875
912 131305.54296875
913 131305.54296875
914 131305.54296875
915 131305.54296875
916 131305.54296875
917 131305.54296875
918 131305.54296875
919 131305.54296875
920 131305.54296875
921 131305.54296875
922 131305.54296875
923 131305.54296875
924 131305.54296875
925 131305.54296875
926 131305.54296875
927 131305.54296875
928 131305.54296875
929 131305.54296875
930 131305.54296875
931 131305.54296875
932 131305.54296875
933 131305.54296875
934 131305.54296875
935 131305.54296875
936 131305.54296875
937 131305.54296875
938 131305.54296875
939 131305.54296875
940 131305.54296875
941 131305.54296875
942 131305.54296875
943 131305.54296875
944 131305.54296875
945 131305.54296875
946 131305.54296875
947 131305.54296875
948 131305.54296875
949 131305.54296875
950 131305.54296875
951 131305.54296875
952 131305.54296875
953 131305.54296875
954 131305.54296875
955 131305.54296875
956 131305.54296875
957 131305.54296875
958 131305.54296875
959 131305.54296875
960 131305.54296875
961 131305.54296875
962 131305.54296875
963 131305.54296875
964 131305.54296875
965 131305.54296875
966 131305.54296875
967 131305.54296875
968 131305.54296875
969 131305.54296875
970 131305.54296875
971 131305.54296875
972 131305.54296875
973 131305.54296875
974 131305.54296875
975 131305.54296875
976 131305.54296875
977 131305.54296875
978 131305.54296875
979 131305.54296875
980 131305.54296875
981 131305.54296875
982 131305.54296875
983 131305.54296875
984 131305.54296875
985 131305.54296875
986 131305.54296875
987 131305.54296875
988 131305.54296875
989 131305.54296875
990 131305.54296875
991 131305.54296875
992 131305.54296875
993 131305.54296875
994 131305.54296875
995 131305.54296875
996 131305.54296875
997 131305.54296875
998 131305.54296875
999 131305.54296875
1000 131305.54296875
1001 131305.54296875
1002 131305.54296875
1003 131305.54296875
1004 131305.54296875
1005 131305.54296875
1006 131305.54296875
1007 131305.54296875
1008 131305.54296875
1009 131305.54296875
1010 131305.54296875
1011 131305.54296875
1012 131305.54296875
1013 131305.54296875
1014 131305.54296875
1015 131305.54296875
1016 131305.54296875
1017 131305.54296875
1018 131305.54296875
1019 131305.54296875
1020 131305.54296875
1021 131305.54296875
1022 131305.54296875
1023 131305.54296875
1024 131305.54296875
1025 131305.54296875
1026 131305.54296875
1027 131305.54296875
1028 131305.54296875
1029 131305.54296875
1030 131305.54296875
1031 131305.54296875
1032 131305.54296875
1033 131305.54296875
1034 131305.54296875
1035 131305.54296875
1036 131305.54296875
1037 131305.54296875
1038 131305.54296875
1039 131305.54296875
1040 131305.54296875
1041 131305.54296875
1042 131305.54296875
1043 131305.54296875
1044 131305.54296875
1045 131305.54296875
1046 131305.54296875
1047 131305.54296875
1048 131305.54296875
1049 131305.54296875
1050 131305.54296875
1051 131305.54296875
1052 131305.54296875
1053 131305.54296875
1054 131305.54296875
1055 133823.54296875
1056 137481.54296875
1057 141137.54296875
1058 144801.54296875
1059 148465.54296875
1060 152133.54296875
1061 155785.54296875
1062 159449.54296875
1063 163115.54296875
1064 164073.54296875
1065 164073.54296875
1066 164073.54296875
1067 164073.54296875
1068 164073.54296875
1069 164073.54296875
1070 164073.54296875
1071 164073.54296875
1072 164073.54296875
1073 164073.54296875
1074 164073.54296875
1075 164073.54296875
1076 164073.54296875
1077 164073.54296875
1078 164073.54296875
1079 164073.54296875
1080 164073.54296875
1081 164073.54296875
1082 164073.54296875
1083 164073.54296875
1084 164073.54296875
1085 164073.54296875
1086 164073.54296875
1087 164073.54296875
1088 164073.54296875
1089 164073.54296875
1090 164073.54296875
1091 164073.54296875
1092 164073.54296875
1093 164073.54296875
1094 164073.54296875
1095 164073.54296875
1096 164073.54296875
1097 164073.54296875
1098 164073.54296875
1099 164073.54296875
1100 164073.54296875
1101 164073.54296875
1102 164073.54296875
1103 164073.54296875
1104 164073.54296875
1105 164073.54296875
1106 164073.54296875
1107 164073.54296875
1108 164073.54296875
1109 164073.54296875
1110 164073.54296875
1111 164073.54296875
1112 164073.54296875
1113 164073.54296875
1114 164073.54296875
1115 164073.54296875
1116 164073.54296875
1117 164073.54296875
1118 164073.54296875
1119 164073.54296875
1120 164073.54296875
1121 164073.54296875
1122 164073.54296875
1123 164073.54296875
1124 164073.54296875
1125 164073.54296875
1126 164073.54296875
1127 164073.54296875
1128 164073.54296875
1129 164073.54296875
1130 164073.54296875
1131 164073.54296875
1132 164073.54296875
1133 164073.54296875
1134 164073.54296875
1135 164073.54296875
1136 164073.54296875
1137 164073.54296875
1138 164073.54296875
1139 164073.54296875
1140 164073.54296875
1141 164073.54296875
1142 164073.54296875
1143 164073.54296875
1144 164073.54296875
1145 164073.54296875
1146 164073.54296875
1147 164073.54296875
1148 164073.54296875
1149 164073.54296875
1150 164073.54296875
1151 164073.54296875
1152 164073.54296875
1153 164073.54296875
1154 164073.54296875
1155 164073.54296875
1156 164073.54296875
1157 164073.54296875
1158 164073.54296875
1159 164073.54296875
1160 164073.54296875
1161 164073.54296875
1162 164073.54296875
1163 164073.54296875
1164 164073.54296875
1165 164073.54296875
1166 164073.54296875
1167 164073.54296875
1168 164073.54296875
1169 164073.54296875
1170 164073.54296875
1171 164073.54296875
1172 164073.54296875
1173 164073.54296875
1174 164073.54296875
1175 164073.54296875
1176 164073.54296875
1177 164073.54296875
1178 164073.54296875
1179 164073.54296875
1180 164073.54296875
1181 164073.54296875
1182 164073.54296875
1183 164073.54296875
1184 164073.54296875
1185 164073.54296875
1186 164073.54296875
1187 164073.54296875
1188 164073.54296875
1189 164073.54296875
1190 164073.54296875
1191 164073.54296875
1192 164073.54296875
1193 164073.54296875
1194 164073.54296875
1195 164073.54296875
1196 164073.54296875
1197 164073.54296875
1198 164073.54296875
1199 164073.54296875
1200 164073.54296875
1201 164073.54296875
1202 164073.54296875
1203 164073.54296875
1204 164073.54296875
1205 164073.54296875
1206 164073.54296875
1207 164073.54296875
1208 164073.54296875
1209 164073.54296875
1210 164073.54296875
1211 164073.54296875
1212 164073.54296875
1213 164073.54296875
1214 164073.54296875
1215 164073.54296875
1216 164073.54296875
1217 164073.54296875
1218 164073.54296875
1219 164073.54296875
1220 164073.54296875
1221 164073.54296875
1222 164073.54296875
1223 164073.54296875
1224 164073.54296875
1225 164073.54296875
1226 164073.54296875
1227 164073.54296875
1228 164073.54296875
1229 164073.54296875
1230 164073.54296875
1231 164073.54296875
1232 164073.54296875
1233 164073.54296875
1234 164073.54296875
1235 164073.54296875
1236 164073.54296875
1237 164073.54296875
1238 164073.54296875
1239 164073.54296875
1240 164073.54296875
1241 164073.54296875
1242 164073.54296875
1243 164073.54296875
1244 164073.54296875
1245 164073.54296875
1246 164073.54296875
1247 164073.54296875
1248 164073.54296875
1249 164073.54296875
1250 164073.54296875
1251 164073.54296875
1252 164073.54296875
1253 164073.54296875
1254 164073.54296875
1255 164073.54296875
1256 164073.54296875
1257 164073.54296875
1258 164073.54296875
1259 164073.54296875
1260 164073.54296875
1261 164073.54296875
1262 164073.54296875
1263 164073.54296875
1264 164073.54296875
1265 164073.54296875
1266 164073.54296875
1267 164073.54296875
1268 164073.54296875
1269 164073.54296875
1270 164073.54296875
1271 164073.54296875
1272 164073.54296875
1273 164073.54296875
1274 164073.54296875
1275 164073.54296875
1276 164073.54296875
1277 164073.54296875
1278 164073.54296875
1279 164073.54296875
1280 164073.54296875
1281 164073.54296875
1282 164073.54296875
1283 164073.54296875
1284 164073.54296875
1285 164073.54296875
1286 164073.54296875
1287 164073.54296875
1288 164073.54296875
1289 164073.54296875
1290 164073.54296875
1291 164073.54296875
1292 164073.54296875
1293 164073.54296875
1294 164073.54296875
1295 164073.54296875
1296 164073.54296875
1297 164073.54296875
1298 164073.54296875
1299 164073.54296875
1300 164073.54296875
1301 164073.54296875
1302 164073.54296875
1303 164073.54296875
1304 164073.54296875
1305 164073.54296875
1306 164073.54296875
1307 164073.54296875
1308 164073.54296875
1309 164073.54296875
1310 164073.54296875
1311 164073.54296875
1312 164073.54296875
1313 164073.54296875
1314 164073.54296875
1315 164073.54296875
1316 164073.54296875
1317 164073.54296875
1318 164073.54296875
1319 164073.54296875
1320 164073.54296875
1321 164073.54296875
1322 164073.54296875
1323 164073.54296875
1324 164073.54296875
1325 164073.54296875
1326 164073.54296875
1327 164073.54296875
1328 164073.54296875
1329 164073.54296875
1330 164073.54296875
1331 164073.54296875
1332 164073.54296875
1333 164073.54296875
1334 164073.54296875
1335 164073.54296875
1336 164073.54296875
1337 164073.54296875
1338 164073.54296875
1339 164073.54296875
1340 164073.54296875
1341 164073.54296875
1342 164073.54296875
1343 164073.54296875
1344 164073.54296875
1345 164073.54296875
1346 164073.54296875
1347 164073.54296875
1348 164073.54296875
1349 164073.54296875
1350 164073.54296875
1351 164073.54296875
1352 164073.54296875
1353 164073.54296875
1354 164073.54296875
1355 164073.54296875
1356 164073.54296875
1357 164073.54296875
1358 164073.54296875
1359 164073.54296875
1360 164073.54296875
1361 164073.54296875
1362 164073.54296875
1363 164073.54296875
1364 164073.54296875
1365 164073.54296875
1366 164073.54296875
1367 164073.54296875
1368 164073.54296875
1369 164073.54296875
1370 164073.54296875
1371 164073.54296875
1372 164073.54296875
1373 164073.54296875
1374 164073.54296875
1375 164073.54296875
1376 164073.54296875
1377 164073.54296875
1378 164073.54296875
1379 164073.54296875
1380 164073.54296875
1381 164073.54296875
1382 164073.54296875
1383 164073.54296875
1384 164073.54296875
1385 164073.54296875
1386 164073.54296875
1387 164073.54296875
1388 164073.54296875
1389 164073.54296875
1390 164073.54296875
1391 164073.54296875
1392 164073.54296875
1393 164073.54296875
1394 164073.54296875
1395 164073.54296875
1396 164073.54296875
1397 164073.54296875
1398 164073.54296875
1399 164073.54296875
1400 164073.54296875
1401 164073.54296875
1402 164073.54296875
1403 164073.54296875
1404 164073.54296875
1405 164073.54296875
1406 164073.54296875
1407 164073.54296875
1408 164073.54296875
1409 164073.54296875
1410 164073.54296875
1411 164073.54296875
1412 164073.54296875
1413 164073.54296875
1414 164073.54296875
1415 164073.54296875
1416 164073.54296875
1417 164073.54296875
1418 164073.54296875
1419 164073.54296875
1420 164073.54296875
1421 164073.54296875
1422 164073.54296875
1423 164073.54296875
1424 164073.54296875
1425 164073.54296875
1426 164073.54296875
1427 164073.54296875
1428 164073.54296875
1429 164073.54296875
1430 164073.54296875
1431 164073.54296875
1432 164073.54296875
1433 164073.54296875
1434 164073.54296875
1435 164073.54296875
1436 164073.54296875
1437 164073.54296875
1438 164073.54296875
1439 164073.54296875
1440 164073.54296875
1441 164073.54296875
1442 164073.54296875
1443 164073.54296875
1444 164073.54296875
1445 164073.54296875
1446 164073.54296875
1447 164073.54296875
1448 164073.54296875
1449 164073.54296875
1450 164073.54296875
1451 164073.54296875
1452 164073.54296875
1453 164073.54296875
1454 164073.54296875
1455 164073.54296875
1456 164073.54296875
1457 164073.54296875
1458 164073.54296875
1459 164073.54296875
1460 164073.54296875
1461 164073.54296875
1462 164073.54296875
1463 164073.54296875
1464 164073.54296875
1465 164073.54296875
1466 164073.54296875
1467 164073.54296875
1468 164073.54296875
1469 164073.54296875
1470 164073.54296875
1471 164073.54296875
1472 164073.54296875
1473 164073.54296875
1474 164073.54296875
1475 164073.54296875
1476 164073.54296875
1477 164073.54296875
1478 164073.54296875
1479 164073.54296875
1480 164073.54296875
1481 164073.54296875
1482 164073.54296875
1483 164073.54296875
1484 164073.54296875
1485 164073.54296875
1486 164073.54296875
1487 164073.54296875
1488 164073.54296875
1489 164073.54296875
1490 164073.54296875
1491 164073.54296875
1492 164073.54296875
1493 164073.54296875
1494 164073.54296875
1495 164073.54296875
1496 164073.54296875
1497 164073.54296875
1498 164073.54296875
1499 164073.54296875
1500 164073.54296875
1501 164073.54296875
1502 164073.54296875
1503 164073.54296875
1504 164073.54296875
1505 164073.54296875
1506 164073.54296875
1507 164073.54296875
1508 164073.54296875
1509 164073.54296875
1510 164073.54296875
1511 164073.54296875
1512 164073.54296875
1513 164073.54296875
1514 164073.54296875
1515 164073.54296875
1516 164073.54296875
1517 164073.54296875
1518 164073.54296875
1519 164073.54296875
1520 164073.54296875
1521 164073.54296875
1522 164073.54296875
1523 164073.54296875
1524 164073.54296875
1525 164073.54296875
1526 164073.54296875
1527 164073.54296875
1528 164073.54296875
1529 164073.54296875
1530 164073.54296875
1531 164073.54296875
1532 164073.54296875
1533 164073.54296875
1534 164073.54296875
1535 164073.54296875
1536 164073.54296875
1537 164073.54296875
1538 164073.54296875
1539 164073.54296875
1540 164073.54296875
1541 164073.54296875
1542 164073.54296875
1543 164073.54296875
1544 164073.54296875
1545 164073.54296875
1546 164073.54296875
1547 164073.54296875
1548 164073.54296875
1549 164073.54296875
1550 164073.54296875
1551 164073.54296875
1552 164073.54296875
1553 164073.54296875
1554 164073.54296875
1555 164073.54296875
1556 164073.54296875
1557 164073.54296875
1558 164073.54296875
1559 164073.54296875
1560 164073.54296875
1561 164073.54296875
1562 164073.54296875
1563 164073.54296875
1564 164073.54296875
1565 164073.54296875
1566 164073.54296875
1567 164073.54296875
1568 164073.54296875
1569 164073.54296875
1570 164073.54296875
1571 164073.54296875
1572 164073.54296875
1573 164073.54296875
1574 164073.54296875
1575 164073.54296875
1576 164073.54296875
1577 164073.54296875
1578 164073.54296875
1579 164073.54296875
1580 164073.54296875
1581 164073.54296875
1582 164073.54296875
1583 164073.54296875
1584 164073.54296875
1585 164073.54296875
1586 164073.54296875
1587 164073.54296875
1588 164073.54296875
1589 164073.54296875
1590 164073.54296875
1591 164073.54296875
1592 164073.54296875
1593 164073.54296875
1594 164073.54296875
1595 164073.54296875
1596 164073.54296875
1597 164073.54296875
1598 164073.54296875
1599 164073.54296875
1600 164073.54296875
1601 164073.54296875
1602 164073.54296875
1603 164073.54296875
1604 164073.54296875
1605 164073.54296875
1606 164073.54296875
1607 164073.54296875
1608 164073.54296875
1609 164073.54296875
1610 164073.54296875
1611 164073.54296875
1612 164073.54296875
1613 164073.54296875
1614 164073.54296875
1615 164073.54296875
1616 164073.54296875
1617 164073.54296875
1618 164073.54296875
1619 164073.54296875
1620 164073.54296875
1621 164073.54296875
1622 164073.54296875
1623 164073.54296875
1624 164073.54296875
1625 164073.54296875
1626 164073.54296875
1627 164073.54296875
1628 164073.54296875
1629 164073.54296875
1630 164073.54296875
1631 164073.54296875
1632 164073.54296875
1633 164073.54296875
1634 164073.54296875
1635 164073.54296875
1636 164073.54296875
1637 164073.54296875
1638 164073.54296875
1639 164073.54296875
1640 164073.54296875
1641 164073.54296875
1642 164073.54296875
1643 164073.54296875
1644 164073.54296875
1645 164073.54296875
1646 164073.54296875
1647 164073.54296875
1648 164073.54296875
1649 164073.54296875
1650 164073.54296875
1651 164073.54296875
1652 164073.54296875
1653 164073.54296875
1654 164073.54296875
1655 164073.54296875
1656 164073.54296875
1657 164073.54296875
1658 164073.54296875
1659 164073.54296875
1660 164073.54296875
1661 164073.54296875
1662 164073.54296875
1663 164073.54296875
1664 164073.54296875
1665 164073.54296875
1666 164073.54296875
1667 164073.54296875
1668 164073.54296875
1669 164073.54296875
1670 164073.54296875
1671 164073.54296875
1672 164073.54296875
1673 164073.54296875
1674 164073.54296875
1675 164073.54296875
1676 164073.54296875
1677 164073.54296875
1678 164073.54296875
1679 164073.54296875
1680 164073.54296875
1681 164073.54296875
1682 164073.54296875
1683 164073.54296875
1684 164073.54296875
1685 164073.54296875
1686 164073.54296875
1687 164073.54296875
1688 164073.54296875
1689 164073.54296875
1690 164073.54296875
1691 164073.54296875
1692 164073.54296875
1693 164073.54296875
1694 164073.54296875
1695 164073.54296875
1696 164073.54296875
1697 164073.54296875
1698 164073.54296875
1699 164073.54296875
1700 164073.54296875
1701 164073.54296875
1702 164073.54296875
1703 164073.54296875
1704 164073.54296875
1705 164073.54296875
1706 164073.54296875
1707 164073.54296875
1708 164073.54296875
1709 164073.54296875
1710 164073.54296875
1711 164073.54296875
1712 164073.54296875
1713 164073.54296875
1714 164073.54296875
1715 164073.54296875
1716 164073.54296875
1717 164073.54296875
1718 164073.54296875
1719 164073.54296875
1720 164073.54296875
1721 164073.54296875
1722 164073.54296875
1723 164073.54296875
1724 164073.54296875
1725 164073.54296875
1726 164073.54296875
1727 164073.54296875
1728 164073.54296875
1729 164073.54296875
1730 164073.54296875
1731 164073.54296875
1732 164073.54296875
1733 164073.54296875
1734 164073.54296875
1735 167653.54296875
1736 171507.54296875
1737 175351.54296875
1738 179197.54296875
1739 183043.54296875
1740 186905.54296875
1741 190763.54296875
1742 194633.54296875
1743 196841.54296875
1744 196841.54296875
1745 196841.54296875
1746 196841.54296875
1747 196841.54296875
1748 196841.54296875
1749 196841.54296875
1750 196841.54296875
1751 196841.54296875
1752 196841.54296875
1753 196841.54296875
1754 196841.54296875
1755 196841.54296875
1756 196841.54296875
1757 196841.54296875
1758 196841.54296875
1759 196841.54296875
1760 196841.54296875
1761 196841.54296875
1762 196841.54296875
1763 196841.54296875
1764 196841.54296875
1765 196841.54296875
1766 196841.54296875
1767 196841.54296875
1768 196841.54296875
1769 196841.54296875
1770 196841.54296875
1771 196841.54296875
1772 196841.54296875
1773 196841.54296875
1774 196841.54296875
1775 196841.54296875
1776 196841.54296875
1777 196841.54296875
1778 196841.54296875
1779 196841.54296875
1780 196841.54296875
1781 196841.54296875
1782 196841.54296875
1783 196841.54296875
1784 196841.54296875
1785 196841.54296875
1786 196841.54296875
1787 196841.54296875
1788 196841.54296875
1789 196841.54296875
1790 196841.54296875
1791 196841.54296875
1792 196841.54296875
1793 196841.54296875
1794 196841.54296875
1795 196841.54296875
1796 196841.54296875
1797 196841.54296875
1798 196841.54296875
1799 196841.54296875
1800 196841.54296875
1801 196841.54296875
1802 196841.54296875
1803 196841.54296875
1804 196841.54296875
1805 196841.54296875
1806 196841.54296875
1807 196841.54296875
1808 196841.54296875
1809 196841.54296875
1810 196841.54296875
1811 196841.54296875
1812 196841.54296875
1813 196841.54296875
1814 196841.54296875
1815 196841.54296875
1816 196841.54296875
1817 196841.54296875
1818 196841.54296875
1819 196841.54296875
1820 196841.54296875
1821 196841.54296875
1822 196841.54296875
1823 196841.54296875
1824 196841.54296875
1825 196841.54296875
1826 196841.54296875
1827 196841.54296875
1828 196841.54296875
1829 196841.54296875
1830 196841.54296875
1831 196841.54296875
1832 196841.54296875
1833 196841.54296875
1834 196841.54296875
1835 196841.54296875
1836 196841.54296875
1837 196841.54296875
1838 196841.54296875
1839 196841.54296875
1840 196841.54296875
1841 196841.54296875
1842 196841.54296875
1843 196841.54296875
1844 196841.54296875
1845 196841.54296875
1846 196841.54296875
1847 196841.54296875
1848 196841.54296875
1849 196841.54296875
1850 196841.54296875
1851 196841.54296875
1852 196841.54296875
1853 196841.54296875
1854 196841.54296875
1855 196841.54296875
1856 196841.54296875
1857 196841.54296875
1858 196841.54296875
1859 196841.54296875
1860 196841.54296875
1861 196841.54296875
1862 196841.54296875
1863 196841.54296875
1864 196841.54296875
1865 196841.54296875
1866 196841.54296875
1867 196841.54296875
1868 196841.54296875
1869 196841.54296875
1870 196841.54296875
1871 196841.54296875
1872 196841.54296875
1873 196841.54296875
1874 196841.54296875
1875 196841.54296875
1876 196841.54296875
1877 196841.54296875
1878 196841.54296875
1879 196841.54296875
1880 196841.54296875
1881 196841.54296875
1882 196841.54296875
1883 196841.54296875
1884 196841.54296875
1885 196841.54296875
1886 196841.54296875
1887 196841.54296875
1888 196841.54296875
1889 196841.54296875
1890 196841.54296875
1891 196841.54296875
1892 196841.54296875
1893 196841.54296875
1894 196841.54296875
1895 196841.54296875
1896 196841.54296875
1897 196841.54296875
1898 196841.54296875
1899 196841.54296875
1900 196841.54296875
1901 196841.54296875
1902 196841.54296875
1903 196841.54296875
1904 196841.54296875
1905 196841.54296875
1906 196841.54296875
1907 196841.54296875
1908 196841.54296875
1909 196841.54296875
1910 196841.54296875
1911 196841.54296875
1912 196841.54296875
1913 196841.54296875
1914 196841.54296875
1915 196841.54296875
1916 196841.54296875
1917 196841.54296875
1918 196841.54296875
1919 196841.54296875
1920 196841.54296875
1921 196841.54296875
1922 196841.54296875
1923 196841.54296875
1924 196841.54296875
1925 196841.54296875
1926 196841.54296875
1927 196841.54296875
1928 196841.54296875
1929 196841.54296875
1930 196841.54296875
1931 196841.54296875
1932 196841.54296875
1933 196841.54296875
1934 196841.54296875
1935 196841.54296875
1936 196841.54296875
1937 196841.54296875
1938 196841.54296875
1939 196841.54296875
1940 196841.54296875
1941 196841.54296875
1942 196841.54296875
1943 196841.54296875
1944 196841.54296875
1945 196841.54296875
1946 196841.54296875
1947 196841.54296875
1948 196841.54296875
1949 196841.54296875
1950 196841.54296875
1951 196841.54296875
1952 196841.54296875
1953 196841.54296875
1954 196841.54296875
1955 196841.54296875
1956 196841.54296875
1957 196841.54296875
1958 196841.54296875
1959 196841.54296875
1960 196841.54296875
1961 196841.54296875
1962 196841.54296875
1963 196841.54296875
1964 196841.54296875
1965 196841.54296875
1966 196841.54296875
1967 196841.54296875
1968 196841.54296875
1969 196841.54296875
1970 196841.54296875
1971 196841.54296875
1972 196841.54296875
1973 196841.54296875
1974 196841.54296875
1975 196841.54296875
1976 196841.54296875
1977 196841.54296875
1978 196841.54296875
1979 196841.54296875
1980 196841.54296875
1981 196841.54296875
1982 196841.54296875
1983 196841.54296875
1984 196841.54296875
1985 196841.54296875
1986 196841.54296875
1987 196841.54296875
1988 196841.54296875
1989 196841.54296875
1990 196841.54296875
1991 196841.54296875
1992 196841.54296875
1993 196841.54296875
1994 196841.54296875
1995 196841.54296875
1996 196841.54296875
1997 196841.54296875
1998 196841.54296875
1999 196841.54296875
2000 196841.54296875
2001 196841.54296875
2002 196841.54296875
2003 196841.54296875
2004 196841.54296875
2005 196841.54296875
2006 196841.54296875
2007 196841.54296875
2008 196841.54296875
2009 196841.54296875
2010 196841.54296875
2011 196841.54296875
2012 196841.54296875
2013 196841.54296875
2014 196841.54296875
2015 196841.54296875
2016 196841.54296875
2017 196841.54296875
2018 196841.54296875
2019 196841.54296875
2020 196841.54296875
2021 196841.54296875
2022 196841.54296875
2023 196841.54296875
2024 196841.54296875
2025 196841.54296875
2026 196841.54296875
2027 196841.54296875
2028 196841.54296875
2029 196841.54296875
2030 196841.54296875
2031 196841.54296875
2032 196841.54296875
2033 196841.54296875
2034 196841.54296875
2035 196841.54296875
2036 196841.54296875
2037 196841.54296875
2038 196841.54296875
2039 196841.54296875
2040 196841.54296875
2041 196841.54296875
2042 196841.54296875
2043 196841.54296875
2044 196841.54296875
2045 196841.54296875
2046 196841.54296875
2047 196841.54296875
2048 196841.54296875
2049 196841.54296875
2050 196841.54296875
2051 196841.54296875
2052 196841.54296875
2053 196841.54296875
2054 196841.54296875
2055 196841.54296875
2056 196841.54296875
2057 196841.54296875
2058 196841.54296875
2059 196841.54296875
2060 196841.54296875
2061 196841.54296875
2062 196841.54296875
2063 196841.54296875
2064 196841.54296875
2065 196841.54296875
2066 196841.54296875
2067 196841.54296875
2068 196841.54296875
2069 196841.54296875
2070 196841.54296875
2071 196841.54296875
2072 196841.54296875
2073 196841.54296875
2074 196841.54296875
2075 196841.54296875
2076 196841.54296875
2077 196841.54296875
2078 196841.54296875
2079 196841.54296875
2080 196841.54296875
2081 196841.54296875
2082 196841.54296875
2083 196841.54296875
2084 196841.54296875
2085 196841.54296875
2086 196841.54296875
2087 196841.54296875
2088 196841.54296875
2089 196841.54296875
2090 196841.54296875
2091 196841.54296875
2092 196841.54296875
2093 196841.54296875
2094 196841.54296875
2095 196841.54296875
2096 196841.54296875
2097 196841.54296875
2098 196841.54296875
2099 196841.54296875
2100 196841.54296875
2101 196841.54296875
2102 196841.54296875
2103 196841.54296875
2104 196841.54296875
2105 196841.54296875
2106 196841.54296875
2107 196841.54296875
2108 196841.54296875
2109 196841.54296875
2110 196841.54296875
2111 196841.54296875
2112 196841.54296875
2113 196841.54296875
2114 196841.54296875
2115 196841.54296875
2116 196841.54296875
2117 196841.54296875
2118 196841.54296875
2119 196841.54296875
2120 196841.54296875
2121 196841.54296875
2122 196841.54296875
2123 196841.54296875
2124 196841.54296875
2125 196841.54296875
2126 196841.54296875
2127 196841.54296875
2128 196841.54296875
2129 196841.54296875
2130 196841.54296875
2131 196841.54296875
2132 196841.54296875
2133 196841.54296875
2134 196841.54296875
2135 196841.54296875
2136 196841.54296875
2137 196841.54296875
2138 196841.54296875
2139 196841.54296875
2140 196841.54296875
2141 196841.54296875
2142 196841.54296875
2143 196841.54296875
2144 196841.54296875
2145 196841.54296875
2146 196841.54296875
2147 196841.54296875
2148 196841.54296875
2149 196841.54296875
2150 196841.54296875
2151 196841.54296875
2152 196841.54296875
2153 196841.54296875
2154 196841.54296875
2155 196841.54296875
2156 196841.54296875
2157 196841.54296875
2158 196841.54296875
2159 196841.54296875
2160 196841.54296875
2161 196841.54296875
2162 196841.54296875
2163 196841.54296875
2164 196841.54296875
2165 196841.54296875
2166 196841.54296875
2167 196841.54296875
2168 196841.54296875
2169 196841.54296875
2170 196841.54296875
2171 196841.54296875
2172 196841.54296875
2173 196841.54296875
2174 196841.54296875
2175 196841.54296875
2176 196841.54296875
2177 196841.54296875
2178 196841.54296875
2179 196841.54296875
2180 196841.54296875
2181 196841.54296875
2182 196841.54296875
2183 196841.54296875
2184 196841.54296875
2185 196841.54296875
2186 196841.54296875
2187 196841.54296875
2188 196841.54296875
2189 196841.54296875
2190 196841.54296875
2191 196841.54296875
2192 196841.54296875
2193 196841.54296875
2194 196841.54296875
2195 196841.54296875
2196 196841.54296875
2197 196841.54296875
2198 196841.54296875
2199 196841.54296875
2200 196841.54296875
2201 196841.54296875
2202 196841.54296875
2203 196841.54296875
2204 196841.54296875
2205 196841.54296875
2206 196841.54296875
2207 196841.54296875
2208 196841.54296875
2209 196841.54296875
2210 196841.54296875
2211 196841.54296875
2212 196841.54296875
2213 196841.54296875
2214 196841.54296875
2215 196841.54296875
2216 196841.54296875
2217 196841.54296875
2218 196841.54296875
2219 196841.54296875
2220 196841.54296875
2221 196841.54296875
2222 196841.54296875
2223 196841.54296875
2224 196841.54296875
2225 196841.54296875
2226 196841.54296875
2227 196841.54296875
2228 196841.54296875
2229 196841.54296875
2230 196841.54296875
2231 196841.54296875
2232 196841.54296875
2233 196841.54296875
2234 196841.54296875
2235 196841.54296875
2236 196841.54296875
2237 196841.54296875
2238 196841.54296875
2239 196841.54296875
2240 196841.54296875
2241 196841.54296875
2242 196841.54296875
2243 196841.54296875
2244 196841.54296875
2245 196841.54296875
2246 196841.54296875
2247 196841.54296875
2248 196841.54296875
2249 196841.54296875
2250 196841.54296875
2251 196841.54296875
2252 196841.54296875
2253 196841.54296875
2254 196841.54296875
2255 196841.54296875
2256 196841.54296875
2257 196841.54296875
2258 196841.54296875
2259 196841.54296875
2260 196841.54296875
2261 196841.54296875
2262 196841.54296875
2263 196841.54296875
2264 196841.54296875
2265 196841.54296875
2266 196841.54296875
2267 196841.54296875
2268 196841.54296875
2269 196841.54296875
2270 196841.54296875
2271 196841.54296875
2272 196841.54296875
2273 196841.54296875
2274 196841.54296875
2275 196841.54296875
2276 196841.54296875
2277 196841.54296875
2278 196841.54296875
2279 196841.54296875
2280 196841.54296875
2281 196841.54296875
2282 196841.54296875
2283 196841.54296875
2284 196841.54296875
2285 196841.54296875
2286 196841.54296875
2287 196841.54296875
2288 196841.54296875
2289 196841.54296875
2290 196841.54296875
2291 196841.54296875
2292 196841.54296875
2293 196841.54296875
2294 196841.54296875
2295 196841.54296875
2296 196841.54296875
2297 196841.54296875
2298 196841.54296875
2299 196841.54296875
2300 196841.54296875
2301 196841.54296875
2302 196841.54296875
2303 196841.54296875
2304 196841.54296875
2305 196841.54296875
2306 196841.54296875
2307 196841.54296875
2308 196841.54296875
2309 196841.54296875
2310 196841.54296875
2311 196841.54296875
2312 196841.54296875
2313 196841.54296875
2314 196841.54296875
2315 196841.54296875
2316 196841.54296875
2317 196841.54296875
2318 196841.54296875
2319 196841.54296875
2320 196841.54296875
2321 196841.54296875
2322 196841.54296875
2323 196841.54296875
2324 196841.54296875
2325 196841.54296875
2326 196841.54296875
2327 196841.54296875
2328 196841.54296875
2329 196841.54296875
2330 196841.54296875
2331 196841.54296875
2332 196841.54296875
2333 196841.54296875
2334 196841.54296875
2335 196841.54296875
2336 196841.54296875
2337 196841.54296875
2338 196841.54296875
2339 196841.54296875
2340 196841.54296875
2341 196841.54296875
2342 196841.54296875
2343 196841.54296875
2344 196841.54296875
2345 196841.54296875
2346 196841.54296875
2347 196841.54296875
2348 196841.54296875
2349 196841.54296875
2350 196841.54296875
2351 196841.54296875
2352 196841.54296875
2353 196841.54296875
2354 196841.54296875
2355 196841.54296875
2356 196841.54296875
2357 196841.54296875
2358 196841.54296875
2359 196841.54296875
2360 196841.54296875
2361 196841.54296875
2362 196841.54296875
2363 196841.54296875
2364 196841.54296875
2365 196841.54296875
2366 196841.54296875
2367 196841.54296875
2368 196841.54296875
2369 196841.54296875
2370 196841.54296875
2371 196841.54296875
2372 196841.54296875
2373 196841.54296875
2374 196841.54296875
2375 196841.54296875
2376 196841.54296875
2377 196841.54296875
2378 196841.54296875
2379 196841.54296875
2380 196841.54296875
2381 196841.54296875
2382 196841.54296875
2383 196841.54296875
2384 196841.54296875
2385 196841.54296875
2386 196841.54296875
2387 196841.54296875
2388 196841.54296875
2389 196841.54296875
2390 196841.54296875
2391 196841.54296875
2392 196841.54296875
2393 196841.54296875
2394 196841.54296875
2395 196841.54296875
2396 196841.54296875
2397 196841.54296875
2398 196841.54296875
2399 196841.54296875
2400 196841.54296875
2401 196841.54296875
2402 196841.54296875
2403 196841.54296875
2404 196841.54296875
2405 196841.54296875
2406 196841.54296875
2407 196841.54296875
2408 196841.54296875
2409 196841.54296875
2410 196841.54296875
2411 196841.54296875
2412 196841.54296875
2413 196841.54296875
2414 196841.54296875
2415 196841.54296875
2416 196841.54296875
2417 196841.54296875
2418 196841.54296875
2419 196841.54296875
2420 196841.54296875
2421 196841.54296875
2422 196841.54296875
2423 196841.54296875
2424 196841.54296875
2425 196841.54296875
2426 196841.54296875
2427 196841.54296875
2428 196841.54296875
2429 196841.54296875
2430 196841.54296875
2431 196841.54296875
2432 196841.54296875
2433 196841.54296875
2434 196841.54296875
2435 196841.54296875
2436 196841.54296875
2437 196841.54296875
2438 196841.54296875
2439 196841.54296875
2440 196841.54296875
2441 196841.54296875
2442 196841.54296875
2443 196841.54296875
2444 196841.54296875
2445 196841.54296875
2446 196841.54296875
2447 196841.54296875
2448 196841.54296875
2449 196841.54296875
2450 196841.54296875
2451 196841.54296875
2452 196841.54296875
2453 196841.76953125
2454 196841.76953125
2455 196841.76953125
2456 196841.76953125
2457 196841.76953125
2458 196841.76953125
2459 196841.76953125
2460 196841.76953125
2461 196841.76953125
2462 196841.76953125
2463 196841.76953125
2464 196841.76953125
2465 196841.76953125
2466 196841.76953125
2467 196841.76953125
2468 196841.76953125
2469 196841.76953125
2470 196841.76953125
2471 196841.76953125
2472 196841.76953125
2473 196841.76953125
2474 196841.76953125
2475 196841.76953125
2476 196841.76953125
2477 196841.76953125
2478 196841.76953125
2479 196841.76953125
2480 196841.76953125
2481 196841.76953125
2482 196841.76953125
2483 196841.76953125
2484 196841.76953125
2485 196841.76953125
2486 196841.76953125
2487 196841.76953125
2488 196841.76953125
2489 196841.76953125
2490 196841.76953125
2491 196841.76953125
2492 196841.76953125
2493 196841.76953125
2494 196841.76953125
2495 196841.76953125
2496 196841.76953125
2497 196841.76953125
2498 196841.76953125
2499 196841.76953125
2500 196841.76953125
2501 196841.76953125
2502 196841.76953125
2503 196841.76953125
2504 196841.76953125
2505 196841.76953125
2506 196841.76953125
2507 196841.76953125
2508 196841.76953125
2509 196841.76953125
2510 196841.76953125
2511 196841.76953125
2512 196841.76953125
2513 196841.76953125
2514 196841.76953125
2515 196841.76953125
2516 196841.76953125
2517 196841.76953125
2518 196841.76953125
2519 196841.76953125
2520 196841.76953125
2521 196841.76953125
2522 196841.76953125
2523 196841.76953125
2524 196841.76953125
2525 196841.76953125
2526 196841.76953125
2527 196841.76953125
2528 196841.76953125
2529 196841.76953125
2530 196841.76953125
2531 196841.76953125
2532 196841.76953125
2533 196842.02734375
2534 196842.02734375
2535 196842.02734375
2536 196842.02734375
2537 196842.02734375
2538 196842.02734375
2539 196842.02734375
2540 196842.02734375
2541 196842.02734375
2542 196842.02734375
2543 196842.02734375
2544 196842.02734375
2545 196842.02734375
2546 196842.02734375
2547 196842.02734375
2548 196842.02734375
2549 196842.02734375
2550 196842.02734375
2551 196842.02734375
2552 196842.02734375
2553 196842.02734375
2554 196842.02734375
2555 196842.02734375
2556 196842.02734375
2557 196842.02734375
2558 196842.02734375
2559 196842.02734375
2560 196842.02734375
2561 196842.02734375
2562 196842.02734375
2563 196842.02734375
2564 196842.02734375
2565 196842.02734375
2566 196842.02734375
2567 196842.02734375
2568 196842.02734375
2569 196842.02734375
2570 196842.02734375
2571 196842.02734375
2572 196842.02734375
2573 196842.02734375
2574 196842.02734375
2575 196842.02734375
2576 196842.02734375
2577 196842.02734375
2578 196842.02734375
2579 196842.02734375
2580 196842.02734375
2581 196842.02734375
2582 196842.02734375
2583 196842.02734375
2584 196842.02734375
2585 196842.02734375
2586 196842.02734375
2587 196842.02734375
2588 196842.02734375
2589 196842.02734375
2590 196842.02734375
2591 196842.02734375
2592 196842.02734375
2593 196842.02734375
2594 196842.02734375
2595 196842.02734375
2596 196842.02734375
2597 196842.02734375
2598 196842.02734375
2599 196842.02734375
2600 196842.02734375
2601 196842.02734375
2602 196842.02734375
2603 196842.02734375
2604 196842.02734375
2605 196842.02734375
2606 196842.02734375
2607 196842.02734375
2608 196842.02734375
2609 196842.02734375
2610 196842.02734375
2611 196842.02734375
2612 196842.02734375
2613 196842.28515625
2614 196842.28515625
2615 196842.28515625
2616 196842.28515625
2617 196842.28515625
2618 196842.28515625
2619 196842.28515625
2620 196842.28515625
2621 196842.28515625
2622 196842.28515625
2623 196842.28515625
2624 196842.28515625
2625 196842.28515625
2626 196842.28515625
2627 196842.28515625
2628 196842.28515625
2629 196842.28515625
2630 196842.28515625
2631 196842.28515625
2632 196842.28515625
2633 196842.28515625
2634 196842.28515625
2635 196842.28515625
2636 196842.28515625
2637 196842.28515625
2638 196842.28515625
2639 196842.28515625
2640 196842.28515625
2641 196842.28515625
2642 196842.28515625
2643 196842.28515625
2644 196842.28515625
2645 196842.28515625
2646 196842.28515625
2647 196842.28515625
2648 196842.28515625
2649 196842.28515625
2650 196842.28515625
2651 196842.28515625
2652 196842.28515625
2653 196842.28515625
2654 196842.28515625
2655 196842.28515625
2656 196842.28515625
2657 196842.28515625
2658 196842.28515625
2659 196842.28515625
2660 196842.28515625
2661 196842.28515625
2662 196842.28515625
2663 196842.28515625
2664 196842.28515625
2665 196842.28515625
2666 196842.28515625
2667 196842.28515625
2668 196842.28515625
2669 196842.28515625
2670 196842.28515625
2671 196842.28515625
2672 196842.28515625
2673 196842.28515625
2674 196842.28515625
2675 196842.28515625
2676 196842.28515625
2677 196842.28515625
2678 196842.28515625
2679 196842.28515625
2680 196842.28515625
2681 196842.28515625
2682 196842.28515625
2683 196842.28515625
2684 196842.28515625
2685 196842.28515625
2686 196842.28515625
2687 196842.28515625
2688 196842.28515625
2689 196842.28515625
2690 196842.28515625
2691 196842.28515625
2692 196842.28515625
2693 196842.54296875
2694 196842.54296875
2695 196842.54296875
2696 196842.54296875
2697 196842.54296875
2698 196842.54296875
2699 196842.54296875
2700 196842.54296875
2701 196842.54296875
2702 196842.54296875
2703 196842.54296875
2704 196842.54296875
2705 196842.54296875
2706 196842.54296875
2707 196842.54296875
2708 196842.54296875
2709 196842.54296875
2710 196842.54296875
2711 196842.54296875
2712 196842.54296875
2713 196842.54296875
2714 196842.54296875
2715 196842.54296875
2716 196842.54296875
2717 196842.54296875
2718 196842.54296875
2719 196842.54296875
2720 196842.54296875
2721 196842.54296875
2722 196842.54296875
2723 196842.54296875
2724 196842.54296875
2725 196842.54296875
2726 196842.54296875
2727 196842.54296875
2728 196842.54296875
2729 196842.54296875
2730 196842.54296875
2731 196842.54296875
2732 196842.54296875
2733 196842.54296875
2734 196842.54296875
2735 196842.54296875
2736 196842.54296875
2737 196842.54296875
2738 196842.54296875
2739 196842.54296875
2740 196842.54296875
2741 196842.54296875
2742 196842.54296875
2743 196842.54296875
2744 196842.54296875
2745 196842.54296875
2746 196842.54296875
2747 196842.54296875
2748 196842.54296875
2749 196842.54296875
2750 196842.54296875
2751 196842.54296875
2752 196842.54296875
2753 196842.54296875
2754 196842.54296875
2755 196842.54296875
2756 196842.54296875
2757 196842.54296875
2758 196842.54296875
2759 196842.54296875
2760 196842.54296875
2761 196842.54296875
2762 196842.54296875
2763 196842.54296875
2764 196842.54296875
2765 196842.54296875
2766 196842.54296875
2767 196842.54296875
2768 196842.54296875
2769 196842.54296875
2770 196842.54296875
2771 196842.54296875
2772 196842.54296875
2773 196842.54296875
2774 196842.54296875
2775 196842.54296875
2776 196842.54296875
2777 196842.54296875
2778 196842.54296875
2779 196842.54296875
2780 196842.54296875
2781 196842.54296875
2782 196842.54296875
2783 196842.54296875
2784 196842.54296875
2785 196842.54296875
2786 196842.54296875
2787 196842.54296875
2788 196842.54296875
2789 196842.54296875
2790 196842.54296875
2791 196842.54296875
2792 196842.54296875
2793 196842.54296875
2794 196842.54296875
2795 196842.54296875
2796 196842.54296875
2797 196842.54296875
2798 196842.54296875
2799 196842.54296875
2800 196842.54296875
2801 196842.54296875
2802 196842.54296875
2803 196842.54296875
2804 196842.54296875
2805 196842.54296875
2806 196842.54296875
2807 196842.54296875
2808 196842.54296875
2809 196842.54296875
2810 196842.54296875
2811 196842.54296875
2812 196842.54296875
2813 196842.54296875
2814 196842.54296875
2815 196842.54296875
2816 196842.54296875
2817 196842.54296875
2818 196842.54296875
2819 196842.54296875
2820 196842.54296875
2821 196842.54296875
2822 196842.54296875
2823 196842.54296875
2824 196842.54296875
2825 196842.54296875
2826 196842.54296875
2827 196842.54296875
2828 196842.54296875
2829 196842.54296875
2830 196842.54296875
2831 196842.54296875
2832 196842.54296875
2833 196842.54296875
2834 196842.54296875
2835 196842.54296875
2836 196842.54296875
2837 196842.54296875
2838 196842.54296875
2839 196842.54296875
2840 196842.54296875
2841 196842.54296875
2842 196842.54296875
2843 196842.54296875
2844 196842.54296875
2845 196842.54296875
2846 196842.54296875
2847 196842.54296875
2848 196842.54296875
2849 196842.54296875
2850 196842.54296875
2851 196842.54296875
2852 196842.54296875
2853 196842.54296875
2854 196842.54296875
2855 196842.54296875
2856 196842.54296875
2857 196842.54296875
2858 196842.54296875
2859 196842.54296875
2860 196842.54296875
2861 196842.54296875
2862 196842.54296875
2863 196842.54296875
2864 196842.54296875
2865 196842.54296875
2866 196842.54296875
2867 196842.54296875
2868 196842.54296875
2869 196842.54296875
2870 196842.54296875
2871 196842.54296875
2872 196842.54296875
2873 196842.54296875
2874 196842.54296875
2875 196842.54296875
2876 196842.54296875
2877 196842.54296875
2878 196842.54296875
2879 196842.54296875
2880 196842.54296875
2881 196842.54296875
2882 196938.796875
2883 197019.578125
2884 196995.60546875
2885 197027.60546875
2886 197043.60546875
2887 197075.60546875
2888 197093.60546875
2889 197131.60546875
2890 197145.60546875
2891 197179.60546875
2892 197203.38671875
2893 197231.38671875
2894 197251.38671875
2895 197307.38671875
2896 197339.578125
2897 197363.578125
2898 197387.578125
2899 197411.578125
2900 197435.578125
2901 197459.578125
2902 197483.578125
2903 197507.578125
2904 197531.578125
2905 197555.578125
2906 197579.578125
2907 197603.578125
2908 197627.578125
2909 197563.60546875
2910 197587.60546875
2911 197629.37890625
2912 197655.37890625
2913 197707.578125
2914 197723.37890625
2915 197761.578125
2916 197739.60546875
2917 197811.578125
2918 197787.60546875
2919 197819.40234375
2920 197851.40234375
2921 197915.578125
2922 197955.578125
2923 197987.578125
2924 198003.578125
2925 198035.578125
2926 198051.578125
2927 198083.578125
2928 198099.578125
2929 198131.578125
2930 198147.578125
2931 198179.578125
2932 198195.578125
2933 198171.60546875
2934 198203.60546875
2935 198223.14453125
2936 198251.60546875
2937 198289.40234375
2938 198307.60546875
2939 198337.40234375
2940 198355.60546875
2941 198387.40234375
2942 198409.38671875
2943 198435.40234375
2944 198454.87109375
2945 198489.40234375
2946 198555.578125
2947 198571.578125
2948 198603.578125
2949 198619.578125
2950 198651.578125
2951 198627.60546875
2952 198699.578125
2953 198715.578125
2954 198747.578125
2955 198763.578125
2956 198795.578125
2957 198811.578125
2958 198803.60546875
2959 198819.60546875
2960 198851.60546875
2961 198867.60546875
2962 198907.60546875
2963 198923.60546875
2964 198955.60546875
2965 198985.38671875
2966 199009.38671875
2967 199037.38671875
2968 199081.38671875
2969 199107.578125
2970 199139.578125
2971 199163.578125
2972 199187.578125
2973 199211.578125
2974 199235.578125
2975 199259.578125
2976 199283.578125
2977 199307.578125
2978 199331.578125
2979 199355.578125
2980 199379.578125
2981 199403.578125
2982 199427.578125
2983 199451.578125
2984 199391.60546875
2985 199427.37890625
2986 199473.37890625
2987 199491.37890625
2988 199537.578125
2989 199547.37890625
2990 199539.60546875
2991 199563.60546875
2992 199587.60546875
2993 199611.60546875
2994 199681.578125
2995 199689.37890625
2996 199727.578125
2997 199707.60546875
2998 199731.60546875
2999 199765.40234375
3000 199827.578125
3001 199803.60546875
3002 199875.578125
3003 199851.60546875
3004 199883.40234375
3005 199899.60546875
3006 199931.40234375
3007 199969.40234375
3008 200019.578125
3009 200013.40234375
3010 200079.578125
3011 200115.578125
3012 200143.578125
3013 200163.578125
3014 200195.578125
3015 200211.578125
3016 200243.578125
3017 200219.60546875
3018 200235.60546875
3019 200267.60546875
3020 200299.40234375
3021 200323.60546875
3022 200355.40234375
3023 200371.60546875
3024 200403.40234375
3025 200443.38671875
3026 200451.40234375
3027 200491.38671875
3028 200531.578125
3029 200563.578125
3030 200587.578125
3031 200619.578125
3032 200635.578125
3033 200667.578125
3034 200683.578125
3035 200715.578125
3036 200731.578125
3037 200763.578125
3038 200779.578125
3039 200771.60546875
3040 200787.60546875
3041 200819.60546875
3042 200839.60546875
3043 200875.60546875
3044 200891.60546875
3045 200923.60546875
3046 200939.60546875
3047 200971.60546875
3048 201005.38671875
3049 201051.38671875
3050 201083.58203125
3051 201107.58203125
3052 201131.58203125
3053 201155.58203125
3054 201179.58203125
3055 201131.3828125
3056 201155.3828125
3057 201199.3828125
3058 201219.3828125
3059 201267.58203125
3060 201271.40625
3061 201305.40625
3062 201355.58203125
3063 201395.58203125
3064 201411.58203125
3065 201443.58203125
3066 201419.609375
3067 201441.40625
3068 201473.609375
3069 201507.40625
3070 201563.58203125
3071 201587.58203125
3072 201627.58203125
3073 201643.58203125
3074 201675.58203125
3075 201691.58203125
3076 201723.58203125
3077 201699.609375
3078 201731.609375
3079 201747.609375
3080 201785.609375
3081 201803.609375
3082 201841.390625
3083 201887.390625
3084 201917.390625
3085 201947.58203125
3086 201971.58203125
3087 201995.58203125
3088 202019.58203125
3089 202043.58203125
3090 202011.3828125
3091 202031.3828125
3092 202079.58203125
3093 202059.609375
3094 202131.58203125
3095 202107.609375
3096 202131.609375
3097 202217.58203125
3098 202259.58203125
3099 202275.58203125
3100 202307.58203125
3101 202323.58203125
3102 202299.609375
3103 202331.609375
3104 202367.40625
3105 202395.390625
3106 202447.58203125
3107 202491.58203125
3108 202507.58203125
3109 202539.58203125
3110 202515.609375
3111 202547.609375
3112 202563.609375
3113 202597.609375
3114 202619.609375
3115 202651.609375
3116 202671.390625
3117 202723.390625
3118 202755.58203125
3119 202787.58203125
3120 202811.58203125
3121 202835.58203125
3122 202771.609375
3123 202827.3828125
3124 202841.3828125
3125 202891.58203125
3126 202875.609375
3127 202917.40625
3128 202987.58203125
3129 203019.58203125
3130 203035.58203125
3131 203075.58203125
3132 203051.609375
3133 203077.40625
3134 203103.609375
3135 203139.40625
3136 203195.58203125
3137 203219.58203125
3138 203259.58203125
3139 203275.58203125
3140 203307.58203125
3141 203323.58203125
3142 203315.609375
3143 203331.609375
3144 203365.609375
3145 203387.609375
3146 203421.609375
3147 203483.58203125
3148 203507.58203125
3149 203531.58203125
3150 203555.58203125
3151 203579.58203125
3152 203547.3828125
3153 203563.3828125
3154 203611.58203125
3155 203627.3828125
3156 203667.58203125
3157 203643.609375
3158 203683.40625
3159 203727.40625
3160 203757.40625
3161 203797.58203125
3162 203835.58203125
3163 203857.58203125
3164 203891.58203125
3165 203907.58203125
3166 203939.58203125
3167 203955.58203125
3168 203987.58203125
3169 203963.609375
3170 203982.1171875
3171 204011.609375
3172 204047.40625
3173 204067.609375
3174 204099.40625
3175 204123.390625
3176 204147.40625
3177 204166.875
3178 204195.40625
3179 204213.609375
3180 204275.58203125
3181 204315.58203125
3182 204331.58203125
3183 204363.58203125
3184 204339.609375
3185 204371.609375
3186 204389.609375
3187 204427.609375
3188 204441.609375
3189 204475.609375
3190 204499.390625
3191 204555.390625
3192 204587.58203125
3193 204611.58203125
3194 204635.58203125
3195 204659.58203125
3196 204683.58203125
3197 204707.58203125
3198 204649.609375
3199 204709.3828125
3200 204725.3828125
3201 204723.609375
3202 204773.40625
3203 204811.40625
3204 204819.40625
3205 204867.58203125
3206 204887.40625
3207 204939.58203125
3208 204963.58203125
3209 204995.58203125
3210 205011.58203125
3211 205043.58203125
3212 205019.609375
3213 205035.609375
3214 205067.609375
3215 205103.40625
3216 205123.61328125
3217 205155.41015625
3218 205199.39453125
3219 205203.41015625
3220 205241.39453125
3221 205291.5859375
3222 205323.5859375
3223 205339.5859375
3224 205331.61328125
3225 205347.61328125
3226 205381.61328125
3227 205415.39453125
3228 205475.5859375
3229 205499.5859375
3230 205523.5859375
3231 205547.5859375
3232 205507.38671875
3233 205533.38671875
3234 205581.5859375
3235 205579.41015625
3236 205631.41015625
3237 205677.5859375
3238 205715.5859375
3239 205731.5859375
3240 205763.5859375
3241 205739.61328125
3242 205755.61328125
3243 205787.61328125
3244 205821.41015625
3245 205887.5859375
3246 205915.5859375
3247 205947.5859375
3248 205963.5859375
3249 205955.61328125
3250 205971.61328125
3251 206005.61328125
3252 206027.61328125
3253 206062.36328125
3254 206123.5859375
3255 206147.5859375
3256 206171.5859375
3257 206195.5859375
3258 206147.38671875
3259 206197.38671875
3260 206215.38671875
3261 206214.63671875
3262 206271.41015625
3263 206319.5859375
3264 206355.5859375
3265 206387.5859375
3266 206403.5859375
3267 206379.61328125
3268 206411.61328125
3269 206447.41015625
3270 206467.61328125
3271 206509.41015625
3272 206563.5859375
3273 206587.5859375
3274 206619.5859375
3275 206635.5859375
3276 206667.5859375
3277 206683.5859375
3278 206675.61328125
3279 206691.61328125
3280 206723.61328125
3281 206743.61328125
3282 206779.61328125
3283 206799.39453125
3284 206859.39453125
3285 206891.5859375
3286 206915.5859375
3287 206939.5859375
3288 206875.61328125
3289 206915.38671875
3290 206967.38671875
3291 206983.38671875
3292 206987.41015625
3293 207063.5859375
3294 207107.5859375
3295 207123.5859375
3296 207099.61328125
3297 207131.61328125
3298 207153.41015625
3299 207179.61328125
3300 207217.41015625
3301 207243.39453125
3302 207283.41015625
3303 207331.5859375
3304 207347.5859375
3305 207359.39453125
3306 207379.41015625
3307 207427.5859375
3308 207451.5859375
3309 207483.5859375
3310 207499.5859375
3311 207531.5859375
3312 207507.61328125
3313 207539.61328125
3314 207555.61328125
3315 207587.61328125
3316 207611.61328125
3317 207643.61328125
3318 207659.61328125
3319 207717.39453125
3320 207755.5859375
3321 207779.5859375
3322 207803.5859375
3323 207827.5859375
3324 207763.61328125
3325 207819.38671875
3326 207833.38671875
3327 207885.5859375
3328 207867.61328125
3329 207901.41015625
3330 207961.5859375
3331 207971.41015625
3332 208027.5859375
3333 208059.5859375
3334 208083.5859375
3335 208115.5859375
3336 208131.5859375
3337 208163.5859375
3338 208179.5859375
3339 208155.61328125
3340 208187.61328125
3341 208221.41015625
3342 208243.61328125
3343 208275.41015625
3344 208335.5859375
3345 208363.5859375
3346 208395.5859375
3347 208411.5859375
3348 208403.61328125
3349 208419.61328125
3350 208451.61328125
3351 208469.61328125
3352 208507.61328125
3353 208523.61328125
3354 208567.39453125
3355 208611.5859375
3356 208643.5859375
3357 208667.5859375
3358 208691.5859375
3359 208715.5859375
3360 208661.61328125
3361 208699.38671875
3362 208749.5859375
3363 208763.38671875
3364 208803.5859375
3365 208779.61328125
3366 208819.41015625
3367 208861.41015625
3368 208923.5859375
3369 208947.5859375
3370 208979.5859375
3371 208995.5859375
3372 209027.5859375
3373 209003.61328125
3374 209033.41015625
3375 209059.61328125
3376 209115.5859375
3377 209163.5859375
3378 209179.5859375
3379 209171.61328125
3380 209187.61328125
3381 209223.61328125
3382 209243.61328125
3383 209299.39453125
3384 209339.5859375
3385 209363.5859375
3386 209387.5859375
3387 209347.38671875
3388 209379.38671875
3389 209421.5859375
3390 209417.41015625
3391 209483.5859375
3392 209523.5859375
3393 209555.5859375
3394 209571.5859375
3395 209603.5859375
3396 209579.61328125
3397 209607.41015625
3398 209635.61328125
3399 209667.41015625
3400 209723.5859375
3401 209755.5859375
3402 209787.5859375
3403 209803.5859375
3404 209795.61328125
3405 209811.61328125
3406 209849.61328125
3407 209867.61328125
3408 209931.39453125
3409 209963.5859375
3410 209987.5859375
3411 210011.5859375
3412 210035.5859375
3413 209971.61328125
3414 210031.38671875
3415 210051.38671875
3416 210099.5859375
3417 210091.41015625
3418 210129.41015625
3419 210191.5859375
3420 210227.5859375
3421 210243.5859375
3422 210275.5859375
3423 210251.61328125
3424 210273.41015625
3425 210301.61328125
3426 210339.41015625
3427 210355.61328125
3428 210387.41015625
3429 210431.39453125
3430 210475.5859375
3431 210507.5859375
3432 210523.5859375
3433 210515.61328125
3434 210531.61328125
3435 210569.61328125
3436 210587.61328125
3437 210651.39453125
3438 210675.5859375
3439 210707.5859375
3440 210731.5859375
3441 210755.5859375
3442 210697.61328125
3443 210759.38671875
3444 210779.38671875
3445 210774.37890625
3446 210839.41015625
3447 210891.5859375
3448 210915.5859375
3449 210947.5859375
3450 210963.5859375
3451 210939.61328125
3452 210971.61328125
3453 211007.41015625
3454 211041.39453125
3455 211099.5859375
3456 211131.5859375
3457 211147.5859375
3458 211139.61328125
3459 211155.61328125
3460 211189.61328125
3461 211211.61328125
3462 211243.61328125
3463 211299.5859375
3464 211331.5859375
3465 211355.5859375
3466 211323.38671875
3467 211343.38671875
3468 211389.5859375
3469 211407.41015625
3470 211475.5859375
3471 211491.5859375
3472 211523.5859375
3473 211499.61328125
3474 211523.41015625
3475 211549.61328125
3476 211587.41015625
3477 211603.61328125
3478 211657.5859375
3479 211707.5859375
3480 211723.5859375
3481 211755.5859375
3482 211731.61328125
3483 211763.61328125
3484 211781.61328125
3485 211819.61328125
3486 211835.61328125
3487 211899.39453125
3488 211931.5859375
3489 211955.5859375
3490 211979.5859375
3491 211945.38671875
3492 211971.38671875
3493 212017.5859375
3494 212003.41015625
3495 212073.5859375
3496 212115.5859375
3497 212147.5859375
3498 212163.5859375
3499 212139.61328125
3500 212171.61328125
3501 212205.41015625
3502 212265.5859375
3503 212299.5859375
3504 212331.5859375
3505 212347.5859375
3506 212339.61328125
3507 212355.61328125
3508 212391.61328125
3509 212425.39453125
3510 212483.5859375
3511 212507.5859375
3512 212531.5859375
3513 212483.38671875
3514 212529.38671875
3515 212551.38671875
3516 212557.41015625
3517 212643.5859375
3518 212675.5859375
3519 212691.5859375
3520 212667.61328125
3521 212699.61328125
3522 212737.41015625
3523 212797.5859375
3524 212819.5859375
3525 212859.5859375
3526 212875.5859375
3527 212907.5859375
3528 212883.61328125
3529 212915.61328125
3530 212937.61328125
3531 212997.39453125
3532 213035.5859375
3533 213059.5859375
3534 213083.5859375
3535 213032.87890625
3536 213065.38671875
3537 213119.5859375
3538 213099.61328125
3539 213167.41015625
3540 213217.5859375
3541 213251.5859375
3542 213267.5859375
3543 213243.61328125
3544 213275.61328125
3545 213309.41015625
3546 213379.5859375
3547 213403.5859375
3548 213435.5859375
3549 213419.61328125
3550 213459.41015625
3551 213531.5859375
3552 213547.5859375
3553 213579.5859375
3554 213595.5859375
3555 213587.61328125
3556 213603.61328125
3557 213637.61328125
3558 213663.39453125
3559 213723.39453125
3560 213755.5859375
3561 213779.5859375
3562 213803.5859375
3563 213775.38671875
3564 213801.38671875
3565 213803.41015625
3566 213891.5859375
3567 213923.5859375
3568 213939.5859375
3569 213915.61328125
3570 213947.61328125
3571 213983.41015625
3572 214013.39453125
3573 214075.5859375
3574 214107.5859375
3575 214123.5859375
3576 214155.5859375
3577 214131.61328125
3578 214163.61328125
3579 214187.61328125
3580 214251.39453125
3581 214283.5859375
3582 214307.5859375
3583 214263.38671875
3584 214317.5859375
3585 214335.41015625
3586 214395.5859375
3587 214419.5859375
3588 214451.5859375
3589 214427.61328125
3590 214453.41015625
3591 214479.61328125
3592 214515.41015625
3593 214577.5859375
3594 214595.5859375
3595 214635.5859375
3596 214651.5859375
3597 214683.5859375
3598 214659.61328125
3599 214691.61328125
3600 214715.61328125
3601 214753.39453125
3602 214803.5859375
3603 214835.5859375
3604 214859.5859375
3605 214883.5859375
3606 214835.38671875
3607 214891.5859375
3608 214878.12109375
3609 214939.41015625
3610 214995.5859375
3611 215027.5859375
3612 215043.5859375
3613 215075.5859375
3614 215051.61328125
3615 215075.41015625
3616 215103.61328125
3617 215139.41015625
3618 215203.5859375
3619 215227.5859375
3620 215259.5859375
3621 215275.5859375
3622 215267.61328125
3623 215283.61328125
3624 215317.61328125
3625 215343.39453125
3626 215407.39453125
3627 215435.5859375
3628 215459.5859375
3629 215437.61328125
3630 215457.38671875
3631 215481.38671875
3632 215515.41015625
3633 215571.5859375
3634 215603.5859375
3635 215579.61328125
3636 215611.41015625
3637 215679.5859375
3638 215707.5859375
3639 215739.5859375
3640 215715.61328125
3641 215753.61328125
3642 215819.5859375
3643 215843.5859375
3644 215819.7109375
3645 215835.38671875
3646 215859.38671875
3647 215907.5859375
3648 215945.5859375
3649 215987.5859375
3650 216003.5859375
3651 215985.41015625
3652 216017.61328125
3653 216065.41015625
3654 216123.5859375
3655 216139.5859375
3656 216131.61328125
3657 216151.61328125
3658 216203.39453125
3659 216251.5859375
3660 216275.5859375
3661 216231.38671875
3662 216287.5859375
3663 216309.41015625
3664 216371.5859375
3665 216347.61328125
3666 216373.41015625
3667 216403.61328125
3668 216469.5859375
3669 216507.5859375
3670 216483.61328125
3671 216521.61328125
3672 216579.5859375
3673 216611.5859375
3674 216635.5859375
3675 216609.38671875
3676 216633.38671875
3677 216689.5859375
3678 216723.5859375
3679 216755.5859375
3680 216731.61328125
3681 216767.41015625
3682 216843.5859375
3683 216859.5859375
3684 216851.61328125
3685 216867.61328125
3686 216907.61328125
3687 216963.5859375
3688 216995.5859375
3689 216931.61328125
3690 216991.38671875
3691 217015.38671875
3692 217035.41015625
3693 217107.5859375
3694 217139.5859375
3695 217115.61328125
3696 217155.41015625
3697 217227.5859375
3698 217243.5859375
3699 217235.61328125
3700 217257.61328125
3701 217325.39453125
3702 217355.5859375
3703 217379.5859375
3704 217333.38671875
3705 217391.5859375
3706 217443.5859375
3707 217475.5859375
3708 217491.5859375
3709 217467.61328125
3710 217501.61328125
3711 217571.5859375
3712 217611.5859375
3713 217627.5859375
3714 217619.61328125
3715 217641.61328125
3716 217715.5859375
3717 217739.5859375
3718 217707.38671875
3719 217731.38671875
3720 217747.41015625
3721 217827.5859375
3722 217859.5859375
3723 217835.61328125
3724 217859.41015625
3725 217891.61328125
3726 217955.5859375
3727 217995.5859375
3728 218011.5859375
3729 218003.61328125
3730 218023.61328125
3731 218099.5859375
3732 218123.5859375
3733 218099.38671875
3734 218121.38671875
3735 218153.41015625
3736 218211.5859375
3737 218243.5859375
3738 218219.61328125
3739 218257.41015625
3740 218323.5859375
3741 218347.5859375
3742 218379.5859375
3743 218355.61328125
3744 218387.61328125
3745 218427.39453125
3746 218483.5859375
3747 218507.5859375
3748 218479.38671875
3749 218505.38671875
3750 218555.5859375
3751 218595.5859375
3752 218627.5859375
3753 218643.5859375
3754 218625.41015625
3755 218659.61328125
3756 218731.5859375
3757 218763.5859375
3758 218739.61328125
3759 218771.61328125
3760 218795.61328125
3761 218853.39453125
3762 218891.5859375
3763 218915.5859375
3764 218939.5859375
3765 218911.38671875
3766 218937.38671875
3767 218967.41015625
3768 219027.5859375
3769 219059.5859375
3770 219035.61328125
3771 219071.41015625
3772 219147.5859375
3773 219163.5859375
3774 219195.5859375
3775 219171.61328125
3776 219205.61328125
3777 219267.5859375
3778 219299.5859375
3779 219323.5859375
3780 219291.38671875
3781 219315.38671875
3782 219315.61328125
3783 219411.5859375
3784 219443.5859375
3785 219419.61328125
3786 219443.41015625
3787 219475.61328125
3788 219539.5859375
3789 219579.5859375
3790 219595.5859375
3791 219587.61328125
3792 219607.61328125
3793 219659.39453125
3794 219707.5859375
3795 219731.5859375
3796 219669.61328125
3797 219737.38671875
3798 219723.61328125
3799 219803.5859375
3800 219843.5859375
3801 219875.5859375
3802 219851.61328125
3803 219887.41015625
3804 219955.5859375
3805 219979.5859375
3806 220011.5859375
3807 219987.61328125
3808 220019.61328125
3809 220043.61328125
3810 220115.5859375
3811 220139.5859375
3812 220097.38671875
3813 220131.38671875
3814 220179.5859375
3815 220227.5859375
3816 220259.5859375
3817 220235.61328125
3818 220271.41015625
3819 220339.5859375
3820 220363.5859375
3821 220395.5859375
3822 220371.61328125
3823 220403.61328125
3824 220427.61328125
3825 220491.39453125
3826 220523.5859375
3827 220547.5859375
3828 220505.38671875
3829 220559.5859375
3830 220611.5859375
3831 220643.5859375
3832 220619.61328125
3833 220657.41015625
3834 220711.39453125
3835 220747.5859375
3836 220779.5859375
3837 220755.61328125
3838 220791.61328125
3839 220851.5859375
3840 220883.5859375
3841 220819.61328125
3842 220887.38671875
3843 220895.41015625
3844 220979.5859375
3845 220995.5859375
3846 220977.41015625
3847 221023.39453125
3848 221083.5859375
3849 221115.5859375
3850 221091.61328125
3851 221131.61328125
3852 221195.5859375
3853 221219.5859375
3854 221177.38671875
3855 221233.5859375
3856 221283.5859375
3857 221315.5859375
3858 221331.5859375
3859 221307.61328125
3860 221339.61328125
3861 221379.41015625
3862 221451.5859375
3863 221467.5859375
3864 221459.61328125
3865 221481.61328125
3866 221547.39453125
3867 221579.5859375
3868 221515.61328125
3869 221567.38671875
3870 221619.5859375
3871 221639.41015625
3872 221699.5859375
3873 221715.5859375
3874 221691.61328125
3875 221723.61328125
3876 221795.5859375
3877 221835.5859375
3878 221851.5859375
3879 221843.61328125
3880 221867.61328125
3881 221931.39453125
3882 221963.5859375
3883 221987.5859375
3884 221949.38671875
3885 222003.5859375
3886 222043.5859375
3887 222083.5859375
3888 222099.5859375
3889 222083.41015625
3890 222115.61328125
3891 222187.5859375
3892 222219.5859375
3893 222195.61328125
3894 222233.61328125
3895 222291.5859375
3896 222323.5859375
3897 222299.61328125
3898 222327.38671875
3899 222315.61328125
3900 222411.5859375
3901 222435.5859375
3902 222467.5859375
3903 222443.61328125
3904 222483.41015625
3905 222553.5859375
3906 222571.5859375
3907 222563.61328125
3908 222583.61328125
3909 222659.5859375
3910 222683.5859375
3911 222655.38671875
3912 222681.38671875
3913 222747.5859375
3914 222771.5859375
3915 222747.61328125
3916 222779.61328125
3917 222819.41015625
3918 222883.5859375
3919 222907.5859375
3920 222899.61328125
3921 222915.61328125
3922 222955.61328125
3923 223019.5859375
3924 223043.5859375
3925 223009.38671875
3926 223015.41015625
3927 223107.5859375
3928 223083.61328125
3929 223115.61328125
3930 223155.41015625
3931 223219.5859375
3932 223243.5859375
3933 223235.61328125
3934 223251.61328125
3935 223291.61328125
3936 223355.5859375
3937 223379.5859375
3938 223337.38671875
3939 223393.5859375
3940 223435.5859375
3941 223475.5859375
3942 223451.61328125
3943 223483.41015625
3944 223563.5859375
3945 223579.5859375
3946 223571.61328125
3947 223595.61328125
3948 223667.5859375
3949 223691.5859375
3950 223663.38671875
3951 223689.38671875
3952 223755.5859375
3953 223779.5859375
3954 223755.61328125
3955 223787.61328125
3956 223867.5859375
3957 223899.5859375
3958 223875.61328125
3959 223915.61328125
3960 223979.5859375
3961 224003.5859375
3962 223965.38671875
3963 223971.61328125
3964 224067.5859375
3965 224099.5859375
3966 224075.61328125
3967 224123.41015625
3968 224187.5859375
3969 224203.5859375
3970 224195.61328125
3971 224267.5859375
3972 224291.5859375
3973 224253.38671875
3974 224263.41015625
3975 224355.5859375
3976 224387.5859375
3977 224363.61328125
3978 224411.41015625
3979 224475.5859375
3980 224451.61328125
3981 224483.61328125
3982 224507.61328125
3983 224579.5859375
3984 224603.5859375
3985 224575.38671875
3986 224601.38671875
3987 224667.5859375
3988 224691.5859375
3989 224667.61328125
3990 224699.61328125
3991 224775.5859375
3992 224811.5859375
3993 224787.61328125
3994 224827.61328125
3995 224891.5859375
3996 224915.5859375
3997 224871.38671875
3998 224929.5859375
3999 224979.5859375
4000 225011.5859375
4001 224987.61328125
4002 225025.41015625
4003 225099.5859375
4004 225075.61328125
4005 225107.61328125
4006 225131.61328125
4007 225203.5859375
4008 225227.5859375
4009 225205.38671875
4010 225225.38671875
4011 225297.5859375
4012 225315.5859375
4013 225297.41015625
4014 225331.61328125
4015 225403.5859375
4016 225435.5859375
4017 225411.61328125
4018 225443.61328125
4019 225507.5859375
4020 225539.5859375
4021 225563.5859375
4022 225537.38671875
4023 225561.38671875
4024 225591.41015625
4025 225651.5859375
4026 225683.5859375
4027 225659.61328125
4028 225691.41015625
4029 225763.5859375
4030 225787.5859375
4031 225779.61328125
4032 225795.61328125
4033 225835.61328125
4034 225899.5859375
4035 225923.5859375
4036 225859.61328125
4037 225929.38671875
4038 225915.61328125
4039 226017.5859375
4040 226035.5859375
4041 226067.5859375
4042 226043.61328125
4043 226079.41015625
4044 226155.5859375
4045 226171.5859375
4046 226163.61328125
4047 226187.61328125
4048 226259.5859375
4049 226283.5859375
4050 226235.38671875
4051 226275.38671875
4052 226331.5859375
4053 226371.5859375
4054 226347.61328125
4055 226379.61328125
4056 226441.41015625
4057 226491.5859375
4058 226467.61328125
4059 226499.61328125
4060 226523.61328125
4061 226595.5859375
4062 226619.5859375
4063 226593.38671875
4064 226617.38671875
4065 226683.5859375
4066 226707.5859375
4067 226683.61328125
4068 226715.61328125
4069 226755.41015625
4070 226823.5859375
4071 226843.5859375
4072 226835.61328125
4073 226851.61328125
4074 226923.39453125
4075 226955.5859375
4076 226923.38671875
4077 226947.38671875
4078 226977.41015625
4079 227043.5859375
4080 227075.5859375
4081 227051.61328125
4082 227091.41015625
4083 227163.5859375
4084 227179.5859375
4085 227171.61328125
4086 227195.61328125
4087 227267.5859375
4088 227291.5859375
4089 227271.38671875
4090 227259.61328125
4091 227355.5859375
4092 227379.5859375
4093 227363.41015625
4094 227395.61328125
4095 227467.5859375
4096 227499.5859375
4097 227475.61328125
4098 227515.61328125
4099 227579.5859375
4100 227603.5859375
4101 227559.38671875
4102 227617.5859375
4103 227597.86328125
4104 227699.5859375
4105 227715.5859375
4106 227695.41015625
4107 227731.61328125
4108 227795.5859375
4109 227835.5859375
4110 227811.61328125
4111 227845.61328125
4112 227907.5859375
4113 227939.5859375
4114 227905.38671875
4115 227923.41015625
4116 228003.5859375
4117 227979.61328125
4118 228011.61328125
4119 228083.5859375
4120 228123.5859375
4121 228099.61328125
4122 228131.61328125
4123 228195.5859375
4124 228227.5859375
4125 228251.5859375
4126 228231.38671875
4127 228267.5859375
4128 228323.5859375
4129 228299.61328125
4130 228333.41015625
4131 228411.5859375
4132 228427.5859375
4133 228419.61328125
4134 228447.39453125
4135 228515.5859375
4136 228451.61328125
4137 228521.38671875
4138 228539.41015625
4139 228611.5859375
4140 228587.61328125
4141 228619.41015625
4142 228699.5859375
4143 228715.5859375
4144 228707.61328125
4145 228741.39453125
4146 228803.5859375
4147 228767.38671875
4148 228779.41015625
4149 228867.5859375
4150 228899.5859375
4151 228875.61328125
4152 228915.41015625
4153 228987.5859375
4154 229003.5859375
4155 228995.61328125
4156 229053.39453125
4157 229091.5859375
4158 229055.38671875
4159 229075.41015625
4160 229155.5859375
4161 229187.5859375
4162 229163.61328125
4163 229203.41015625
4164 229275.5859375
4165 229291.5859375
4166 229283.61328125
4167 229347.5859375
4168 229379.5859375
4169 229343.38671875
4170 229393.5859375
4171 229443.5859375
4172 229475.5859375
4173 229451.61328125
4174 229505.41015625
4175 229563.5859375
4176 229539.61328125
4177 229579.61328125
4178 229635.5859375
4179 229667.5859375
4180 229631.38671875
4181 229639.15234375
4182 229731.5859375
4183 229763.5859375
4184 229739.61328125
4185 229777.41015625
4186 229851.5859375
4187 229867.5859375
4188 229859.61328125
4189 229881.61328125
4190 229955.5859375
4191 229979.5859375
4192 229963.5859375
4193 229947.61328125
4194 230051.5859375
4195 230067.5859375
4196 230059.41015625
4197 230131.5859375
4198 230155.5859375
4199 230147.61328125
4200 230171.61328125
4201 230243.5859375
4202 230237.61328125
4203 230245.38671875
4204 230235.61328125
4205 230331.5859375
4206 230355.5859375
4207 230331.61328125
4208 230363.61328125
4209 230441.5859375
4210 230475.5859375
4211 230451.61328125
4212 230491.61328125
4213 230555.5859375
4214 230579.5859375
4215 230547.38671875
4216 230569.41015625
4217 230643.5859375
4218 230619.61328125
4219 230651.61328125
4220 230723.5859375
4221 230763.5859375
4222 230739.61328125
4223 230771.61328125
4224 230835.5859375
4225 230867.5859375
4226 230827.38671875
4227 230835.61328125
4228 230931.5859375
4229 230963.5859375
4230 230939.61328125
4231 230979.41015625
4232 231051.5859375
4233 231067.5859375
4234 231059.61328125
4235 231083.61328125
4236 231155.5859375
4237 231179.5859375
4238 231157.38671875
4239 231179.38671875
4240 231251.5859375
4241 231267.5859375
4242 231253.41015625
4243 231315.39453125
4244 231355.5859375
4245 231347.61328125
4246 231365.61328125
4247 231441.5859375
4248 231467.5859375
4249 231445.38671875
4250 231467.38671875
4251 231531.5859375
4252 231555.5859375
4253 231543.41015625
4254 231571.61328125
4255 231643.5859375
4256 231675.5859375
4257 231651.61328125
4258 231691.61328125
4259 231755.5859375
4260 231779.5859375
4261 231745.38671875
4262 231803.5859375
4263 231843.5859375
4264 231831.41015625
4265 231895.39453125
4266 231931.5859375
4267 231923.61328125
4268 231967.39453125
4269 232019.5859375
4270 232043.5859375
4271 232027.5859375
4272 232075.5859375
4273 232115.5859375
4274 232091.61328125
4275 232131.41015625
4276 232203.5859375
4277 232219.5859375
4278 232211.61328125
4279 232273.5859375
4280 232307.5859375
4281 232271.38671875
4282 232291.41015625
4283 232371.5859375
4284 232403.5859375
4285 232379.61328125
4286 232419.41015625
4287 232491.5859375
4288 232507.5859375
4289 232499.61328125
4290 232539.39453125
4291 232595.5859375
4292 232563.38671875
4293 232611.5859375
4294 232659.5859375
4295 232635.61328125
4296 232667.61328125
4297 232727.41015625
4298 232779.5859375
4299 232755.61328125
4300 232787.61328125
4301 232827.39453125
4302 232883.5859375
4303 232835.61328125
4304 232891.5859375
4305 232879.41015625
4306 232979.5859375
4307 232955.61328125
4308 232987.41015625
4309 233067.5859375
4310 233083.5859375
4311 233075.61328125
4312 233099.61328125
4313 233171.5859375
4314 233123.61328125
4315 233177.38671875
4316 233191.41015625
4317 233267.5859375
4318 233283.5859375
4319 233269.41015625
4320 233325.39453125
4321 233371.5859375
4322 233363.61328125
4323 233379.61328125
4324 233441.39453125
4325 233483.5859375
4326 233507.5859375
4327 233471.38671875
4328 233483.41015625
4329 233571.5859375
4330 233547.61328125
4331 233579.61328125
4332 233651.5859375
4333 233691.5859375
4334 233667.61328125
4335 233701.61328125
4336 233771.5859375
4337 233795.5859375
4338 233757.38671875
4339 233821.5859375
4340 233859.5859375
4341 233835.61328125
4342 233867.61328125
4343 233939.5859375
4344 233979.5859375
4345 233955.61328125
4346 233987.61328125
4347 234053.5859375
4348 234083.5859375
4349 234051.38671875
4350 234107.5859375
4351 234147.5859375
4352 234131.41015625
4353 234211.5859375
4354 234235.5859375
4355 234227.61328125
4356 234243.38671875
4357 234305.5859375
4358 234339.5859375
4359 234329.41015625
4360 234411.5859375
4361 234427.5859375
4362 234419.61328125
4363 234475.39453125
4364 234515.5859375
4365 234467.38671875
4366 234523.5859375
4367 234551.41015625
4368 234611.5859375
4369 234587.61328125
4370 234623.41015625
4371 234699.5859375
4372 234715.5859375
4373 234707.61328125
4374 234731.61328125
4375 234803.5859375
4376 234739.61328125
4377 234811.5859375
4378 234867.5859375
4379 234843.61328125
4380 234875.61328125
4381 234949.5859375
4382 234987.5859375
4383 234963.61328125
4384 235037.39453125
4385 235067.5859375
4386 235049.38671875
4387 235099.5859375
4388 235139.5859375
4389 235115.61328125
4390 235187.5859375
4391 235227.5859375
4392 235203.61328125
4393 235283.5859375
4394 235307.5859375
4395 235287.38671875
4396 235329.5859375
4397 235379.5859375
4398 235355.61328125
4399 235435.5859375
4400 235467.5859375
4401 235443.61328125
4402 235523.5859375
4403 235475.12890625
4404 235535.5859375
4405 235587.5859375
4406 235619.5859375
4407 235597.61328125
4408 235675.5859375
4409 235667.61328125
4410 235687.61328125
4411 235763.5859375
4412 235713.61328125
4413 235773.5859375
4414 235827.5859375
4415 235859.5859375
4416 235835.61328125
4417 235899.5859375
4418 235947.5859375
4419 235923.61328125
4420 236003.5859375
4421 236027.5859375
4422 236011.5859375
4423 236067.5859375
4424 236099.5859375
4425 236075.61328125
4426 236155.5859375
4427 236165.61328125
4428 236163.61328125
4429 236243.5859375
4430 236267.5859375
4431 236245.38671875
4432 236247.41015625
4433 236339.5859375
4434 236315.61328125
4435 236355.41015625
4436 236427.5859375
4437 236403.61328125
4438 236439.61328125
4439 236507.5859375
4440 236475.38671875
4441 236501.38671875
4442 236579.5859375
4443 236555.61328125
4444 236587.41015625
4445 236667.5859375
4446 236683.5859375
4447 236675.61328125
4448 236731.39453125
4449 236771.5859375
4450 236731.38671875
4451 236787.5859375
4452 236835.5859375
4453 236823.41015625
4454 236907.5859375
4455 236923.5859375
4456 236915.61328125
4457 236983.5859375
4458 237011.5859375
4459 236979.38671875
4460 237051.5859375
4461 237075.5859375
4462 237063.41015625
4463 237105.39453125
4464 237163.5859375
4465 237155.61328125
4466 237179.61328125
4467 237251.5859375
4468 237219.38671875
4469 237273.5859375
4470 237315.5859375
4471 237303.41015625
4472 237379.5859375
4473 237403.5859375
4474 237395.61328125
4475 237463.5859375
4476 237491.5859375
4477 237455.38671875
4478 237525.5859375
4479 237555.5859375
4480 237547.41015625
4481 237627.5859375
4482 237603.61328125
4483 237635.61328125
4484 237707.5859375
4485 237731.5859375
4486 237699.38671875
4487 237751.5859375
4488 237795.5859375
4489 237781.41015625
4490 237823.39453125
4491 237883.5859375
4492 237875.61328125
4493 237931.39453125
4494 237971.5859375
4495 237935.38671875
4496 237975.41015625
4497 238035.5859375
4498 238027.41015625
4499 238107.5859375
4500 238083.61328125
4501 238115.61328125
4502 238187.5859375
4503 238123.61328125
4504 238181.38671875
4505 238259.5859375
4506 238235.61328125
4507 238275.41015625
4508 238347.5859375
4509 238323.61328125
4510 238403.5859375
4511 238339.61328125
4512 238411.5859375
4513 238463.5859375
4514 238499.5859375
4515 238475.61328125
4516 238547.5859375
4517 238587.5859375
4518 238563.61328125
4519 238619.39453125
4520 238667.5859375
4521 238627.38671875
4522 238661.38671875
4523 238739.5859375
4524 238755.5859375
4525 238745.41015625
4526 238827.5859375
4527 238843.5859375
4528 238835.61328125
4529 238899.5859375
4530 238931.5859375
4531 238899.38671875
4532 238939.41015625
4533 238995.5859375
4534 238981.41015625
4535 239041.39453125
4536 239083.5859375
4537 239075.61328125
4538 239093.61328125
4539 239171.5859375
4540 239107.61328125
4541 239179.5859375
4542 239235.5859375
4543 239267.5859375
4544 239243.61328125
4545 239283.41015625
4546 239355.5859375
4547 239331.61328125
4548 239389.39453125
4549 239435.5859375
4550 239403.38671875
4551 239429.38671875
4552 239499.5859375
4553 239523.5859375
4554 239515.41015625
4555 239595.5859375
4556 239571.61328125
4557 239603.61328125
4558 239675.5859375
4559 239699.5859375
4560 239667.38671875
4561 239713.5859375
4562 239763.5859375
4563 239755.41015625
4564 239835.5859375
4565 239811.61328125
4566 239843.61328125
4567 239915.5859375
4568 239875.38671875
4569 239909.38671875
4570 239987.5859375
4571 240003.5859375
4572 239995.41015625
4573 240075.5859375
4574 240091.5859375
4575 240083.61328125
4576 240151.5859375
4577 240179.5859375
4578 240147.38671875
4579 240217.5859375
4580 240243.5859375
4581 240235.41015625
4582 240315.5859375
4583 240331.5859375
4584 240323.61328125
4585 240395.5859375
4586 240419.5859375
4587 240385.38671875
4588 240437.5859375
4589 240483.5859375
4590 240469.41015625
4591 240547.5859375
4592 240571.5859375
4593 240565.61328125
4594 240635.5859375
4595 240571.61328125
4596 240629.38671875
4597 240707.5859375
4598 240683.61328125
4599 240723.41015625
4600 240795.5859375
4601 240771.61328125
4602 240835.39453125
4603 240875.5859375
4604 240859.5859375
4605 240915.5859375
4606 240891.61328125
4607 240929.61328125
4608 241003.5859375
4609 240995.61328125
4610 241015.61328125
4611 241091.5859375
4612 241115.5859375
4613 241095.38671875
4614 241123.41015625
4615 241187.5859375
4616 241163.61328125
4617 241235.5859375
4618 241275.5859375
4619 241251.61328125
4620 241331.5859375
4621 241355.5859375
4622 241335.38671875
4623 241387.5859375
4624 241427.5859375
4625 241403.61328125
4626 241483.5859375
4627 241475.61328125
4628 241499.61328125
4629 241571.5859375
4630 241523.38671875
4631 241583.5859375
4632 241635.5859375
4633 241611.61328125
4634 241645.61328125
4635 241723.5859375
4636 241755.5859375
4637 241731.61328125
4638 241803.39453125
4639 241835.5859375
4640 241819.5859375
4641 241867.5859375
4642 241907.5859375
4643 241883.61328125
4644 241963.5859375
4645 241955.61328125
4646 241971.61328125
4647 242051.5859375
4648 241997.61328125
4649 242065.5859375
4650 242115.5859375
4651 242091.61328125
4652 242129.61328125
4653 242203.5859375
4654 242195.61328125
4655 242213.61328125
4656 242291.5859375
4657 242227.61328125
4658 242299.5859375
4659 242347.5859375
4660 242387.5859375
4661 242363.61328125
4662 242443.5859375
4663 242435.61328125
4664 242451.61328125
4665 242531.5859375
4666 242495.38671875
4667 242549.5859375
4668 242595.5859375
4669 242581.41015625
4670 242667.5859375
4671 242643.61328125
4672 242677.61328125
4673 242747.5859375
4674 242683.61328125
4675 242741.38671875
4676 242819.5859375
4677 242795.61328125
4678 242833.41015625
4679 242907.5859375
4680 242883.61328125
4681 242947.39453125
4682 242987.5859375
4683 242971.5859375
4684 243027.5859375
4685 243003.61328125
4686 243039.61328125
4687 243115.5859375
4688 243107.61328125
4689 243171.5859375
4690 243115.61328125
4691 243171.38671875
4692 243251.5859375
4693 243267.5859375
4694 243259.41015625
4695 243339.5859375
4696 243315.61328125
4697 243395.5859375
4698 243331.61328125
4699 243405.5859375
4700 243459.5859375
4701 243437.61328125
4702 243523.5859375
4703 243547.5859375
4704 243539.61328125
4705 243611.5859375
4706 243579.38671875
4707 243607.38671875
4708 243683.5859375
4709 243659.61328125
4710 243693.41015625
4711 243771.5859375
4712 243747.61328125
4713 243783.61328125
4714 243851.5859375
4715 243797.61328125
4716 243845.38671875
4717 243923.5859375
4718 243899.61328125
4719 243935.41015625
4720 244011.5859375
4721 243987.61328125
4722 244053.39453125
4723 244091.5859375
4724 244075.5859375
4725 244131.5859375
4726 244107.61328125
4727 244141.61328125
4728 244219.5859375
4729 244251.5859375
4730 244227.61328125
4731 244307.5859375
4732 244243.61328125
4733 244315.5859375
4734 244371.5859375
4735 244347.61328125
4736 244383.61328125
4737 244459.5859375
4738 244451.61328125
4739 244473.61328125
4740 244547.5859375
4741 244483.61328125
4742 244555.5859375
4743 244611.5859375
4744 244643.5859375
4745 244619.61328125
4746 244699.5859375
4747 244699.41015625
4748 244779.5859375
4749 244795.5859375
4750 244787.61328125
4751 244859.5859375
4752 244883.5859375
4753 244851.38671875
4754 244931.5859375
4755 244907.61328125
4756 244941.41015625
4757 245019.5859375
4758 244995.61328125
4759 245031.61328125
4760 245099.5859375
4761 245057.38671875
4762 245095.38671875
4763 245171.5859375
4764 245147.61328125
4765 245219.5859375
4766 245259.5859375
4767 245235.61328125
4768 245315.5859375
4769 245271.38671875
4770 245331.5859375
4771 245379.5859375
4772 245371.41015625
4773 245451.5859375
4774 245427.61328125
4775 245465.61328125
4776 245531.5859375
4777 245499.38671875
4778 245529.38671875
4779 245603.5859375
4780 245579.61328125
4781 245651.5859375
4782 245691.5859375
4783 245669.61328125
4784 245747.5859375
4785 245699.38671875
4786 245745.41015625
4787 245811.5859375
4788 245803.41015625
4789 245883.5859375
4790 245859.61328125
4791 245915.39453125
4792 245963.5859375
4793 245947.5859375
4794 246003.5859375
4795 245989.41015625
4796 246057.5859375
4797 246091.5859375
4798 246083.61328125
4799 246155.5859375
4800 246127.38671875
4801 246145.41015625
4802 246227.5859375
4803 246203.61328125
4804 246283.5859375
4805 246275.61328125
4806 246347.5859375
4807 246283.61328125
4808 246341.38671875
4809 246419.5859375
4810 246395.61328125
4811 246433.41015625
4812 246507.5859375
4813 246483.61328125
4814 246555.39453125
4815 246587.5859375
4816 246567.38671875
4817 246627.5859375
4818 246659.5859375
4819 246635.61328125
4820 246715.5859375
4821 246707.61328125
4822 246727.61328125
4823 246803.5859375
4824 246755.38671875
4825 246815.5859375
4826 246867.5859375
4827 246847.15234375
4828 246939.5859375
4829 246915.61328125
4830 246949.61328125
4831 247019.5859375
4832 247003.5859375
4833 247059.5859375
4834 247035.61328125
4835 247075.61328125
4836 247147.5859375
4837 247139.61328125
4838 247187.39453125
4839 247235.5859375
4840 247205.38671875
4841 247283.5859375
4842 247259.61328125
4843 247301.41015625
4844 247371.5859375
4845 247347.61328125
4846 247427.5859375
4847 247379.38671875
4848 247437.5859375
4849 247491.5859375
4850 247470.63671875
4851 247555.5859375
4852 247579.5859375
4853 247571.61328125
4854 247643.5859375
4855 247621.38671875
4856 247655.41015625
4857 247715.5859375
4858 247691.61328125
4859 247771.5859375
4860 247765.61328125
4861 247835.5859375
4862 247811.38671875
4863 247867.5859375
4864 247907.5859375
4865 247883.61328125
4866 247963.5859375
4867 247955.61328125
4868 248025.5859375
4869 247978.87890625
4870 248023.38671875
4871 248099.5859375
4872 248075.61328125
4873 248139.5859375
4874 248187.5859375
4875 248163.61328125
4876 248243.5859375
4877 248205.38671875
4878 248255.41015625
4879 248307.5859375
4880 248299.41015625
4881 248379.5859375
4882 248355.61328125
4883 248435.5859375
4884 248399.38671875
4885 248483.5859375
4886 248459.61328125
4887 248491.41015625
4888 248571.5859375
4889 248547.61328125
4890 248609.39453125
4891 248651.5859375
4892 248635.5859375
4893 248691.5859375
4894 248673.41015625
4895 248759.5859375
4896 248739.61328125
4897 248777.61328125
4898 248843.5859375
4899 248817.38671875
4900 248865.5859375
4901 248915.5859375
4902 248891.61328125
4903 248971.5859375
4904 248963.61328125
4905 249027.5859375
4906 248987.38671875
4907 249029.38671875
4908 249107.5859375
4909 249083.61328125
4910 249137.41015625
4911 249195.5859375
4912 249171.61328125
4913 249251.5859375
4914 249219.38671875
4915 249299.5859375
4916 249315.5859375
4917 249307.41015625
4918 249387.5859375
4919 249363.61328125
4920 249443.5859375
4921 249403.38671875
4922 249483.5859375
4923 249507.5859375
4924 249499.41015625
4925 249579.5859375
4926 249555.61328125
4927 249635.5859375
4928 249587.38671875
4929 249647.5859375
4930 249699.5859375
4931 249675.61328125
4932 249713.61328125
4933 249787.5859375
4934 249779.61328125
4935 249845.5859375
4936 249813.38671875
4937 249851.38671875
4938 249923.5859375
4939 249899.61328125
4940 249953.41015625
4941 250011.5859375
4942 249991.61328125
4943 250067.5859375
4944 250037.38671875
4945 250115.5859375
4946 250091.61328125
4947 250163.5859375
4948 250203.5859375
4949 250185.61328125
4950 250259.5859375
4951 250219.38671875
4952 250297.5859375
4953 250283.61328125
4954 250317.41015625
4955 250395.5859375
4956 250375.61328125
4957 250451.5859375
4958 250419.38671875
4959 250499.5859375
4960 250475.61328125
4961 250555.5859375
4962 250547.61328125
4963 250567.61328125
4964 250643.5859375
4965 250605.38671875
4966 250691.5859375
4967 250667.61328125
4968 250703.41015625
4969 250779.5859375
4970 250755.61328125
4971 250835.5859375
4972 250787.38671875
4973 250851.5859375
4974 250899.5859375
4975 250875.61328125
4976 250913.61328125
4977 250987.5859375
4978 250979.61328125
4979 251051.5859375
4980 251009.38671875
4981 251049.38671875
4982 251123.5859375
4983 251099.61328125
4984 251165.5859375
4985 251211.5859375
4986 251187.61328125
4987 251267.5859375
4988 251229.38671875
4989 251307.5859375
4990 251291.61328125
4991 251325.41015625
4992 251403.5859375
4993 251383.61328125
4994 251459.5859375
4995 251423.38671875
4996 251499.5859375
4997 251523.5859375
4998 251515.41015625
4999 251595.5859375
5000 251571.61328125
5001 251651.5859375
5002 251607.38671875
5003 251631.41015625
5004 251715.5859375
5005 251709.41015625
5006 251787.5859375
5007 251763.61328125
5008 251839.39453125
5009 251779.61328125
5010 251853.5859375
5011 251907.5859375
5012 251891.41015625
5013 251979.5859375
5014 251955.61328125
5015 252011.39453125
5016 252059.5859375
5017 252043.5859375
5018 252099.5859375
5019 252077.61328125
5020 252139.39453125
5021 252187.5859375
5022 252179.61328125
5023 252251.5859375
5024 252219.38671875
5025 252247.38671875
5026 252323.5859375
5027 252299.61328125
5028 252333.41015625
5029 252411.5859375
5030 252387.61328125
5031 252467.5859375
5032 252403.61328125
5033 252479.5859375
5034 252531.5859375
5035 252523.41015625
5036 252603.5859375
5037 252579.61328125
5038 252651.39453125
5039 252645.61328125
5040 252671.5859375
5041 252723.5859375
5042 252707.41015625
5043 252787.5859375
5044 252771.61328125
5045 252807.61328125
5046 252875.5859375
5047 252853.38671875
5048 252907.5859375
5049 252947.5859375
5050 252923.61328125
5051 253003.5859375
5052 252995.61328125
5053 253059.5859375
5054 253005.61328125
5055 253061.38671875
5056 253139.5859375
5057 253115.61328125
5058 253191.5859375
5059 253187.61328125
5060 253211.61328125
5061 253283.5859375
5062 253235.38671875
5063 253295.5859375
5064 253347.5859375
5065 253333.41015625
5066 253419.5859375
5067 253395.61328125
5068 253433.61328125
5069 253499.5859375
5070 253475.38671875
5071 253539.5859375
5072 253515.61328125
5073 253551.61328125
5074 253627.5859375
5075 253619.61328125
5076 253691.5859375
5077 253663.38671875
5078 253731.5859375
5079 253707.61328125
5080 253747.61328125
5081 253819.5859375
5082 253811.61328125
5083 253883.5859375
5084 253855.38671875
5085 253915.5859375
5086 253899.61328125
5087 253939.61328125
5088 254011.5859375
5089 254005.61328125
5090 254075.5859375
5091 254051.38671875
5092 254115.5859375
5093 254091.61328125
5094 254129.61328125
5095 254203.5859375
5096 254195.61328125
5097 254267.5859375
5098 254235.38671875
5099 254263.38671875
5100 254339.5859375
5101 254315.61328125
5102 254371.41015625
5103 254427.5859375
5104 254405.61328125
5105 254483.5859375
5106 254445.38671875
5107 254531.5859375
5108 254507.61328125
5109 254545.41015625
5110 254619.5859375
5111 254597.61328125
5112 254675.5859375
5113 254639.38671875
5114 254691.5859375
5115 254739.5859375
5116 254723.41015625
5117 254809.5859375
5118 254787.61328125
5119 254825.61328125
5120 254891.5859375
5121 254873.5859375
5122 254931.5859375
5123 254917.41015625
5124 255003.5859375
5125 254979.61328125
5126 255059.5859375
5127 254995.61328125
5128 255071.5859375
5129 255123.5859375
5130 255155.5859375
5131 255155.61328125
5132 255177.61328125
5133 255251.5859375
5134 255221.38671875
5135 255299.5859375
5136 255275.61328125
5137 255355.5859375
5138 255347.61328125
5139 255403.39453125
5140 255357.61328125
5141 255415.38671875
5142 255491.5859375
5143 255467.61328125
5144 255547.5859375
5145 255539.61328125
5146 255611.5859375
5147 255567.38671875
5148 255611.38671875
5149 255683.5859375
5150 255663.61328125
5151 255739.5859375
5152 255731.61328125
5153 255803.5859375
5154 255775.38671875
5155 255835.5859375
5156 255819.61328125
5157 255857.61328125
5158 255931.5859375
5159 255925.61328125
5160 255995.5859375
5161 255971.38671875
5162 256033.5859375
5163 256011.61328125
5164 256051.61328125
5165 256123.5859375
5166 256119.61328125
5167 256187.5859375
5168 256171.5859375
5169 256227.5859375
5170 256221.41015625
5171 256299.5859375
5172 256277.61328125
5173 256355.5859375
5174 256325.38671875
5175 256403.5859375
5176 256379.61328125
5177 256459.5859375
5178 256451.61328125
5179 256477.84765625
5180 256547.5859375
5181 256517.38671875
5182 256595.5859375
5183 256571.61328125
5184 256651.5859375
5185 256643.61328125
5186 256715.5859375
5187 256683.38671875
5188 256683.61328125
5189 256787.5859375
5190 256767.61328125
5191 256843.5859375
5192 256837.61328125
5193 256907.5859375
5194 256893.5859375
5195 256947.5859375
5196 256941.41015625
5197 257019.5859375
5198 257001.61328125
5199 257075.5859375
5200 257045.38671875
5201 257123.5859375
5202 257099.61328125
5203 257179.5859375
5204 257171.61328125
5205 257235.5859375
5206 257267.5859375
5207 257237.38671875
5208 257315.5859375
5209 257291.61328125
5210 257369.5859375
5211 257363.61328125
5212 257385.61328125
5213 257459.5859375
5214 257423.38671875
5215 257507.5859375
5216 257483.61328125
5217 257521.41015625
5218 257595.5859375
5219 257573.61328125
5220 257651.5859375
5221 257617.38671875
5222 257699.5859375
5223 257675.61328125
5224 257755.5859375
5225 257747.61328125
5226 257819.5859375
5227 257803.5859375
5228 257859.5859375
5229 257847.41015625
5230 257931.5859375
5231 257907.61328125
5232 257987.5859375
5233 257945.38671875
5234 258027.5859375
5235 258011.61328125
5236 258049.41015625
5237 258123.5859375
5238 258099.61328125
5239 258179.5859375
5240 258147.38671875
5241 258227.5859375
5242 258203.61328125
5243 258283.5859375
5244 258275.61328125
5245 258293.61328125
5246 258371.5859375
5247 258343.38671875
5248 258419.5859375
5249 258395.61328125
5250 258475.5859375
5251 258467.61328125
5252 258539.5859375
5253 258507.38671875
5254 258539.38671875
5255 258611.5859375
5256 258587.61328125
5257 258667.5859375
5258 258659.61328125
5259 258731.5859375
5260 258705.38671875
5261 258763.5859375
5262 258803.5859375
5263 258781.61328125
5264 258859.5859375
5265 258851.61328125
5266 258923.5859375
5267 258905.5859375
5268 258963.5859375
5269 258947.41015625
5270 259035.5859375
5271 259011.61328125
5272 259091.5859375
5273 259043.38671875
5274 259105.5859375
5275 259155.5859375
5276 259145.41015625
5277 259227.5859375
5278 259207.61328125
5279 259283.5859375
5280 259255.38671875
5281 259331.5859375
5282 259307.61328125
5283 259387.5859375
5284 259379.61328125
5285 259451.5859375
5286 259435.5859375
5287 259491.5859375
5288 259485.41015625
5289 259563.5859375
5290 259543.61328125
5291 259619.5859375
5292 259589.38671875
5293 259667.5859375
5294 259643.61328125
5295 259723.5859375
5296 259715.61328125
5297 259787.5859375
5298 259763.38671875
5299 259827.5859375
5300 259809.41015625
5301 259899.5859375
5302 259875.61328125
5303 259955.5859375
5304 259923.38671875
5305 260003.5859375
5306 259979.61328125
5307 260059.5859375
5308 260055.61328125
5309 260123.5859375
5310 260111.5859375
5311 260163.5859375
5312 260159.41015625
5313 260235.5859375
5314 260215.61328125
5315 260291.5859375
5316 260257.38671875
5317 260339.5859375
5318 260315.61328125
5319 260395.5859375
5320 260387.61328125
5321 260449.5859375
5322 260397.61328125
5323 260457.38671875
5324 260531.5859375
5325 260507.61328125
5326 260587.5859375
5327 260579.61328125
5328 260603.61328125
5329 260675.5859375
5330 260645.38671875
5331 260723.5859375
5332 260705.61328125
5333 260779.5859375
5334 260773.61328125
5335 260843.5859375
5336 260827.5859375
5337 260883.5859375
5338 260875.41015625
5339 260955.5859375
5340 260937.61328125
5341 261011.5859375
5342 260981.38671875
5343 261059.5859375
5344 261037.61328125
5345 261115.5859375
5346 261111.61328125
5347 261179.5859375
5348 261163.5859375
5349 261219.5859375
5350 261215.41015625
5351 261291.5859375
5352 261273.61328125
5353 261347.5859375
5354 261317.38671875
5355 261395.5859375
5356 261375.61328125
5357 261451.5859375
5358 261447.61328125
5359 261515.5859375
5360 261499.5859375
5361 261555.5859375
5362 261549.41015625
5363 261627.5859375
5364 261609.61328125
5365 261683.5859375
5366 261653.38671875
5367 261731.5859375
5368 261707.61328125
5369 261787.5859375
5370 261779.61328125
5371 261851.5859375
5372 261823.38671875
5373 261887.5859375
5374 261867.61328125
5375 261907.61328125
5376 261979.5859375
5377 261975.61328125
5378 262043.5859375
5379 262029.5859375
5380 262083.5859375
5381 262079.41015625
5382 262155.5859375
5383 262133.61328125
5384 262211.5859375
5385 262183.38671875
5386 262259.5859375
5387 262239.61328125
5388 262315.5859375
5389 262309.61328125
5390 262379.5859375
5391 262365.5859375
5392 262419.5859375
5393 262413.41015625
5394 262491.5859375
5395 262471.61328125
5396 262547.5859375
5397 262521.38671875
5398 262595.5859375
5399 262577.61328125
5400 262651.5859375
5401 262647.61328125
5402 262715.5859375
5403 262701.5859375
5404 262755.5859375
5405 262753.41015625
5406 262827.5859375
5407 262807.61328125
5408 262883.5859375
5409 262855.38671875
5410 262931.5859375
5411 262913.61328125
5412 262987.5859375
5413 262981.61328125
5414 263051.5859375
5415 263039.5859375
5416 263091.5859375
5417 263083.41015625
5418 263163.5859375
5419 263143.61328125
5420 263131.61328125
5421 263193.38671875
5422 263267.5859375
5423 263243.61328125
5424 263323.5859375
5425 263319.61328125
5426 263387.5859375
5427 263373.5859375
5428 263427.5859375
5429 263421.41015625
5430 263499.5859375
5431 263477.61328125
5432 263555.5859375
5433 263527.38671875
5434 263603.5859375
5435 263585.61328125
5436 263659.5859375
5437 263651.61328125
5438 263723.5859375
5439 263697.38671875
5440 263763.5859375
5441 263745.41015625
5442 263835.5859375
5443 263811.61328125
5444 263891.5859375
5445 263859.38671875
5446 263939.5859375
5447 263915.61328125
5448 263995.5859375
5449 263987.61328125
5450 264059.5859375
5451 264035.38671875
5452 264099.5859375
5453 264089.41015625
5454 264171.5859375
5455 264147.61328125
5456 264227.5859375
5457 264199.38671875
5458 264275.5859375
5459 264257.61328125
5460 264331.5859375
5461 264329.61328125
5462 264395.5859375
5463 264385.5859375
5464 264435.5859375
5465 264429.41015625
5466 264507.5859375
5467 264485.61328125
5468 264563.5859375
5469 264535.38671875
5470 264611.5859375
5471 264593.61328125
5472 264667.5859375
5473 264665.61328125
5474 264731.5859375
5475 264717.5859375
5476 264771.5859375
5477 264767.41015625
5478 264843.5859375
5479 264821.61328125
5480 264899.5859375
5481 264871.38671875
5482 264947.5859375
5483 264927.61328125
5484 265003.5859375
5485 264997.61328125
5486 265067.5859375
5487 265057.5859375
5488 265107.5859375
5489 265103.41015625
5490 265179.5859375
5491 265157.61328125
5492 265235.5859375
5493 265207.38671875
5494 265283.5859375
5495 265259.61328125
5496 265339.5859375
5497 265331.61328125
5498 265403.5859375
5499 265391.5859375
5500 265443.5859375
5501 265437.41015625
5502 265515.5859375
5503 265495.61328125
5504 265571.5859375
5505 265543.38671875
5506 265635.5859375
5507 265611.38671875
5508 265643.41015625
5509 265659.61328125
5510 265699.61328125
5511 265771.5859375
5512 265767.61328125
5513 265835.5859375
5514 265813.38671875
5515 265875.5859375
5516 265859.41015625
5517 265947.5859375
5518 265923.61328125
5519 266003.5859375
5520 265971.38671875
5521 266051.5859375
5522 266033.61328125
5523 266107.5859375
5524 266103.61328125
5525 266171.5859375
5526 266159.5859375
5527 266211.5859375
5528 266203.41015625
5529 266283.5859375
5530 266263.61328125
5531 266339.5859375
5532 266311.38671875
5533 266387.5859375
5534 266367.61328125
5535 266443.5859375
5536 266437.61328125
5537 266507.5859375
5538 266493.5859375
5539 266547.5859375
5540 266543.41015625
5541 266619.5859375
5542 266599.61328125
5543 266675.5859375
5544 266647.38671875
5545 266723.5859375
5546 266703.61328125
5547 266779.5859375
5548 266775.61328125
5549 266843.5859375
5550 266829.5859375
5551 266883.5859375
5552 266875.41015625
5553 266955.5859375
5554 266937.61328125
5555 267011.5859375
5556 266983.38671875
5557 267059.5859375
5558 267035.61328125
5559 267115.5859375
5560 267113.61328125
5561 267179.5859375
5562 267169.5859375
5563 267219.5859375
5564 267215.41015625
5565 267291.5859375
5566 267271.61328125
5567 267347.5859375
5568 267319.38671875
5569 267395.5859375
5570 267371.61328125
5571 267451.5859375
5572 267445.61328125
5573 267515.5859375
5574 267503.5859375
5575 267555.5859375
5576 267549.41015625
5577 267627.5859375
5578 267605.61328125
5579 267683.5859375
5580 267651.38671875
5581 267731.5859375
5582 267707.61328125
5583 267787.5859375
5584 267785.61328125
5585 267851.5859375
5586 267837.5859375
5587 267891.5859375
5588 267885.41015625
5589 267963.5859375
5590 267943.61328125
5591 268019.5859375
5592 267991.38671875
5593 268067.5859375
5594 268047.61328125
5595 268123.5859375
5596 268121.61328125
5597 268187.5859375
5598 268173.5859375
5599 268227.5859375
5600 268221.41015625
5601 268299.5859375
5602 268279.61328125
5603 268355.5859375
5604 268329.38671875
5605 268403.5859375
5606 268379.61328125
5607 268459.5859375
5608 268457.61328125
5609 268523.5859375
5610 268511.5859375
5611 268563.5859375
5612 268559.41015625
5613 268635.5859375
5614 268615.61328125
5615 268691.5859375
5616 268663.38671875
5617 268739.5859375
5618 268723.61328125
5619 268795.5859375
5620 268793.61328125
5621 268859.5859375
5622 268849.5859375
5623 268859.61328125
5624 268897.41015625
5625 268971.5859375
5626 268951.61328125
5627 269027.5859375
5628 268997.38671875
5629 269075.5859375
5630 269055.61328125
5631 269091.61328125
5632 269129.61328125
5633 269195.5859375
5634 269181.5859375
5635 269235.5859375
5636 269231.41015625
5637 269307.5859375
5638 269287.61328125
5639 269363.5859375
5640 269337.38671875
5641 269411.5859375
5642 269393.61328125
5643 269467.5859375
5644 269467.61328125
5645 269531.5859375
5646 269521.5859375
5647 269571.5859375
5648 269567.41015625
5649 269643.5859375
5650 269623.61328125
5651 269699.5859375
5652 269673.38671875
5653 269747.5859375
5654 269727.61328125
5655 269803.5859375
5656 269799.61328125
5657 269867.5859375
5658 269855.5859375
5659 269907.5859375
5660 269903.41015625
5661 269979.5859375
5662 269961.61328125
5663 270035.5859375
5664 270009.38671875
5665 270083.5859375
5666 270065.61328125
5667 270139.5859375
5668 270137.61328125
5669 270203.5859375
5670 270191.5859375
5671 270243.5859375
5672 270239.41015625
5673 270275.61328125
5674 270299.61328125
5675 270371.5859375
5676 270345.38671875
5677 270419.5859375
5678 270401.61328125
5679 270435.61328125
5680 270473.61328125
5681 270539.5859375
5682 270527.5859375
5683 270539.61328125
5684 270577.41015625
5685 270651.5859375
5686 270631.61328125
5687 270707.5859375
5688 270681.38671875
5689 270755.5859375
5690 270735.61328125
5691 270811.5859375
5692 270811.61328125
5693 270875.5859375
5694 270865.5859375
5695 270915.5859375
5696 270913.41015625
5697 270987.5859375
5698 270967.61328125
5699 271003.61328125
5700 271015.38671875
5701 271091.5859375
5702 271073.61328125
5703 271147.5859375
5704 271143.61328125
5705 271211.5859375
5706 271201.5859375
5707 271251.5859375
5708 271247.41015625
5709 271323.5859375
5710 271305.61328125
5711 271379.5859375
5712 271351.38671875
5713 271427.5859375
5714 271411.61328125
5715 271445.61328125
5716 271483.61328125
5717 271547.5859375
5718 271535.5859375
5719 271587.5859375
5720 271585.41015625
5721 271619.61328125
5722 271643.61328125
5723 271715.5859375
5724 271689.38671875
5725 271763.5859375
5726 271747.61328125
5727 271779.61328125
5728 271851.39453125
5729 271811.38671875
5730 271865.41015625
5731 271883.61328125
5732 271955.5859375
5733 271955.61328125
5734 272027.5859375
5735 272017.5859375
5736 272067.5859375
5737 272065.41015625
5738 272139.5859375
5739 272123.61328125
5740 272195.5859375
5741 272171.38671875
5742 272243.5859375
5743 272227.61328125
5744 272259.61328125
5745 272299.61328125
5746 272363.5859375
5747 272355.5859375
5748 272403.5859375
5749 272399.41015625
5750 272475.5859375
5751 272457.61328125
5752 272531.5859375
5753 272505.38671875
5754 272579.5859375
5755 272563.61328125
5756 272635.5859375
5757 272631.61328125
5758 272699.5859375
5759 272689.5859375
5760 272739.5859375
5761 272737.41015625
5762 272811.5859375
5763 272793.61328125
5764 272867.5859375
5765 272811.61328125
5766 272915.5859375
5767 272897.61328125
5768 272971.5859375
5769 272969.61328125
5770 273035.5859375
5771 273023.5859375
5772 273075.5859375
5773 273073.41015625
5774 273147.5859375
5775 273131.61328125
5776 273203.5859375
5777 273175.38671875
5778 273251.5859375
5779 273235.61328125
5780 273307.5859375
5781 273307.61328125
5782 273283.61328125
5783 273345.61328125
5784 273371.61328125
5785 273411.41015625
5786 273443.61328125
5787 273467.61328125
5788 273517.61328125
5789 273513.38671875
5790 273587.5859375
5791 273569.61328125
5792 273643.5859375
5793 273643.61328125
5794 273707.5859375
5795 273697.5859375
5796 273747.5859375
5797 273745.41015625
5798 273779.61328125
5799 273843.5859375
5800 273819.38671875
5801 273847.41015625
5802 273867.61328125
5803 273907.61328125
5804 273939.61328125
5805 273977.61328125
5806 274043.5859375
5807 274033.5859375
5808 274083.5859375
5809 274081.41015625
5810 274155.5859375
5811 274137.61328125
5812 274211.5859375
5813 274185.38671875
5814 274259.5859375
5815 274243.61328125
5816 274315.5859375
5817 274313.61328125
5818 274291.61328125
5819 274323.61328125
5820 274419.5859375
5821 274417.41015625
5822 274451.61328125
5823 274479.13671875
5824 274479.38671875
5825 274491.61328125
5826 274595.5859375
5827 274579.61328125
5828 274611.61328125
5829 274651.61328125
5830 274631.61328125
5831 274681.41015625
5832 274715.61328125
5833 274779.5859375
5834 274787.61328125
5835 274809.61328125
5836 274883.5859375
5837 274859.38671875
5838 274931.5859375
5839 274915.61328125
5840 274987.5859375
5841 274985.61328125
5842 274963.61328125
5843 274995.61328125
5844 275091.5859375
5845 275089.41015625
5846 275123.61328125
5847 275150.87890625
5848 275135.61328125
5849 275195.38671875
5850 275267.5859375
5851 275251.61328125
5852 275323.5859375
5853 275323.61328125
5854 275339.61328125
5855 275377.5859375
5856 275427.5859375
5857 275423.41015625
5858 275499.5859375
5859 275483.61328125
5860 275467.61328125
5861 275499.61328125
5862 275603.5859375
5863 275587.61328125
5864 275659.5859375
5865 275657.61328125
5866 275723.5859375
5867 275713.5859375
5868 275763.5859375
5869 275761.41015625
5870 275795.61328125
5871 275825.39453125
5872 275835.38671875
5873 275899.5859375
5874 275886.89453125
5875 275947.41015625
5876 276027.5859375
5877 276007.61328125
5878 276043.61328125
5879 276057.38671875
5880 276131.5859375
5881 276115.61328125
5882 276147.61328125
5883 276187.61328125
5884 276163.61328125
5885 276243.5859375
5886 276291.5859375
5887 276291.41015625
5888 276323.61328125
5889 276359.39453125
5890 276419.5859375
5891 276395.38671875
5892 276467.5859375
5893 276451.61328125
5894 276483.61328125
5895 276549.39453125
5896 276519.38671875
5897 276611.5859375
5898 276587.61328125
5899 276667.5859375
5900 276667.61328125
5901 276643.61328125
5902 276721.5859375
5903 276771.5859375
5904 276769.41015625
5905 276803.61328125
5906 276851.39453125
5907 276847.38671875
5908 276915.5859375
5909 276907.41015625
5910 276947.61328125
5911 276971.61328125
5912 276955.61328125
5913 277017.38671875
5914 277091.5859375
5915 277075.61328125
5916 277107.61328125
5917 277147.61328125
5918 277135.61328125
5919 277163.41015625
5920 277211.61328125
5921 277283.5859375
5922 277283.61328125
5923 277355.5859375
5924 277341.5859375
5925 277395.5859375
5926 277393.41015625
5927 277427.61328125
5928 277475.39453125
5929 277467.38671875
5930 277477.41015625
5931 277515.61328125
5932 277555.61328125
5933 277587.61328125
5934 277633.39453125
5935 277615.61328125
5936 277643.41015625
5937 277691.61328125
5938 277751.41015625
5939 277763.61328125
5940 277835.5859375
5941 277827.5859375
5942 277875.5859375
5943 277873.41015625
5944 277907.61328125
5945 277971.5859375
5946 277953.38671875
5947 278019.5859375
5948 278007.41015625
5949 278091.5859375
5950 278075.61328125
5951 278069.61328125
5952 278091.61328125
5953 278139.61328125
5954 278179.61328125
5955 278211.61328125
5956 278291.5859375
5957 278257.38671875
5958 278339.5859375
5959 278321.61328125
5960 278355.61328125
5961 278435.5859375
5962 278403.38671875
5963 278483.5859375
5964 278465.61328125
5965 278499.61328125
5966 278539.61328125
5967 278525.61328125
5968 278581.41015625
5969 278603.61328125
5970 278683.5859375
5971 278675.61328125
5972 278747.5859375
5973 278739.5859375
5974 278747.61328125
5975 278787.41015625
5976 278819.61328125
5977 278861.39453125
5978 278865.38671875
5979 278931.5859375
5980 278923.41015625
5981 278963.61328125
5982 279005.39453125
5983 279007.38671875
5984 279075.5859375
5985 279071.41015625
5986 279147.5859375
5987 279131.61328125
5988 279131.12890625
5989 279189.41015625
5990 279197.86328125
5991 279291.5859375
5992 279269.61328125
5993 279259.61328125
5994 279315.41015625
5995 279339.61328125
5996 279387.39453125
5997 279411.61328125
5998 279489.5859375
5999 279455.38671875
6000 279539.5859375
6001 279519.61328125
6002 279595.5859375
6003 279595.61328125
6004 279583.61328125
6005 279675.5859375
6006 279659.61328125
6007 279739.5859375
6008 279739.61328125
6009 279715.61328125
6010 279755.41015625
6011 279803.61328125
6012 279865.5859375
6013 279875.61328125
6014 279947.5859375
6015 279891.61328125
6016 279987.5859375
6017 279987.41015625
6018 280019.61328125
6019 280091.5859375
6020 280075.5859375
6021 280131.5859375
6022 280131.41015625
6023 280163.61328125
6024 280231.5859375
6025 280213.38671875
6026 280275.5859375
6027 280267.41015625
6028 280307.61328125
6029 280331.61328125
6030 280315.61328125
6031 280347.61328125
6032 280395.61328125
6033 280483.5859375
6034 280467.61328125
6035 280547.5859375
6036 280491.61328125
6037 280539.61328125
6038 280627.5859375
6039 280611.61328125
6040 280691.5859375
6041 280665.38671875
6042 280739.5859375
6043 280723.61328125
6044 280755.61328125
6045 280805.39453125
6046 280791.38671875
6047 280883.5859375
6048 280859.61328125
6049 280899.61328125
6050 280963.39453125
6051 280931.38671875
6052 281007.5859375
6053 281003.61328125
6054 281043.41015625
6055 281075.61328125
6056 281133.39453125
6057 281121.38671875
6058 281187.5859375
6059 281179.41015625
6060 281219.61328125
6061 281269.39453125
6062 281259.38671875
6063 281259.61328125
6064 281307.61328125
6065 281383.39453125
6066 281379.61328125
6067 281459.5859375
6068 281429.38671875
6069 281507.5859375
6070 281491.61328125
6071 281523.61328125
6072 281595.39453125
6073 281565.38671875
6074 281651.5859375
6075 281627.61328125
6076 281707.5859375
6077 281705.61328125
6078 281683.61328125
6079 281761.5859375
6080 281771.61328125
6081 281819.41015625
6082 281843.61328125
6083 281915.5859375
6084 281859.61328125
6085 281955.5859375
6086 281955.41015625
6087 281987.61328125
6088 282041.39453125
6089 282031.38671875
6090 282099.5859375
6091 282091.41015625
6092 282171.5859375
6093 282155.61328125
6094 282139.61328125
6095 282175.15234375
6096 282219.61328125
6097 282307.5859375
6098 282291.61328125
6099 282371.5859375
6100 282315.61328125
6101 282363.61328125
6102 282403.61328125
6103 282435.61328125
6104 282513.39453125
6105 282475.38671875
6106 282563.5859375
6107 282547.61328125
6108 282589.61328125
6109 282619.61328125
6110 282683.5859375
6111 282635.41015625
6112 282683.61328125
6113 282755.5859375
6114 282755.61328125
6115 282827.5859375
6116 282817.5859375
6117 282827.61328125
6118 282897.5859375
6119 282899.61328125
6120 282971.5859375
6121 282963.5859375
6122 282971.61328125
6123 283043.5859375
6124 283043.61328125
6125 283115.5859375
6126 283105.5859375
6127 283155.5859375
6128 283153.41015625
6129 283187.61328125
6130 283259.5859375
6131 283235.38671875
6132 283299.5859375
6133 283299.41015625
6134 283331.61328125
6135 283387.39453125
6136 283375.38671875
6137 283443.5859375
6138 283437.41015625
6139 283475.61328125
6140 283499.61328125
6141 283507.38671875
6142 283537.41015625
6143 283563.61328125
6144 283651.5859375
6145 283635.61328125
6146 283715.5859375
6147 283689.38671875
6148 283707.61328125
6149 283773.39453125
6150 283779.61328125
6151 283859.5859375
6152 283827.38671875
6153 283907.5859375
6154 283891.61328125
6155 283923.61328125
6156 283971.39453125
6157 283955.38671875
6158 283979.41015625
6159 284027.61328125
6160 284067.41015625
6161 284099.61328125
6162 284171.5859375
6163 284155.5859375
6164 284211.5859375
6165 284209.41015625
6166 284243.61328125
6167 284267.61328125
6168 284287.38671875
6169 284355.5859375
6170 284355.41015625
6171 284387.61328125
6172 284459.5859375
6173 284451.5859375
6174 284459.61328125
6175 284527.5859375
6176 284531.61328125
6177 284603.5859375
6178 284589.5859375
6179 284643.5859375
6180 284643.41015625
6181 284675.61328125
6182 284735.39453125
6183 284725.38671875
6184 284787.5859375
6185 284785.41015625
6186 284819.61328125
6187 284891.5859375
6188 284871.38671875
6189 284931.5859375
6190 284929.41015625
6191 284963.61328125
6192 284990.36328125
6193 285003.38671875
6194 285033.41015625
6195 285053.61328125
6196 285147.5859375
6197 285131.61328125
6198 285147.38671875
6199 285165.41015625
6200 285199.15234375
6201 285291.5859375
6202 285275.61328125
6203 285259.61328125
6204 285321.38671875
6205 285339.61328125
6206 285385.39453125
6207 285411.61328125
6208 285451.61328125
6209 285443.38671875
6210 285539.5859375
6211 285515.61328125
6212 285555.61328125
6213 285629.39453125
6214 285603.38671875
6215 285683.5859375
6216 285675.39453125
6217 285699.61328125
6218 285779.5859375
6219 285745.38671875
6220 285827.5859375
6221 285813.84765625
6222 285843.61328125
6223 285923.5859375
6224 285899.38671875
6225 285971.5859375
6226 285991.39453125
6227 285987.61328125
6228 286067.5859375
6229 286011.61328125
6230 286059.61328125
6231 286111.39453125
6232 286131.61328125
6233 286211.5859375
6234 286163.41015625
6235 286209.41015625
6236 286299.5859375
6237 286331.5859375
6238 286317.5859375
6239 286371.5859375
6240 286371.41015625
6241 286403.61328125
6242 286475.5859375
6243 286465.5859375
6244 286475.61328125
6245 286547.5859375
6246 286547.61328125
6247 286619.5859375
6248 286609.5859375
6249 286619.61328125
6250 286691.5859375
6251 286691.61328125
6252 286763.5859375
6253 286707.61328125
6254 286763.61328125
6255 286839.5859375
6256 286835.61328125
6257 286819.61328125
6258 286875.41015625
6259 286907.61328125
6260 286987.5859375
6261 287019.39453125
6262 286989.38671875
6263 287075.5859375
6264 287062.10546875
6265 287091.61328125
6266 287171.5859375
6267 287145.38671875
6268 287163.61328125
6269 287205.61328125
6270 287235.61328125
6271 287315.5859375
6272 287291.38671875
6273 287307.61328125
6274 287357.39453125
6275 287379.61328125
6276 287459.5859375
6277 287435.38671875
6278 287451.61328125
6279 287547.5859375
6280 287523.61328125
6281 287603.5859375
6282 287547.61328125
6283 287598.37890625
6284 287691.5859375
6285 287675.61328125
6286 287691.38671875
6287 287761.5859375
6288 287755.41015625
6289 287795.61328125
6290 287867.5859375
6291 287851.5859375
6292 287867.61328125
6293 287947.5859375
6294 287939.61328125
6295 287923.61328125
6296 287975.41015625
6297 288011.61328125
6298 288091.5859375
6299 288091.61328125
6300 288083.38671875
6301 288155.5859375
6302 288155.61328125
6303 288235.5859375
6304 288235.61328125
6305 288227.38671875
6306 288311.5859375
6307 288299.61328125
6308 288339.61328125
6309 288403.39453125
6310 288379.38671875
6311 288467.5859375
6312 288483.39453125
6313 288483.61328125
6314 288475.61328125
6315 288539.38671875
6316 288555.61328125
6317 288643.5859375
6318 288627.61328125
6319 288619.61328125
6320 288699.5859375
6321 288699.61328125
6322 288795.5859375
6323 288771.61328125
6324 288779.38671875
6325 288851.5859375
6326 288859.41015625
6327 288899.61328125
6328 288963.5859375
6329 288953.38671875
6330 289011.5859375
6331 289011.41015625
6332 289043.61328125
6333 289115.5859375
6334 289101.5859375
6335 289115.61328125
6336 289161.41015625
6337 289187.61328125
6338 289259.5859375
6339 289203.61328125
6340 289259.61328125
6341 289321.41015625
6342 289331.61328125
6343 289403.5859375
6344 289395.5859375
6345 289403.61328125
6346 289475.5859375
6347 289475.61328125
6348 289459.61328125
6349 289547.5859375
6350 289547.61328125
6351 289627.5859375
6352 289635.39453125
6353 289627.38671875
6354 289715.5859375
6355 289719.39453125
6356 289731.61328125
6357 289811.5859375
6358 289765.41015625
6359 289805.61328125
6360 289899.5859375
6361 289883.61328125
6362 289873.61328125
6363 289943.41015625
6364 289953.41015625
6365 290043.5859375
6366 290027.61328125
6367 290043.38671875
6368 290099.5859375
6369 290103.41015625
6370 290147.61328125
6371 290181.39453125
6372 290187.38671875
6373 290237.5859375
6374 290251.41015625
6375 290291.61328125
6376 290363.5859375
6377 290355.5859375
6378 290363.61328125
6379 290435.5859375
6380 290435.61328125
6381 290435.38671875
6382 290531.5859375
6383 290507.61328125
6384 290547.61328125
6385 290627.5859375
6386 290595.38671875
6387 290675.5859375
6388 290687.39453125
6389 290691.61328125
6390 290771.5859375
6391 290715.61328125
6392 290763.61328125
6393 290859.5859375
6394 290837.61328125
6395 290859.38671875
6396 290931.5859375
6397 290923.41015625
6398 290963.61328125
6399 290947.61328125
6400 291031.5859375
6401 291035.61328125
6402 291075.61328125
6403 291155.5859375
6404 291123.38671875
6405 291147.61328125
6406 291243.5859375
6407 291219.61328125
6408 291243.38671875
6409 291315.5859375
6410 291307.41015625
6411 291347.61328125
6412 291419.5859375
6413 291403.5859375
6414 291419.61328125
6415 291499.5859375
6416 291491.61328125
6417 291490.61328125
6418 291579.5859375
6419 291563.61328125
6420 291603.61328125
6421 291677.39453125
6422 291651.38671875
6423 291675.61328125
6424 291771.5859375
6425 291747.61328125
6426 291771.38671875
6427 291835.5859375
6428 291831.41015625
6429 291875.61328125
6430 291909.39453125
6431 291919.38671875
6432 291987.5859375
6433 291987.41015625
6434 292019.61328125
6435 292003.61328125
6436 292043.41015625
6437 292091.61328125
6438 292171.5859375
6439 292171.61328125
6440 292169.38671875
6441 292259.5859375
6442 292243.61328125
6443 292275.61328125
6444 292355.5859375
6445 292299.61328125
6446 292347.61328125
6447 292443.5859375
6448 292419.61328125
6449 292417.61328125
6450 292515.5859375
6451 292507.41015625
6452 292547.61328125
6453 292619.5859375
6454 292605.5859375
6455 292619.61328125
6456 292691.5859375
6457 292691.61328125
6458 292763.5859375
6459 292710.37890625
6460 292763.61328125
6461 292843.5859375
6462 292843.61328125
6463 292835.38671875
6464 292921.5859375
6465 292907.61328125
6466 292987.5859375
6467 292989.84765625
6468 292989.38671875
6469 293075.5859375
6470 293069.39453125
6471 293091.61328125
6472 293083.61328125
6473 293115.61328125
6474 293163.61328125
6475 293251.5859375
6476 293235.61328125
6477 293275.61328125
6478 293263.41015625
6479 293315.41015625
6480 293403.5859375
6481 293387.61328125
6482 293403.38671875
6483 293467.5859375
6484 293465.41015625
6485 293507.61328125
6486 293579.5859375
6487 293563.5859375
6488 293579.61328125
6489 293619.41015625
6490 293651.61328125
6491 293723.5859375
6492 293667.61328125
6493 293723.61328125
6494 293803.5859375
6495 293843.5859375
6496 293811.38671875
6497 293837.61328125
6498 293931.5859375
6499 293915.61328125
6500 293915.38671875
6501 293993.5859375
6502 293989.41015625
6503 294075.5859375
6504 294059.61328125
6505 294075.38671875
6506 294139.5859375
6507 294139.41015625
6508 294179.61328125
6509 294251.5859375
6510 294235.5859375
6511 294251.61328125
6512 294321.5859375
6513 294323.61328125
6514 294395.5859375
6515 294339.61328125
6516 294395.61328125
6517 294475.5859375
6518 294483.39453125
6519 294471.38671875
6520 294563.5859375
6521 294543.61328125
6522 294579.61328125
6523 294659.5859375
6524 294627.38671875
6525 294651.61328125
6526 294719.39453125
6527 294723.61328125
6528 294715.61328125
6529 294793.41015625
6530 294809.41015625
6531 294851.61328125
6532 294923.5859375
6533 294907.5859375
6534 294923.61328125
6535 295003.5859375
6536 294995.61328125
6537 294995.38671875
6538 295083.5859375
6539 295067.61328125
6540 295107.61328125
6541 295169.39453125
6542 295155.38671875
6543 295235.5859375
6544 295251.39453125
6545 295251.61328125
6546 295275.38671875
6547 295347.5859375
6548 295339.41015625
6549 295379.61328125
6550 295451.5859375
6551 295441.5859375
6552 295451.61328125
6553 295491.61328125
6554 295569.5859375
6555 295539.38671875
6556 295563.61328125
6557 295659.5859375
6558 295639.61328125
6559 295659.38671875
6560 295731.5859375
6561 295727.41015625
6562 295763.61328125
6563 295747.61328125
6564 295851.5859375
6565 295835.61328125
6566 295875.61328125
6567 295955.5859375
6568 295923.38671875
6569 295947.61328125
6570 296043.5859375
6571 296023.61328125
6572 296047.38671875
6573 296115.5859375
6574 296113.41015625
6575 296147.61328125
6576 296131.61328125
6577 296219.5859375
6578 296219.61328125
6579 296259.61328125
6580 296331.39453125
6581 296307.38671875
6582 296331.61328125
6583 296427.5859375
6584 296403.61328125
6585 296411.38671875
6586 296449.41015625
6587 296475.61328125
6588 296571.5859375
6589 296555.61328125
6590 296573.38671875
6591 296643.5859375
6592 296643.41015625
6593 296675.61328125
6594 296747.5859375
6595 296699.41015625
6596 296747.61328125
6597 296787.61328125
6598 296827.61328125
6599 296829.38671875
6600 296915.5859375
6601 296947.5859375
6602 296931.61328125
6603 296923.61328125
6604 296971.41015625
6605 297007.41015625
6606 297099.5859375
6607 297087.39453125
6608 297103.38671875
6609 297171.5859375
6610 297179.41015625
6611 297203.61328125
6612 297275.5859375
6613 297251.41015625
6614 297275.61328125
6615 297355.5859375
6616 297387.39453125
6617 297363.38671875
6618 297387.61328125
6619 297483.5859375
6620 297461.61328125
6621 297483.38671875
6622 297555.5859375
6623 297547.41015625
6624 297587.61328125
6625 297659.5859375
6626 297639.41015625
6627 297659.61328125
6628 297699.61328125
6629 297779.5859375
6630 297747.38671875
6631 297771.61328125
6632 297867.5859375
6633 297845.61328125
6634 297867.38671875
6635 297939.5859375
6636 297931.41015625
6637 297971.61328125
6638 298043.5859375
6639 298017.41015625
6640 298043.61328125
6641 298123.5859375
6642 298155.39453125
6643 298129.38671875
6644 298211.5859375
6645 298215.39453125
6646 298227.61328125
6647 298251.38671875
6648 298323.5859375
6649 298307.41015625
6650 298355.61328125
6651 298427.5859375
6652 298415.5859375
6653 298427.61328125
6654 298507.5859375
6655 298515.39453125
6656 298515.38671875
6657 298539.61328125
6658 298635.5859375
6659 298615.61328125
6660 298635.38671875
6661 298707.5859375
6662 298701.41015625
6663 298739.61328125
6664 298811.5859375
6665 298811.38671875
6666 298883.5859375
6667 298859.61328125
6668 298899.61328125
6669 298979.5859375
6670 298971.5859375
6671 298985.41015625
6672 299027.61328125
6673 299099.5859375
6674 299057.41015625
6675 299099.61328125
6676 299139.61328125
6677 299219.5859375
6678 299189.38671875
6679 299211.61328125
6680 299307.5859375
6681 299287.61328125
6682 299311.38671875
6683 299379.5859375
6684 299391.41015625
6685 299411.61328125
6686 299395.61328125
6687 299475.5859375
6688 299483.61328125
6689 299523.61328125
6690 299603.5859375
6691 299575.38671875
6692 299595.61328125
6693 299691.5859375
6694 299673.61328125
6695 299691.38671875
6696 299763.5859375
6697 299759.41015625
6698 299795.61328125
6699 299867.5859375
6700 299861.5859375
6701 299867.61328125
6702 299907.61328125
6703 299987.5859375
6704 299955.38671875
6705 299979.61328125
6706 300075.5859375
6707 300053.61328125
6708 300085.38671875
6709 300147.5859375
6710 300147.41015625
6711 300179.61328125
6712 300179.38671875
6713 300265.5859375
6714 300251.61328125
6715 300291.61328125
6716 300371.5859375
6717 300341.38671875
6718 300365.86328125
6719 300419.61328125
6720 300491.5859375
6721 300475.5859375
6722 300491.61328125
6723 300571.5859375
6724 300579.39453125
6725 300577.38671875
6726 300659.5859375
6727 300675.39453125
6728 300675.61328125
6729 300699.38671875
6730 300771.5859375
6731 300767.41015625
6732 300803.61328125
6733 300803.38671875
6734 300899.5859375
6735 300879.61328125
6736 300915.61328125
6737 300995.5859375
6738 300961.41015625
6739 300995.41015625
6740 301043.61328125
6741 301115.5859375
6742 301103.5859375
6743 301115.61328125
6744 301195.5859375
6745 301213.39453125
6746 301203.38671875
6747 301231.41015625
6748 301283.61328125
6749 301355.5859375
6750 301345.5859375
6751 301355.61328125
6752 301435.5859375
6753 301467.39453125
6754 301443.38671875
6755 301470.89453125
6756 301563.5859375
6757 301591.5859375
6758 301579.5859375
6759 301595.61328125
6760 301635.61328125
6761 301715.5859375
6762 301683.38671875
6763 301707.61328125
6764 301803.5859375
6765 301785.61328125
6766 301809.38671875
6767 301875.5859375
6768 301905.5859375
6769 301907.61328125
6770 301907.38671875
6771 302003.5859375
6772 301987.61328125
6773 302019.61328125
6774 302031.38671875
6775 302107.5859375
6776 302107.41015625
6777 302147.61328125
6778 302131.61328125
6779 302235.5859375
6780 302221.61328125
6781 302259.61328125
6782 302251.61328125
6783 302347.5859375
6784 302347.41015625
6785 302387.61328125
6786 302395.38671875
6787 302483.5859375
6788 302523.5859375
6789 302499.61328125
6790 302533.38671875
6791 302555.61328125
6792 302635.5859375
6793 302633.61328125
6794 302635.38671875
6795 302723.5859375
6796 302763.5859375
6797 302743.61328125
6798 302775.38671875
6799 302795.61328125
6800 302875.5859375
6801 302871.61328125
6802 302871.38671875
6803 302963.5859375
6804 302995.5859375
6805 302981.61328125
6806 303009.38671875
6807 303075.5859375
6808 303105.5859375
6809 303107.61328125
6810 303107.38671875
6811 303203.5859375
6812 303181.61328125
6813 303219.61328125
6814 303299.5859375
6815 303307.5859375
6816 303307.41015625
6817 303347.61328125
6818 303347.38671875
6819 303443.5859375
6820 303425.61328125
6821 303459.61328125
6822 303451.61328125
6823 303555.5859375
6824 303547.41015625
6825 303587.61328125
6826 303571.61328125
6827 303675.5859375
6828 303659.61328125
6829 303699.61328125
6830 303723.38671875
6831 303795.5859375
6832 303791.41015625
6833 303827.61328125
6834 303811.61328125
6835 303923.5859375
6836 303905.61328125
6837 303939.61328125
6838 303931.61328125
6839 304035.5859375
6840 304027.41015625
6841 304067.61328125
6842 304071.38671875
6843 304163.5859375
6844 304203.5859375
6845 304183.61328125
6846 304215.38671875
6847 304235.61328125
6848 304315.5859375
6849 304315.61328125
6850 304323.38671875
6851 304347.61328125
6852 304443.5859375
6853 304425.61328125
6854 304459.5859375
6855 304475.61328125
6856 304555.5859375
6857 304551.61328125
6858 304553.38671875
6859 304643.5859375
6860 304671.5859375
6861 304659.61328125
6862 304683.38671875
6863 304755.5859375
6864 304751.41015625
6865 304787.61328125
6866 304787.38671875
6867 304883.5859375
6868 304863.61328125
6869 304899.61328125
6870 304923.38671875
6871 304995.5859375
6872 304991.41015625
6873 305027.61328125
6874 305027.38671875
6875 305123.5859375
6876 305101.61328125
6877 305139.61328125
6878 305131.61328125
6879 305235.5859375
6880 305231.41015625
6881 305267.61328125
6882 305339.5859375
6883 305305.41015625
6884 305339.61328125
6885 305419.5859375
6886 305425.39453125
6887 305411.38671875
6888 305507.5859375
6889 305489.61328125
6890 305523.61328125
6891 305603.5859375
6892 305591.41015625
6893 305609.41015625
6894 305651.61328125
6895 305635.61328125
6896 305731.5859375
6897 305723.61328125
6898 305763.61328125
6899 305783.38671875
6900 305859.5859375
6901 305853.41015625
6902 305891.61328125
6903 305881.61328125
6904 305987.5859375
6905 305965.61328125
6906 306003.61328125
6907 306006.87890625
6908 306091.5859375
6909 306091.41015625
6910 306131.61328125
6911 306203.5859375
6912 306219.5859375
6913 306203.61328125
6914 306243.61328125
6915 306235.61328125
6916 306339.5859375
6917 306333.41015625
6918 306371.61328125
6919 306355.61328125
6920 306467.5859375
6921 306447.61328125
6922 306483.61328125
6923 306507.38671875
6924 306579.5859375
6925 306577.41015625
6926 306611.61328125
6927 306611.38671875
6928 306707.5859375
6929 306691.61328125
6930 306723.61328125
6931 306747.38671875
6932 306819.5859375
6933 306815.41015625
6934 306851.61328125
6935 306835.61328125
6936 306939.5859375
6937 306923.61328125
6938 306963.61328125
6939 307043.5859375
6940 307017.38671875
6941 307037.86328125
6942 307131.5859375
6943 307139.61328125
6944 307211.5859375
6945 307195.5859375
6946 307211.61328125
6947 307291.5859375
6948 307331.5859375
6949 307303.38671875
6950 307329.41015625
6951 307379.61328125
6952 307451.5859375
6953 307425.41015625
6954 307451.61328125
6955 307491.61328125
6956 307571.5859375
6957 307545.38671875
6958 307565.61328125
6959 307659.5859375
6960 307691.5859375
6961 307677.5859375
6962 307691.61328125
6963 307731.61328125
6964 307811.5859375
6965 307785.38671875
6966 307806.63671875
6967 307859.61328125
6968 307931.5859375
6969 307939.5859375
6970 307931.61328125
6971 307971.61328125
6972 307995.38671875
6973 308067.5859375
6974 308063.41015625
6975 308099.61328125
6976 308083.61328125
6977 308185.5859375
6978 308171.61328125
6979 308211.61328125
6980 308207.61328125
6981 308307.5859375
6982 308299.41015625
6983 308339.61328125
6984 308411.5859375
6985 308427.5859375
6986 308415.61328125
6987 308451.61328125
6988 308465.38671875
6989 308547.5859375
6990 308543.41015625
6991 308579.61328125
6992 308587.38671875
6993 308619.61328125
6994 308715.5859375
6995 308699.61328125
6996 308727.38671875
6997 308747.61328125
6998 308787.61328125
6999 308867.5859375
7000 308875.5859375
7001 308877.41015625
7002 308915.61328125
7003 308921.38671875
7004 308955.61328125
7005 309051.5859375
7006 309033.61328125
7007 309057.38671875
7008 309083.61328125
7009 309163.5859375
7010 309159.61328125
7011 309171.38671875
7012 309201.41015625
7013 309251.61328125
7014 309323.5859375
7015 309293.41015625
7016 309323.61328125
7017 309363.61328125
7018 309397.38671875
7019 309419.61328125
7020 309459.61328125
7021 309483.38671875
7022 309555.5859375
7023 309555.41015625
7024 309587.61328125
7025 309595.38671875
7026 309627.61328125
7027 309723.5859375
7028 309705.61328125
7029 309733.38671875
7030 309755.61328125
7031 309835.5859375
7032 309835.61328125
7033 309837.38671875
7034 309923.5859375
7035 309963.5859375
7036 309939.61328125
7037 309967.38671875
7038 309995.61328125
7039 310075.5859375
7040 310075.61328125
7041 310083.38671875
7042 310113.41015625
7043 310163.61328125
7044 310235.5859375
7045 310225.5859375
7046 310235.61328125
7047 310275.61328125
7048 310267.61328125
7049 310319.41015625
7050 310363.41015625
7051 310403.61328125
7052 310387.61328125
7053 310491.5859375
7054 310475.61328125
7055 310515.61328125
7056 310527.38671875
7057 310611.5859375
7058 310607.41015625
7059 310643.61328125
7060 310647.38671875
7061 310739.5859375
7062 310779.5859375
7063 310759.61328125
7064 310785.38671875
7065 310811.61328125
7066 310891.5859375
7067 310887.61328125
7068 310893.38671875
7069 310923.61328125
7070 311019.5859375
7071 311027.39453125
7072 311035.5859375
7073 311051.61328125
7074 311091.61328125
7075 311171.5859375
7076 311143.38671875
7077 311171.41015625
7078 311219.61328125
7079 311243.61328125
7080 311307.5859375
7081 311291.61328125
7082 311331.61328125
7083 311355.38671875
7084 311427.5859375
7085 311427.41015625
7086 311459.61328125
7087 311475.38671875
7088 311502.89453125
7089 311555.61328125
7090 311627.5859375
7091 311629.5859375
7092 311629.61328125
7093 311667.61328125
7094 311701.38671875
7095 311723.61328125
7096 311803.5859375
7097 311803.61328125
7098 311809.38671875
7099 311835.61328125
7100 311931.5859375
7101 311933.39453125
7102 311947.5859375
7103 311963.61328125
7104 312003.61328125
7105 312083.5859375
7106 312057.38671875
7107 312083.41015625
7108 312131.61328125
7109 312203.5859375
7110 312155.41015625
7111 312203.61328125
7112 312243.61328125
7113 312271.38671875
7114 312299.61328125
7115 312379.5859375
7116 312375.61328125
7117 312383.38671875
7118 312411.61328125
7119 312507.5859375
7120 312491.61328125
7121 312511.38671875
7122 312579.5859375
7123 312607.5859375
7124 312613.61328125
7125 312627.38671875
7126 312657.41015625
7127 312707.61328125
7128 312779.5859375
7129 312767.5859375
7130 312779.61328125
7131 312819.61328125
7132 312843.38671875
7133 312915.5859375
7134 312955.5859375
7135 312953.61328125
7136 312963.38671875
7137 312987.61328125
7138 313083.5859375
7139 313067.61328125
7140 313097.38671875
7141 313115.61328125
7142 313195.5859375
7143 313193.61328125
7144 313201.38671875
7145 313229.61328125
7146 313283.61328125
7147 313355.5859375
7148 313301.61328125
7149 313355.61328125
7150 313395.61328125
7151 313395.61328125
7152 313491.5859375
7153 313487.41015625
7154 313523.61328125
7155 313529.38671875
7156 313563.61328125
7157 313659.5859375
7158 313641.61328125
7159 313665.38671875
7160 313691.61328125
7161 313771.5859375
7162 313767.61328125
7163 313775.38671875
7164 313803.61328125
7165 313899.5859375
7166 313883.61328125
7167 313915.5859375
7168 313931.61328125
7169 313971.61328125
7170 314051.5859375
7171 314027.38671875
7172 314049.41015625
7173 314099.61328125
7174 314083.61328125
7175 314195.5859375
7176 314173.61328125
7177 314211.61328125
7178 314235.38671875
7179 314307.5859375
7180 314303.41015625
7181 314339.61328125
7182 314339.38671875
7183 314435.5859375
7184 314419.61328125
7185 314451.61328125
7186 314454.10546875
7187 314547.5859375
7188 314543.41015625
7189 314579.61328125
7190 314579.38671875
7191 314675.5859375
7192 314715.5859375
7193 314695.61328125
7194 314727.38671875
7195 314747.61328125
7196 314827.5859375
7197 314827.61328125
7198 314835.38671875
7199 314859.61328125
7200 314955.5859375
7201 314937.61328125
7202 314969.38671875
7203 314987.61328125
7204 315027.61328125
7205 315107.5859375
7206 315115.5859375
7207 315117.41015625
7208 315155.61328125
7209 315165.38671875
7210 315195.61328125
7211 315291.5859375
7212 315275.61328125
7213 315307.5859375
7214 315323.61328125
7215 315397.5859375
7216 315401.61328125
7217 315409.38671875
7218 315435.61328125
7219 315531.5859375
7220 315513.61328125
7221 315545.38671875
7222 315563.61328125
7223 315603.61328125
7224 315683.5859375
7225 315691.5859375
7226 315695.41015625
7227 315731.61328125
7228 315731.38671875
7229 315827.5859375
7230 315839.39453125
7231 315843.61328125
7232 315881.38671875
7233 315899.61328125
7234 315939.61328125
7235 316019.5859375
7236 315993.38671875
7237 316027.41015625
7238 316067.61328125
7239 316075.38671875
7240 316107.61328125
7241 316203.5859375
7242 316227.5859375
7243 316219.5859375
7244 316235.61328125
7245 316275.61328125
7246 316305.38671875
7247 316331.61328125
7248 316411.5859375
7249 316411.61328125
7250 316419.38671875
7251 316446.37890625
7252 316499.61328125
7253 316483.61328125
7254 316595.5859375
7255 316577.61328125
7256 316611.61328125
7257 316641.38671875
7258 316667.61328125
7259 316747.5859375
7260 316787.5859375
7261 316759.38671875
7262 316791.41015625
7263 316835.61328125
7264 316835.38671875
7265 316931.5859375
7266 316963.5859375
7267 316951.61328125
7268 316983.38671875
7269 317003.61328125
7270 317043.61328125
7271 317123.5859375
7272 317073.41015625
7273 317131.41015625
7274 317171.61328125
7275 317179.38671875
7276 317211.61328125
7277 317307.5859375
7278 317339.5859375
7279 317331.5859375
7280 317341.61328125
7281 317379.61328125
7282 317407.38671875
7283 317435.61328125
7284 317515.5859375
7285 317515.61328125
7286 317525.38671875
7287 317561.41015625
7288 317603.61328125
7289 317619.38671875
7290 317643.61328125
7291 317739.5859375
7292 317723.61328125
7293 317755.5859375
7294 317771.61328125
7295 317811.61328125
7296 317845.38671875
7297 317867.61328125
7298 317947.5859375
7299 317971.39453125
7300 317959.38671875
7301 317991.41015625
7302 318035.61328125
7303 318041.38671875
7304 318075.61328125
7305 318171.5859375
7306 318203.5859375
7307 318193.5859375
7308 318203.61328125
7309 318243.61328125
7310 318323.5859375
7311 318303.41015625
7312 318331.41015625
7313 318371.61328125
7314 318387.38671875
7315 318425.41015625
7316 318467.61328125
7317 318473.38671875
7318 318507.61328125
7319 318603.5859375
7320 318587.61328125
7321 318615.38671875
7322 318635.61328125
7323 318715.5859375
7324 318715.61328125
7325 318721.38671875
7326 318749.86328125
7327 318803.61328125
7328 318875.5859375
7329 318819.61328125
7330 318875.61328125
7331 318915.61328125
7332 318945.38671875
7333 318971.61328125
7334 319051.5859375
7335 319051.61328125
7336 319059.38671875
7337 319093.41015625
7338 319139.61328125
7339 319147.38671875
7340 319179.61328125
7341 319275.5859375
7342 319259.61328125
7343 319291.5859375
7344 319307.61328125
7345 319347.61328125
7346 319371.38671875
7347 319443.5859375
7348 319443.41015625
7349 319475.61328125
7350 319491.38671875
7351 319525.41015625
7352 319571.61328125
7353 319571.38671875
7354 319667.5859375
7355 319659.39453125
7356 319683.61328125
7357 319721.38671875
7358 319739.61328125
7359 319779.61328125
7360 319803.38671875
7361 319875.5859375
7362 319877.41015625
7363 319909.61328125
7364 319921.38671875
7365 319957.41015625
7366 320003.61328125
7367 320003.38671875
7368 320099.5859375
7369 320083.61328125
7370 320115.61328125
7371 320151.38671875
7372 320171.61328125
7373 320211.61328125
7374 320291.5859375
7375 320307.5859375
7376 320301.41015625
7377 320339.61328125
7378 320355.38671875
7379 320381.86328125
7380 320435.61328125
7381 320443.38671875
7382 320478.63671875
7383 320531.61328125
7384 320603.5859375
7385 320550.37890625
7386 320603.61328125
7387 320643.61328125
7388 320667.38671875
7389 320739.5859375
7390 320753.41015625
7391 320771.61328125
7392 320787.38671875
7393 320821.41015625
7394 320867.61328125
7395 320863.61328125
7396 320963.5859375
7397 320947.61328125
7398 320981.61328125
7399 321017.38671875
7400 321035.61328125
7401 321075.61328125
7402 321101.38671875
7403 321131.61328125
7404 321211.5859375
7405 321211.61328125
7406 321213.38671875
7407 321243.61328125
7408 321339.5859375
7409 321331.39453125
7410 321357.5859375
7411 321371.61328125
7412 321411.61328125
7413 321431.38671875
7414 321507.5859375
7415 321547.5859375
7416 321547.61328125
7417 321549.38671875
7418 321589.41015625
7419 321635.61328125
7420 321635.38671875
7421 321731.5859375
7422 321727.39453125
7423 321747.61328125
7424 321781.38671875
7425 321803.61328125
7426 321843.61328125
7427 321923.5859375
7428 321897.38671875
7429 321931.41015625
7430 321971.61328125
7431 321985.38671875
7432 322011.61328125
7433 322107.5859375
7434 322091.61328125
7435 322123.5859375
7436 322139.61328125
7437 322179.61328125
7438 322259.5859375
7439 322275.5859375
7440 322273.41015625
7441 322307.61328125
7442 322317.38671875
7443 322347.61328125
7444 322443.5859375
7445 322473.5859375
7446 322463.5859375
7447 322475.61328125
7448 322515.61328125
7449 322595.5859375
7450 322599.5859375
7451 322605.41015625
7452 322643.61328125
7453 322659.38671875
7454 322689.41015625
7455 322739.61328125
7456 322811.5859375
7457 322779.41015625
7458 322813.61328125
7459 322851.61328125
7460 322891.5859375
7461 322907.61328125
7462 322947.61328125
7463 322971.38671875
7464 323043.5859375
7465 323083.5859375
7466 323081.61328125
7467 323085.38671875
7468 323171.5859375
7469 323207.5859375
7470 323191.61328125
7471 323223.38671875
7472 323243.61328125
7473 323283.61328125
7474 323307.38671875
7475 323379.5859375
7476 323419.5859375
7477 323419.61328125
7478 323427.38671875
7479 323457.41015625
7480 323507.61328125
7481 323507.38671875
7482 323603.5859375
7483 323635.5859375
7484 323625.61328125
7485 323659.5859375
7486 323675.61328125
7487 323715.61328125
7488 323739.38671875
7489 323811.5859375
7490 323811.41015625
7491 323843.61328125
7492 323859.38671875
7493 323899.41015625
7494 323939.61328125
7495 323939.38671875
7496 324035.5859375
7497 324019.61328125
7498 324051.61328125
7499 324077.38671875
7500 324107.61328125
7501 324187.5859375
7502 324185.61328125
7503 324195.38671875
7504 324231.41015625
7505 324275.61328125
7506 324287.38671875
7507 324323.41015625
7508 324371.61328125
7509 324385.38671875
7510 324414.89453125
7511 324467.61328125
7512 324467.38671875
7513 324563.5859375
7514 324603.5859375
7515 324587.61328125
7516 324617.38671875
7517 324635.61328125
7518 324675.61328125
7519 324699.38671875
7520 324771.5859375
7521 324771.41015625
7522 324803.61328125
7523 324815.38671875
7524 324849.41015625
7525 324899.61328125
7526 324899.38671875
7527 324995.5859375
7528 325011.39453125
7529 325013.61328125
7530 325051.5859375
7531 325067.61328125
7532 325107.61328125
7533 325135.38671875
7534 325163.61328125
7535 325203.61328125
7536 325283.5859375
7537 325299.5859375
7538 325299.41015625
7539 325331.61328125
7540 325331.38671875
7541 325427.5859375
7542 325467.5859375
7543 325451.61328125
7544 325483.5859375
7545 325499.61328125
7546 325539.61328125
7547 325577.38671875
7548 325595.61328125
7549 325635.61328125
7550 325669.38671875
7551 325691.61328125
7552 325731.61328125
7553 325771.5859375
7554 325787.61328125
7555 325827.61328125
7556 325861.38671875
7557 325883.61328125
7558 325963.5859375
7559 326003.5859375
7560 325947.61328125
7561 326011.41015625
7562 326051.61328125
7563 326067.38671875
7564 326107.41015625
7565 326147.61328125
7566 326163.38671875
7567 326201.41015625
7568 326243.61328125
7569 326257.38671875
7570 326291.41015625
7571 326339.61328125
7572 326343.38671875
7573 326379.61328125
7574 326475.5859375
7575 326507.5859375
7576 326497.5859375
7577 326509.61328125
7578 326547.61328125
7579 326587.5859375
7580 326603.61328125
7581 326643.61328125
7582 326683.5859375
7583 326699.61328125
7584 326739.61328125
7585 326779.5859375
7586 326795.61328125
7587 326835.61328125
7588 326871.38671875
7589 326891.61328125
7590 326931.61328125
7591 326959.38671875
7592 326987.61328125
7593 327067.5859375
7594 327107.5859375
7595 327079.38671875
7596 327111.41015625
7597 327155.61328125
7598 327155.38671875
7599 327251.5859375
7600 327275.5859375
7601 327271.61328125
7602 327307.5859375
7603 327323.61328125
7604 327363.61328125
7605 327393.38671875
7606 327419.61328125
7607 327459.61328125
7608 327495.38671875
7609 327515.61328125
7610 327555.61328125
7611 327587.38671875
7612 327611.61328125
7613 327651.61328125
7614 327683.38671875
7615 327707.61328125
7616 327747.61328125
7617 327783.38671875
7618 327803.61328125
7619 327843.61328125
7620 327875.38671875
7621 327899.61328125
7622 327939.61328125
7623 327963.38671875
7624 328035.5859375
7625 328071.59375
7626 328139.59375
7627 328211.59375
7628 328283.59375
7629 328347.59375
7630 328419.59375
7631 328491.59375
7632 328555.59375
7633 328627.59375
7634 328699.59375
7635 328763.59375
7636 328835.59375
7637 328907.59375
7638 328979.59375
7639 329051.59375
7640 329115.59375
7641 329187.59375
7642 329259.59375
7643 329329.59375
7644 329395.59375
7645 329467.59375
7646 329539.59375
7647 329611.59375
7648 329675.59375
7649 329747.59375
7650 329819.59375
7651 329883.59375
7652 329955.59375
7653 330027.59375
7654 330091.59375
7655 330163.59375
7656 330235.59375
7657 330299.59375
7658 330371.59375
7659 330443.59375
7660 330515.59375
7661 330579.59375
7662 330651.59375
7663 330723.59375
7664 330795.59375
7665 330867.59375
7666 330939.59375
7667 331009.59375
7668 331075.59375
7669 331147.59375
7670 331219.59375
7671 331291.59375
7672 331355.59375
7673 331427.59375
7674 331499.59375
7675 331563.59375
7676 331635.59375
7677 331705.59375
7678 331771.59375
7679 331843.59375
7680 331907.59375
7681 331979.59375
7682 332051.59375
7683 332115.59375
7684 332187.59375
7685 332251.59375
7686 332323.59375
7687 332387.59375
7688 332459.59375
7689 332523.59375
7690 332595.59375
7691 332667.59375
7692 332731.59375
7693 332803.59375
7694 332867.59375
7695 332939.59375
7696 333003.59375
7697 333075.59375
7698 333147.59375
7699 333211.59375
7700 333283.59375
7701 333347.59375
7702 333419.59375
7703 333491.59375
7704 333555.59375
7705 333627.59375
7706 333699.59375
7707 333763.59375
7708 333835.59375
7709 333905.59375
7710 333971.59375
7711 334043.59375
7712 334107.59375
7713 334179.59375
7714 334251.59375
7715 334315.59375
7716 334387.59375
7717 334451.59375
7718 334523.59375
7719 334595.59375
7720 334659.59375
7721 334731.59375
7722 334795.59375
7723 334867.59375
7724 334939.59375
7725 335003.59375
7726 335075.59375
7727 335141.59375
7728 335211.59375
7729 335283.59375
7730 335347.59375
7731 335419.59375
7732 335483.59375
7733 335555.59375
7734 335627.59375
7735 335691.59375
7736 335763.59375
7737 335827.59375
7738 335899.59375
7739 335963.59375
7740 336035.59375
7741 336107.59375
7742 336179.59375
7743 336243.59375
7744 336315.59375
7745 336387.59375
7746 336451.59375
7747 336523.59375
7748 336595.59375
7749 336667.59375
7750 336739.59375
7751 336811.59375
7752 336883.59375
7753 336955.59375
7754 337027.59375
7755 337093.59375
7756 337163.59375
7757 337235.59375
7758 337307.59375
7759 337379.59375
7760 337455.59375
7761 337523.59375
7762 337595.59375
7763 337667.59375
7764 337739.59375
7765 337811.59375
7766 337883.59375
7767 337955.59375
7768 338027.59375
7769 338099.59375
7770 338171.59375
7771 338243.59375
7772 338315.59375
7773 338387.59375
7774 338459.59375
7775 338531.59375
7776 338605.59375
7777 338675.59375
7778 338747.59375
7779 338819.59375
7780 338891.59375
7781 338963.59375
7782 339035.59375
7783 339103.59375
7784 339171.59375
7785 339243.59375
7786 339317.59375
7787 339389.59375
7788 339459.59375
7789 339531.59375
7790 339605.59375
7791 339677.59375
7792 339747.59375
7793 339821.59375
7794 339893.59375
7795 339963.59375
7796 340035.59375
7797 340107.59375
7798 340179.59375
7799 340251.59375
7800 340323.59375
7801 340395.59375
7802 340467.59375
7803 340539.59375
7804 340611.59375
7805 340683.59375
7806 340759.59375
7807 340827.59375
7808 340899.59375
7809 340971.59375
7810 341043.59375
7811 341115.59375
7812 341187.59375
7813 341259.59375
7814 341331.59375
7815 341403.59375
7816 341475.59375
7817 341547.59375
7818 341621.59375
7819 341691.59375
7820 341763.59375
7821 341835.59375
7822 341907.59375
7823 341979.59375
7824 342051.59375
7825 342123.59375
7826 342195.59375
7827 342267.59375
7828 342339.59375
7829 342411.59375
7830 342483.59375
7831 342555.59375
7832 342627.59375
7833 342703.59375
7834 342771.59375
7835 342843.59375
7836 342915.59375
7837 342987.59375
7838 343059.59375
7839 343131.59375
7840 343203.59375
7841 343275.59375
7842 343347.59375
7843 343419.59375
7844 343491.59375
7845 343563.59375
7846 343635.59375
7847 343707.59375
7848 343779.59375
7849 343851.59375
7850 343923.59375
7851 343995.59375
7852 344067.59375
7853 344139.59375
7854 344211.59375
7855 344283.59375
7856 344355.59375
7857 344427.59375
7858 344501.59375
7859 344571.59375
7860 344643.59375
7861 344715.59375
7862 344787.59375
7863 344859.59375
7864 344931.59375
7865 345003.59375
7866 345075.59375
7867 345147.59375
7868 345223.59375
7869 345291.59375
7870 345363.59375
7871 345435.59375
7872 345507.59375
7873 345579.59375
7874 345651.59375
7875 345723.59375
7876 345795.59375
7877 345867.59375
7878 345939.59375
7879 346013.59375
7880 346083.59375
7881 346155.59375
7882 346227.59375
7883 346299.59375
7884 346371.59375
7885 346443.59375
7886 346515.59375
7887 346587.59375
7888 346659.59375
7889 346731.59375
7890 346803.59375
7891 346875.59375
7892 346947.59375
7893 347011.59375
7894 347083.59375
7895 347155.59375
7896 347227.59375
7897 347299.59375
7898 347363.59375
7899 347435.59375
7900 347507.59375
7901 347571.59375
7902 347643.59375
7903 347715.59375
7904 347787.59375
7905 347851.59375
7906 347923.59375
7907 347995.59375
7908 348067.59375
7909 348139.59375
7910 348203.59375
7911 348275.59375
7912 348347.59375
7913 348419.59375
7914 348491.59375
7915 348567.59375
7916 348635.59375
7917 348707.59375
7918 348779.59375
7919 348851.59375
7920 348923.59375
7921 348995.59375
7922 349067.59375
7923 349139.59375
7924 349211.59375
7925 349283.59375
7926 349355.59375
7927 349427.59375
7928 349499.59375
7929 349571.59375
7930 349643.59375
7931 349715.59375
7932 349787.59375
7933 349863.59375
7934 349931.59375
7935 350003.59375
7936 350075.59375
7937 350147.59375
7938 350219.59375
7939 350291.59375
7940 350363.59375
7941 350435.59375
7942 350507.59375
7943 350579.59375
7944 350651.59375
7945 350723.59375
7946 350795.59375
7947 350867.59375
7948 350931.59375
7949 351003.59375
7950 351075.59375
7951 351147.59375
7952 351219.59375
7953 351291.59375
7954 351363.59375
7955 351435.59375
7956 351507.59375
7957 351579.59375
7958 351651.59375
7959 351755.59375
7960 351827.59375
7961 351899.59375
7962 351971.59375
7963 352043.59375
7964 352115.59375
7965 352187.59375
7966 352259.59375
7967 352331.59375
7968 352403.59375
7969 352475.59375
7970 352547.59375
7971 352621.59375
7972 352691.59375
7973 352763.59375
7974 352835.59375
7975 352907.59375
7976 352979.59375
7977 353051.59375
7978 353119.59375
7979 353187.59375
7980 353259.59375
7981 353331.59375
7982 353403.59375
7983 353475.59375
7984 353547.59375
7985 353619.59375
7986 353691.59375
7987 353763.59375
7988 353835.59375
7989 353907.59375
7990 353979.59375
7991 354051.59375
7992 354123.59375
7993 354195.59375
7994 354267.59375
7995 354339.59375
7996 354411.59375
7997 354483.59375
7998 354555.59375
7999 354627.59375
8000 354699.59375
8001 354771.59375
8002 354843.59375
8003 354915.59375
8004 354987.59375
8005 355059.59375
8006 355131.59375
8007 355203.59375
8008 355275.59375
8009 355347.59375
8010 355419.59375
8011 355491.59375
8012 355563.59375
8013 355635.59375
8014 355707.59375
8015 355779.59375
8016 355851.59375
8017 355915.59375
8018 355987.59375
8019 356059.59375
8020 356131.59375
8021 356203.59375
8022 356267.59375
8023 356339.59375
8024 356411.59375
8025 356483.59375
8026 356555.59375
8027 356627.59375
8028 356699.59375
8029 356771.59375
8030 356843.59375
8031 356915.59375
8032 356987.59375
8033 357059.59375
8034 357131.59375
8035 357203.59375
8036 357275.59375
8037 357349.59375
8038 357419.59375
8039 357491.59375
8040 357563.59375
8041 357637.59375
8042 357709.59375
8043 357779.59375
8044 357851.59375
8045 357923.59375
8046 357995.59375
8047 358067.59375
8048 358139.59375
8049 358211.59375
8050 358283.59375
8051 358355.59375
8052 358427.59375
8053 358499.59375
8054 358571.59375
8055 358643.59375
8056 358715.59375
8057 358787.59375
8058 358859.59375
8059 358931.59375
8060 359003.59375
8061 359075.59375
8062 359147.59375
8063 359219.59375
8064 359291.59375
8065 359363.59375
8066 359435.59375
8067 359507.59375
8068 359579.59375
8069 359651.59375
8070 359725.59375
8071 359795.59375
8072 359867.59375
8073 359939.59375
8074 360011.59375
8075 360083.59375
8076 360155.59375
8077 360227.59375
8078 360299.59375
8079 360371.59375
8080 360443.59375
8081 360515.59375
8082 360587.59375
8083 360659.59375
8084 360731.59375
8085 360803.59375
8086 360875.59375
8087 360947.59375
8088 361019.59375
8089 361093.59375
8090 361163.59375
8091 361235.59375
8092 361307.59375
8093 361379.59375
8094 361451.59375
8095 361523.59375
8096 361595.59375
8097 361667.59375
8098 361739.59375
8099 361811.59375
8100 361883.59375
8101 361957.59375
8102 362027.59375
8103 362099.59375
8104 362171.59375
8105 362243.59375
8106 362319.59375
8107 362387.59375
8108 362459.59375
8109 362531.59375
8110 362603.59375
8111 362675.59375
8112 362747.59375
8113 362819.59375
8114 362891.59375
8115 362963.59375
8116 363037.59375
8117 363107.59375
8118 363179.59375
8119 363251.59375
8120 363323.59375
8121 363395.59375
8122 363467.59375
8123 363539.59375
8124 363615.59375
8125 363683.59375
8126 363755.59375
8127 363827.59375
8128 363901.59375
8129 363971.59375
8130 364043.59375
8131 364115.59375
8132 364187.59375
8133 364261.59375
8134 364331.59375
8135 364403.59375
8136 364477.59375
8137 364547.59375
8138 364619.59375
8139 364691.59375
8140 364763.59375
8141 364835.59375
8142 364907.59375
8143 364979.59375
8144 365051.59375
8145 365123.59375
8146 365195.59375
8147 365267.59375
8148 365341.59375
8149 365411.59375
8150 365483.59375
8151 365555.59375
8152 365631.59375
8153 365701.59375
8154 365771.59375
8155 365843.59375
8156 365915.59375
8157 365989.59375
8158 366059.59375
8159 366131.59375
8160 366203.59375
8161 366275.59375
8162 366347.59375
8163 366419.59375
8164 366491.59375
8165 366563.59375
8166 366635.59375
8167 366707.59375
8168 366781.59375
8169 366851.59375
8170 366923.59375
8171 366995.59375
8172 367071.59375
8173 367139.59375
8174 367211.59375
8175 367285.59375
8176 367357.59375
8177 367427.59375
8178 367499.59375
8179 367575.59375
8180 367643.59375
8181 367715.59375
8182 367787.59375
8183 367859.59375
8184 367931.59375
8185 368003.59375
8186 368075.59375
8187 368147.59375
8188 368219.59375
8189 368291.59375
8190 368365.59375
8191 368437.59375
8192 368507.59375
8193 368579.59375
8194 368651.59375
8195 368723.59375
8196 368795.59375
8197 368867.59375
8198 368943.59375
8199 369011.59375
8200 369085.59375
8201 369155.59375
8202 369229.59375
8203 369299.59375
8204 369371.59375
8205 369447.59375
8206 369515.59375
8207 369587.59375
8208 369659.59375
8209 369735.59375
8210 369807.59375
8211 369875.59375
8212 369953.59375
8213 370021.59375
8214 370091.59375
8215 370163.59375
8216 370239.59375
8217 370307.59375
8218 370383.59375
8219 370455.59375
8220 370525.59375
8221 370595.59375
8222 370667.59375
8223 370747.59375
8224 370819.59375
8225 370897.59375
8226 370965.59375
8227 371037.59375
8228 371113.59375
8229 371181.59375
8230 371251.59375
8231 371323.59375
8232 371401.59375
8233 371467.59375
8234 371539.59375
8235 371613.59375
8236 371685.59375
8237 371757.59375
8238 371827.59375
8239 371903.59375
8240 371971.59375
8241 372043.59375
8242 372115.59375
8243 372193.59375
8244 372259.59375
8245 372331.59375
8246 372403.59375
8247 372475.59375
8248 372547.59375
8249 372619.59375
8250 372691.59375
8251 372763.59375
8252 372837.59375
8253 372907.59375
8254 372981.59375
8255 373053.59375
8256 373129.59375
8257 373195.59375
8258 373267.59375
8259 373339.59375
8260 373411.59375
8261 373483.59375
8262 373555.59375
8263 373627.59375
8264 373701.59375
8265 373771.59375
8266 373847.59375
8267 373921.59375
8268 373989.59375
8269 374059.59375
8270 374135.59375
8271 374205.59375
8272 374275.59375
8273 374347.59375
8274 374423.59375
8275 374491.59375
8276 374563.59375
8277 374637.59375
8278 374707.59375
8279 374779.59375
8280 374851.59375
8281 374925.59375
8282 374999.59375
8283 375069.59375
8284 375139.59375
8285 375213.59375
8286 375285.59375
8287 375357.59375
8288 375431.59375
8289 375501.59375
8290 375573.59375
8291 375649.59375
8292 375715.59375
8293 375789.59375
8294 375861.59375
8295 375937.59375
8296 376005.59375
8297 376077.59375
8298 376147.59375
8299 376219.59375
8300 376293.59375
8301 376367.59375
8302 376435.59375
8303 376507.59375
8304 376581.59375
8305 376653.59375
8306 376727.59375
8307 376795.59375
8308 376867.59375
8309 376941.59375
8310 377013.59375
8311 377085.59375
8312 377155.59375
8313 377231.59375
8314 377301.59375
8315 377373.59375
8316 377443.59375
8317 377517.59375
8318 377587.59375
8319 377661.59375
8320 377731.59375
8321 377807.59375
8322 377875.59375
8323 377947.59375
8324 378021.59375
8325 378093.59375
8326 378165.59375
8327 378239.59375
8328 378309.59375
8329 378381.59375
8330 378451.59375
8331 378523.59375
8332 378595.59375
8333 378669.59375
8334 378741.59375
8335 378813.59375
8336 378887.59375
8337 378957.59375
8338 379031.59375
8339 379099.59375
8340 379171.59375
8341 379245.59375
8342 379315.59375
8343 379387.59375
8344 379463.59375
8345 379533.59375
8346 379607.59375
8347 379683.59375
8348 379751.59375
8349 379819.59375
8350 379893.59375
8351 379967.59375
8352 380035.59375
8353 380111.59375
8354 380179.59375
8355 380255.59375
8356 380329.59375
8357 380401.59375
8358 380469.59375
8359 380541.59375
8360 380611.59375
8361 380685.59375
8362 380759.59375
8363 380827.59375
8364 380901.59375
8365 380971.59375
8366 381045.59375
8367 381115.59375
8368 381187.59375
8369 381259.59375
8370 381335.59375
8371 381405.59375
8372 381477.59375
8373 381553.59375
8374 381621.59375
8375 381691.59375
8376 381763.59375
8377 381839.59375
8378 381909.59375
8379 381983.59375
8380 382055.59375
8381 382127.59375
8382 382197.59375
8383 382271.59375
8384 382339.59375
8385 382413.59375
8386 382483.59375
8387 382555.59375
8388 382631.59375
8389 382701.59375
8390 382771.59375
8391 382845.59375
8392 382919.59375
8393 382989.59375
8394 383063.59375
8395 383133.59375
8396 383211.59375
8397 383279.59375
8398 383349.59375
8399 383419.59375
8400 383499.59375
8401 383565.59375
8402 383639.59375
8403 383713.59375
8404 383783.59375
8405 383857.59375
8406 383923.59375
8407 383997.59375
8408 384067.59375
8409 384141.59375
8410 384219.59375
8411 384287.59375
8412 384357.59375
8413 384433.59375
8414 384501.59375
8415 384571.59375
8416 384645.59375
8417 384715.59375
8418 384787.59375
8419 384863.59375
8420 384935.59375
8421 385007.59375
8422 385081.59375
8423 385147.59375
8424 385221.59375
8425 385293.59375
8426 385369.59375
8427 385437.59375
8428 385511.59375
8429 385581.59375
8430 385651.59375
8431 385725.59375
8432 385799.59375
8433 385869.59375
8434 385943.59375
8435 386015.59375
8436 386085.59375
8437 386157.59375
8438 386229.59375
8439 386301.59375
8440 386373.59375
8441 386443.59375
8442 386519.59375
8443 386591.59375
8444 386661.59375
8445 386731.59375
8446 386805.59375
8447 386879.59375
8448 386947.59375
8449 387023.59375
8450 387095.59375
8451 387167.59375
8452 387237.59375
8453 387307.59375
8454 387381.59375
8455 387453.59375
8456 387523.59375
8457 387597.59375
8458 387671.59375
8459 387741.59375
8460 387811.59375
8461 387883.59375
8462 387957.59375
8463 388027.59375
8464 388101.59375
8465 388173.59375
8466 388247.59375
8467 388321.59375
8468 388393.59375
8469 388461.59375
8470 388533.59375
8471 388605.59375
8472 388675.59375
8473 388749.59375
8474 388823.59375
8475 388891.59375
8476 388965.59375
8477 389039.59375
8478 389113.59375
8479 389179.59375
8480 389259.59375
8481 389325.59375
8482 389399.59375
8483 389469.59375
8484 389539.59375
8485 389611.59375
8486 389683.59375
8487 389757.59375
8488 389829.59375
8489 389901.59375
8490 389971.59375
8491 390045.59375
8492 390114.7578125
8493 390186.6875
8494 390258.6171875
8495 390331.5234375
8496 390403.5234375
8497 390479.59375
8498 390549.59375
8499 390623.59375
8500 390695.59375
8501 390769.59375
8502 390834.6171875
8503 390906.8046875
8504 390978.734375
8505 391050.6640625
8506 391125.5234375
8507 391197.59375
8508 391267.59375
8509 391343.59375
8510 391417.59375
8511 391487.59375
8512 391555.59375
8513 391626.59765625
8514 391698.78515625
8515 391770.71484375
8516 391842.64453125
8517 391917.48046875
8518 391991.59375
8519 392059.59375
8520 392131.59375
8521 392203.59375
8522 392281.59375
8523 392346.8203125
8524 392418.75
8525 392490.6796875
8526 392562.609375
8527 392639.5703125
8528 392711.59375
8529 392781.59375
8530 392855.59375
8531 392923.59375
8532 392995.59375
8533 393066.6015625
8534 393138.7890625
8535 393210.71875
8536 393283.4375
8537 393357.59375
8538 393427.59375
8539 393501.59375
8540 393571.59375
8541 393645.59375
8542 393715.875
8543 393786.7734375
8544 393858.703125
8545 393930.6328125
8546 394003.5234375
8547 394075.59375
8548 394149.59375
8549 394223.59375
8550 394295.59375
8551 394362.609375
8552 394436.859375
8553 394506.7265625
8554 394578.65625
8555 394653.59375
8556 394727.59375
8557 394803.59375
8558 394871.59375
8559 394945.59375
8560 395010.6640625
8561 395082.59375
8562 395155.8125
8563 395226.7109375
8564 395307.59375
8565 395375.59375
8566 395447.59375
8567 395521.59375
8568 395593.59375
8569 395661.5234375
8570 395730.6171875
8571 395802.8046875
8572 395875.59375
8573 395953.59375
8574 396021.59375
8575 396093.59375
8576 396163.59375
8577 396237.875
8578 396306.7109375
8579 396378.640625
8580 396453.546875
8581 396527.546875
8582 396597.59375
8583 396671.59375
8584 396743.59375
8585 396811.796875
8586 396882.6953125
8587 396954.625
8588 397027.3984375
8589 397101.59375
8590 397171.59375
8591 397245.59375
8592 397315.59375
8593 397386.69140625
8594 397458.62109375
8595 397531.06640625
8596 397603.59375
8597 397675.59375
8598 397755.59375
8599 397823.59375
8600 397891.59375
8601 397962.6171875
8602 398034.8046875
8603 398107.25
8604 398183.5546875
8605 398253.59375
8606 398323.59375
8607 398399.59375
8608 398466.7265625
8609 398581.7109375
8610 398651.3203125
8611 398723.578125
8612 398795.59375
8613 398871.59375
8614 398947.59375
8615 399010.7890625
8616 399082.71875
8617 399154.6484375
8618 399231.4765625
8619 399301.59375
8620 399373.59375
8621 399445.26171875
8622 399514.61328125
8623 399586.80078125
8624 399658.73046875
8625 399731.50390625
8626 399809.59375
8627 399877.59375
8628 399949.59375
8629 400019.8203125
8630 400090.71875
8631 400165.4453125
8632 400237.59375
8633 400309.59375
8634 400381.59375
8635 400452.03125
8636 400522.671875
8637 400594.6015625
8638 400669.59375
8639 400739.59375
8640 400811.59375
8641 400882.5859375
8642 400954.7734375
8643 401026.703125
8644 401101.515625
8645 401171.59375
8646 401243.59375
8647 401314.75390625
8648 401386.68359375
8649 401458.61328125
8650 401531.55078125
8651 401607.59375
8652 401675.59375
8653 401746.62890625
8654 401818.81640625
8655 401890.74609375
8656 401963.59375
8657 402039.59375
8658 402109.59375
8659 402178.5859375
8660 402250.7734375
8661 402325.3515625
8662 402397.59375
8663 402471.59375
8664 402541.59375
8665 402610.8359375
8666 402682.765625
8667 402755.5703125
8668 402829.5703125
8669 402901.59375
8670 402971.578125
8671 403042.734375
8672 403115.515625
8673 403189.515625
8674 403261.59375
8675 403330.625
8676 403402.8125
8677 403474.7421875
8678 403555.515625
8679 403625.59375
8680 403691.390625
8681 403762.8046875
8682 403834.98828125
8683 403911.50390625
8684 403985.58984375
8685 404057.58984375
8686 404122.83203125
8687 404194.76171875
8688 404267.54296875
8689 404343.54296875
8690 404413.58984375
8691 404485.58984375
8692 404555.58984375
8693 404627.58984375
8694 404698.64453125
8695 404770.83203125
8696 404842.76171875
8697 404917.01171875
8698 404989.58984375
8699 405063.58984375
8700 405131.58984375
8701 405205.58984375
8702 405279.58984375
8703 405347.8828125
8704 405418.78125
8705 405490.7109375
8706 405563.55078125
8707 405641.55078125
8708 405711.5859375
8709 405787.5859375
8710 405857.5859375
8711 405922.6875
8712 405994.6171875
8713 406066.8046875
8714 406141.0546875
8715 406217.5703125
8716 406285.5859375
8717 406363.5859375
8718 406428.08984375
8719 406498.73046875
8720 406571.17578125
8721 406642.58984375
8722 406717.50390625
8723 406793.5859375
8724 406865.5859375
8725 406931.11328125
8726 407002.78515625
8727 407076.51953125
8728 407146.64453125
8729 407220.63671875
8730 407295.55859375
8731 407367.55859375
8732 407443.5859375
8733 407507.3203125
8734 407578.734375
8735 407652.46875
8736 407725.4296875
8737 407801.5859375
8738 407873.5859375
8739 407943.5859375
8740 408011.20703125
8741 408082.62109375
8742 408154.80859375
8743 408231.40625
8744 408307.53515625
8745 408376.12890625
8746 408445.22265625
8747 408514.57421875
8748 408590.62890625
8749 408661.171875
8750 408739.359375
8751 408809.359375
8752 408874.45703125
8753 408949.73828125
8754 409021.15234375
8755 409093.1015625
8756 409167.27734375
8757 409234.44921875
8758 409306.37890625
8759 409379.85546875
8760 409451.1171875
8761 409529.1171875
8762 409598.10546875
8763 409666.16796875
8764 409738.35546875
8765 409810.28515625
8766 409882.21484375
8767 409955.07421875
8768 410031.7265625
8769 410098.10546875
8770 410172.2890625
8771 410243.0546875
8772 410314.2109375
8773 410386.140625
8774 410458.84375
8775 410530.90625
8776 410611.11328125
8777 410675.98828125
8778 410752.04296875
8779 410818.81640625
8780 410890.23046875
8781 410964.48046875
8782 411036.41015625
8783 411108.59765625
8784 411183.11328125
8785 411259.11328125
8786 411324.12890625
8787 411396.05859375
8788 411466.18359375
8789 411541.20703125
8790 411612.62109375
8791 411684.29296875
8792 411754.93359375
8793 411829.11328125
8794 411901.96875
8795 411974.9296875
8796 412044.796875
8797 412118.015625
8798 412186.3359375
8799 412260.328125
8800 412331.2265625
8801 412411.11328125
8802 412482.26953125
8803 412550.84765625
8804 412618.39453125
8805 412693.16015625
8806 412765.34765625
8807 412838.56640625
8808 412909.05078125
8809 412980.625
8810 413051.78125
8811 413124.7421875
8812 413195.640625
8813 413268.859375
8814 413338.7265625
8815 413416.953125
8816 413485.484375
8817 413554.3203125
8818 413627.5390625
8819 413698.6953125
8820 413770.8828125
8821 413848.9453125
8822 413919.63671875
8823 413990.27734375
8824 414062.46484375
8825 414130.26953125
8826 414203.48828125
8827 414277.22265625
8828 414355.11328125
8829 414426.359375
8830 414494.9375
8831 414562.2265625
8832 414640.0859375
8833 414711.11328125
8834 414784.96484375
8835 414852.25390625
8836 414922.89453125
8837 414995.08203125
8838 415067.01171875
8839 415145.08984375
8840 415218.15234375
8841 415288.27734375
8842 415358.40234375
8843 415434.19921875
8844 415505.04296875
8845 415576.3984375
8846 415643.6875
8847 415717.9375
8848 415788.0625
8849 415864.9765625
8850 415935.734375
8851 416007.1484375
8852 416077.2734375
8853 416146.109375
8854 416218.296875
8855 416293.0078125
8856 416368.03125
8857 416436.09375
8858 416508.28125
8859 416578.1484375
8860 416650.3359375
8861 416722.5234375
8862 416794.1953125
8863 416866.125
8864 416941.11328125
8865 417011.65234375
8866 417082.29296875
8867 417154.48046875
8868 417226.15234375
8869 417298.59765625
8870 417370.26953125
8871 417442.19921875
8872 417516.91796875
8873 417587.19140625
8874 417658.34765625
8875 417730.27734375
8876 417802.20703125
8877 417874.13671875
8878 417946.32421875
8879 418018.25390625
8880 418098.0625
8881 418166.3828125
8882 418237.28125
8883 418310.2421875
8884 418380.625
8885 418456.1640625
8886 418528.09375
8887 418600.05859375
8888 418669.41015625
8889 418744.17578125
8890 418814.30078125
8891 418883.65234375
8892 418960.48046875
8893 419029.05859375
8894 419104.03515625
8895 419172.09765625
8896 419244.28515625
8897 419320.85546875
8898 419391.75390625
8899 419458.26953125
8900 419533.00390625
8901 419605.875
8902 419674.1953125
8903 419748.703125
8904 419818.3125
8905 419890.2421875
8906 419965.109375
8907 420034.3203125
8908 420106.25
8909 420178.1796875
8910 420250.625
8911 420322.8125
8912 420399.01171875
8913 420466.30078125
8914 420541.83984375
8915 420611.44921875
8916 420682.86328125
8917 420756.95703125
8918 420826.2421875
8919 420898.171875
8920 420972.6796875
8921 421045.640625
8922 421117.828125
8923 421189.89453125
8924 421262.85546875
8925 421332.20703125
8926 421404.39453125
8927 421474.51953125
8928 421548.76953125
8929 421619.41015625
8930 421692.62890625
8931 421763.01171875
8932 421839.0703125
8933 421907.390625
8934 421981.640625
8935 422052.796875
8936 422124.7265625
8937 422195.109375
8938 422268.5859375
8939 422343.08984375
8940 422411.56640625
8941 422482.20703125
8942 422554.91015625
8943 422629.93359375
8944 422701.60546875
8945 422770.18359375
8946 422844.89453125
8947 422914.09375
8948 422986.796875
8949 423060.2734375
8950 423132.9765625
8951 423202.328125
8952 423279.03125
8953 423346.23828125
8954 423420.48828125
8955 423492.16015625
8956 423567.69921875
8957 423637.56640625
8958 423706.90234375
8959 423780.12109375
8960 423850.24609375
8961 423925.26953125
8962 423999.26171875
8963 424068.35546875
8964 424140.93359375
8965 424210.203125
8966 424285.2265625
8967 424357.15625
8968 424428.3125
8969 424500.2421875
8970 424572.9453125
8971 424644.6015625
8972 424718.59375
8973 424786.140625
8974 424863.7421875
8975 424935.671875
8976 425002.90234375
8977 425074.16796875
8978 425147.64453125
8979 425224.98828125
8980 425295.62890625
8981 425369.10546875
8982 425438.97265625
8983 425511.52734375
8984 425578.30078125
8985 425652.80859375
8986 425727.57421875
8987 425795.37890625
8988 425867.56640625
8989 425940.78515625
8990 426010.13671875
8991 426089.03515625
8992 426156.94921875
8993 426228.87890625
8994 426299.00390625
8995 426378.15234375
8996 426449.82421875
8997 426514.27734375
8998 426590.07421875
8999 426658.25390625
9000 426736.11328125
9001 426803.91796875
9002 426876.36328125
9003 426947.77734375
9004 427020.22265625
9005 427092.859375
9006 427165.8203125
9007 427239.5546875
9008 427306.328125
9009 427385.9921875
9010 427453.0234375
9011 427525.3359375
9012 427596.234375
9013 427672.8046875
9014 427738.546875
9015 427812.28125
9016 427882.9296875
9017 427957.35546875
9018 428029.02734375
9019 428099.66796875
9020 428175.72265625
9021 428246.10546875
9022 428319.609375
9023 428386.8984375
9024 428463.984375
9025 428534.8828125
9026 428604.234375
9027 428675.90625
9028 428751.4453125
9029 428824.1484375
9030 428895.8203125
9031 428965.6875
9032 429035.5546875
9033 429110.0625
9034 429181.4765625
9035 429253.1484375
9036 429324.8203125
9037 429400.6171875
9038 429466.1015625
9039 429541.8984375
9040 429614.34375
9041 429686.07421875
9042 429758.77734375
9043 429830.19140625
9044 429902.37890625
9045 429976.37109375
9046 430044.4921875
9047 430119.44921875
9048 430190.86328125
9049 430263.56640625
9050 430332.14453125
9051 430403.81640625
9052 430480.38671875
9053 430546.25390625
9054 430619.98828125
9055 430693.98046875
9056 430766.94140625
9057 430835.26171875
9058 430911.31640625
9059 430978.60546875
9060 431054.40234375
9061 431126.98046875
9062 431195.8671875
9063 431271.6640625
9064 431339.46875
9065 431416.0390625
9066 431486.421875
9067 431558.609375
9068 431627.9609375
9069 431699.6328125
9070 431776.0703125
9071 431847.2265625
9072 431918.3828125
9073 431994.1796875
9074 432061.984375
9075 432131.078125
9076 432204.0390625
9077 432276.66796875
9078 432346.27734375
9079 432423.36328125
9080 432496.83984375
9081 432563.61328125
9082 432636.31640625
9083 432706.18359375
9084 432778.10546875
9085 432850.29296875
9086 432924.02734375
9087 432994.15234375
9088 433070.20703125
9089 433138.26953125
9090 433212.00390625
9091 433282.18359375
9092 433358.49609375
9093 433429.13671875
9094 433499.77734375
9095 433570.93359375
9096 433646.21484375
9097 433717.23828125
9098 433786.33203125
9099 433858.51953125
9100 433933.80078125
9101 434004.18359375
9102 434078.17578125
9103 434149.6484375
9104 434220.8046875
9105 434294.28125
9106 434366.2109375
9107 434436.59375
9108 434510.328125
9109 434581.16015625
9110 434652.57421875
9111 434724.76171875
9112 434800.81640625
9113 434874.29296875
9114 434946.93359375
9115 435025.58203125
9116 435092.35546875
9117 435166.34765625
9118 435239.05078125
9119 435309.69140625
9120 435382.65234375
9121 435457.93359375
9122 435527.54296875
9123 435596.63671875
9124 435671.66015625
9125 435744.10546875
9126 435816.29296875
9127 435885.64453125
9128 435960.41015625
9129 436029.24609375
9130 436106.33203125
9131 436175.68359375
9132 436247.61328125
9133 436320.31640625
9134 436389.859375
9135 436459.7265625
9136 436531.9140625
9137 436608.2265625
9138 436674.7421875
9139 436751.5703125
9140 436819.375
9141 436895.9453125
9142 436967.1015625
9143 437038.83203125
9144 437107.15234375
9145 437183.98046875
9146 437252.04296875
9147 437326.55078125
9148 437401.31640625
9149 437472.98828125
9150 437541.7578125
9151 437613.4296875
9152 437687.421875
9153 437758.8359375
9154 437830.765625
9155 437902.953125
9156 437974.30078125
9157 438045.19921875
9158 438120.99609375
9159 438190.34765625
9160 438262.01953125
9161 438338.33203125
9162 438410.25390625
9163 438475.99609375
9164 438554.11328125
9165 438626.30078125
9166 438698.23046875
9167 438768.87109375
9168 438834.35546875
9169 438907.31640625
9170 438982.33984375
9171 439053.49609375
9172 439127.546875
9173 439197.4140625
9174 439268.3125
9175 439340.5
9176 439412.171875
9177 439483.84375
9178 439558.09375
9179 439629.2421875
9180 439700.140625
9181 439778.2578125
9182 439850.1875
9183 439922.1171875
9184 439993.015625
9185 440062.8828125
9186 440133.0078125
9187 440208.60546875
9188 440279.76171875
9189 440347.05078125
9190 440422.84765625
9191 440494.51953125
9192 440566.19140625
9193 440638.63671875
9194 440712.62109375
9195 440785.58203125
9196 440852.35546875
9197 440924.02734375
9198 440996.21484375
9199 441067.11328125
9200 441138.26953125
9201 441210.32421875
9202 441283.80078125
9203 441355.73046875
9204 441427.40234375
9205 441500.10546875
9206 441571.26171875
9207 441644.93359375
9208 441716.984375
9209 441787.3671875
9210 441859.296875
9211 441932.7734375
9212 442003.671875
9213 442074.3125
9214 442150.04296875
9215 442222.74609375
9216 442292.35546875
9217 442367.12109375
9218 442435.69921875
9219 442508.26953125
9220 442580.45703125
9221 442652.64453125
9222 442723.02734375
9223 442798.05078125
9224 442869.72265625
9225 442946.09375
9226 443018.796875
9227 443090.46875
9228 443164.9765625
9229 443235.359375
9230 443306.2578125
9231 443379.734375
9232 443450.375
9233 443525.9140625
9234 443595.78125
9235 443666.48046875
9236 443738.66796875
9237 443814.46484375
9238 443884.07421875
9239 443956.26171875
9240 444028.96484375
9241 444098.57421875
9242 444173.59765625
9243 444246.16015625
9244 444318.34765625
9245 444388.21484375
9246 444458.85546875
9247 444531.81640625
9248 444606.58203125
9249 444675.93359375
9250 444748.37890625
9251 444820.0546875
9252 444893.015625
9253 444965.71875
9254 445034.0390625
9255 445107.515625
9256 445180.4765625
9257 445251.1171875
9258 445324.59375
9259 445398.0703125
9260 445472.8359375
9261 445541.671875
9262 445614.30078125
9263 445688.55078125
9264 445757.64453125
9265 445830.60546875
9266 445900.47265625
9267 445973.43359375
9268 446043.81640625
9269 446120.64453125
9270 446190.1484375
9271 446260.37890625
9272 446333.33984375
9273 446407.07421875
9274 446477.97265625
9275 446552.48046875
9276 446621.31640625
9277 446693.24609375
9278 446763.88671875
9279 446837.76171875
9280 446908.91796875
9281 446981.36328125
9282 447051.23046875
9283 447126.25390625
9284 447198.18359375
9285 447270.11328125
9286 447337.66015625
9287 447411.51953125
9288 447485.76953125
9289 447556.92578125
9290 447629.62890625
9291 447699.75390625
9292 447773.48828125
9293 447845.67578125
9294 447917.71875
9295 447988.875
9296 448062.3515625
9297 448136.6015625
9298 448208.53125
9299 448280.4609375
9300 448352.390625
9301 448418.83984375
9302 448495.66796875
9303 448565.53515625
9304 448638.75390625
9305 448708.36328125
9306 448780.03515625
9307 448855.38671875
9308 448924.7265625
9309 448999.234375
9310 449068.5859375
9311 449138.96875
9312 449213.4765625
9313 449284.1171875
9314 449357.52734375
9315 449428.68359375
9316 449500.87109375
9317 449571.76953125
9318 449644.98828125
9319 449719.8046875
9320 449788.3828125
9321 449862.56640625
9322 449933.20703125
9323 450007.19921875
9324 450072.94140625
9325 450147.70703125
9326 450220.41015625
9327 450291.82421875
9328 450367.10546875
9329 450440.58203125
9330 450512.5625
9331 450584.4921875
9332 450659.2578125
9333 450728.609375
9334 450806.2109375
9335 450876.8515625
9336 450950.328125
9337 451022.2578125
9338 451093.15625
9339 451166.14453125
9340 451237.55859375
9341 451307.94140625
9342 451384.25390625
9343 451453.08984375
9344 451522.44140625
9345 451593.33984375
9346 451668.87890625
9347 451742.61328125
9348 451813.51171875
9349 451885.44140625
9350 451958.91796875
9351 452032.46875
9352 452101.5625
9353 452174.78125
9354 452245.6796875
9355 452317.8671875
9356 452388.5078125
9357 452458.890625
9358 452530.5625
9359 452605.5859375
9360 452674.34765625
9361 452750.91796875
9362 452822.07421875
9363 452891.94140625
9364 452966.44921875
9365 453034.51171875
9366 453109.27734375
9367 453180.69140625
9368 453253.5859375
9369 453325.7734375
9370 453396.4140625
9371 453467.3125
9372 453539.5
9373 453611.4296875
9374 453685.1640625
9375 453756.578125
9376 453827.46875
9377 453900.9453125
9378 453972.1015625
9379 454047.125
9380 454120.34375
9381 454192.53125
9382 454264.4609375
9383 454336.44140625
9384 454408.37109375
9385 454479.52734375
9386 454549.39453125
9387 454622.61328125
9388 454691.96484375
9389 454763.12109375
9390 454839.7421875
9391 454908.3203125
9392 454980.5078125
9393 455053.46875
9394 455123.59375
9395 455198.6171875
9396 455269.140625
9397 455338.984375
9398 455411.6875
9399 455484.6484375
9400 455557.609375
9401 455630.0546875
9402 455705.0859375
9403 455773.6328125
9404 455846.3359375
9405 455944.3046875
9406 456160.3515625
9407 456512.95703125
9408 457048.38671875
9409 457118.76953125
9410 457192.24609375
9411 457263.91796875
9412 457333.26953125
9413 457403.65234375
9414 457476.40234375
9415 457551.68359375
9416 457623.61328125
9417 457695.80078125
9418 457773.66015625
9419 457845.33203125
9420 457918.03515625
9421 457991.51171875
9422 458063.69921875
9423 458135.6796875
9424 458207.609375
9425 458279.28125
9426 458346.3125
9427 458421.59375
9428 458492.75
9429 458567.7734375
9430 458639.703125
9431 458717.546875
9432 458789.21875
9433 458861.40625
9434 458935.65625
9435 459007.5859375
9436 459071.8125
9437 257936.59765625
9438 240517.26171875
9439 230326.97265625
9440 218777.26171875
9441 206455.26171875
9442 112273.2578125
9443 0
};
\addlegendentry{\Huge PyPtychoSTEM}
\end{comment}
\addplot [ultra thick, color1]
table {%
0 9.1015625
1 46.42578125
2 68.6484375
3 92.2578125
4 106.890625
5 110.125
6 177.71875
7 191.9453125
8 326.33203125
9 2127.33203125
10 3535.078125
11 3785.0859375
12 6045.15234375
13 6767.875
14 8268.81640625
15 12542.68359375
16 12785.609375
17 13411.85546875
18 13416.00390625
19 13417.30078125
20 13418.73828125
21 13420.79296875
22 13422.07421875
23 13422.5859375
24 13422.81640625
25 13424.61328125
26 13425.640625
27 13426.66796875
28 13426.91796875
29 13427.43359375
30 13428.0234375
31 13428.796875
32 13428.796875
33 13429.5625
34 13430.0703125
35 13431.234375
36 13431.75
37 13432.0078125
38 13432.0078125
39 13432.515625
40 13432.7734375
41 13432.7734375
42 13433.02734375
43 13433.02734375
44 13433.28515625
45 13433.5390625
46 13433.5390625
47 13433.68359375
48 13433.68359375
49 13433.68359375
50 13435.59765625
51 13435.85546875
52 13435.98046875
53 13436.25390625
54 13438.30859375
55 13438.56640625
56 13438.8203125
57 13438.8203125
58 13438.8203125
59 13439.734375
60 13439.99609375
61 13440.25
62 13440.5078125
63 13440.578125
64 13440.578125
65 13440.578125
66 13441.03125
67 13441.03125
68 13442.15234375
69 13442.51953125
70 13442.51953125
71 13443.0546875
72 14239.76171875
73 15316.48828125
74 19969.2734375
75 22926.0234375
76 24414.6015625
77 24887.91015625
78 15028.85546875
79 1266.78125
80 854.72265625
81 854.72265625
82 854.72265625
83 854.72265625
84 854.63671875
};
\addlegendentry{\Huge LiveWDD}
\end{groupplot}

\end{tikzpicture}


==> fig/Time_Space/Memory_Increasing_Scan.tex <==
\pgfplotsset{every tick label/.append style={font=\Huge}}
\pgfplotsset{every axis plot/.append style={ultra thick}}
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=4 by 1, horizontal sep=4.em}, width = 0.5*\textwidth, height=0.5*\textwidth]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.0,0.0)}, anchor=south east, draw=white!80!black},
tick align=outside,
ymode=log,
%xmode=log,
tick pos=left,
title= \Huge (a), %{(128, 128, 128, 128)},
x grid style={white!69.0196078431373!black},
xlabel=\Huge {Samples/0.2s},
xmajorgrids,
xmin=-11.2, xmax=235.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel=\Huge {MB},
ymajorgrids,
ymin=0, ymax=500000,
ytick style={color=black}
]
\addplot [ultra thick, color0]
table {%
0 9.16796875
1 50.65625
2 85.453125
3 103.3125
4 104.91015625
5 144.10546875
6 174.3046875
7 180.421875
8 189.765625
9 775.91796875
10 2835.8828125
11 3263.8828125
12 3263.8828125
13 3263.8828125
14 3263.8828125
15 3263.8828125
16 3263.8828125
17 3263.8828125
18 3263.8828125
19 3263.8828125
20 3263.8828125
21 3263.8828125
22 3263.8828125
23 3264.1171875
24 3264.1171875
25 3264.1171875
26 3264.1171875
27 3264.1171875
28 3264.1171875
29 3264.1171875
30 3264.1171875
31 3264.1171875
32 3264.1171875
33 3264.1171875
34 3264.1171875
35 3264.1171875
36 3264.375
37 3264.375
38 3264.375
39 3264.375
40 3264.375
41 3264.375
42 3264.375
43 3264.375
44 3264.375
45 3264.375
46 3264.375
47 3264.375
48 3264.6328125
49 3264.6328125
50 3264.6328125
51 3264.6328125
52 3264.6328125
53 3264.6328125
54 3264.6328125
55 3264.6328125
56 3264.6328125
57 3264.6328125
58 3264.6328125
59 3264.6328125
60 3264.890625
61 3264.890625
62 3264.890625
63 3264.890625
64 3264.890625
65 3264.890625
66 3264.890625
67 3264.890625
68 3264.890625
69 3264.890625
70 3264.890625
71 3264.890625
72 3264.890625
73 3265.1484375
74 3265.1484375
75 3265.1484375
76 3265.1484375
77 3265.1484375
78 3265.1484375
79 3265.1484375
80 3265.1484375
81 3265.1484375
82 3265.1484375
83 3265.1484375
84 3265.1484375
85 3265.1484375
86 3265.40625
87 3265.40625
88 3265.40625
89 3265.40625
90 3265.40625
91 3265.40625
92 3265.40625
93 3265.40625
94 3265.40625
95 3265.40625
96 3265.40625
97 3265.40625
98 3265.6640625
99 3265.6640625
100 3265.6640625
101 3265.6640625
102 3265.6640625
103 3265.6640625
104 3265.6640625
105 3265.6640625
106 3265.6640625
107 3265.6640625
108 3265.6640625
109 3265.6640625
110 3265.6640625
111 3265.6640625
112 3265.6640625
113 3285.5234375
114 3317.5234375
115 3349.5234375
116 3379.609375
117 3411.609375
118 3443.609375
119 3473.609375
120 3505.61328125
121 3537.61328125
122 3567.61328125
123 3599.61328125
124 3631.61328125
125 3661.61328125
126 3693.61328125
127 3725.61328125
128 3755.61328125
129 3787.61328125
130 3819.61328125
131 3849.61328125
132 3881.61328125
133 3913.61328125
134 3945.61328125
135 3975.61328125
136 4007.61328125
137 4039.61328125
138 4069.61328125
139 4101.61328125
140 4133.61328125
141 4163.61328125
142 4195.61328125
143 4227.61328125
144 4259.61328125
145 4289.61328125
146 4321.61328125
147 4353.61328125
148 4383.61328125
149 4415.61328125
150 4447.61328125
151 4477.61328125
152 4509.61328125
153 4541.61328125
154 4573.61328125
155 4603.61328125
156 4635.61328125
157 4667.61328125
158 4697.61328125
159 4729.61328125
160 4761.61328125
161 4793.61328125
162 4823.61328125
163 4855.61328125
164 4887.61328125
165 4917.61328125
166 4949.61328125
167 4981.61328125
168 5013.61328125
169 5043.61328125
170 5075.61328125
171 5107.61328125
172 5139.61328125
173 5169.61328125
174 5201.61328125
175 5233.61328125
176 5265.61328125
177 5295.61328125
178 5351.45703125
179 5461.62109375
180 5571.62109375
181 5681.62109375
182 5793.62109375
183 5903.62109375
184 6013.62109375
185 6123.62109375
186 6233.62109375
187 6345.62109375
188 6455.62109375
189 6565.62109375
190 6675.62109375
191 6785.62109375
192 6897.62109375
193 7007.62109375
194 7117.62109375
195 7229.62109375
196 7339.62109375
197 8595.62890625
198 10217.63671875
199 11847.64453125
200 13501.64453125
201 13508.67578125
202 13508.67578125
203 13508.67578125
204 11507.59375
205 11615.64453125
206 11725.64453125
207 11835.64453125
208 11945.64453125
209 12057.64453125
210 12165.64453125
211 12273.64453125
212 12383.64453125
213 12495.64453125
214 12605.64453125
215 12713.64453125
216 12821.64453125
217 12931.64453125
218 13041.64453125
219 13149.64453125
220 13261.64453125
221 13371.64453125
222 13481.64453125
223 14725.65234375
224 193.86328125
};
\addlegendentry{\Huge PyPtychoSTEM}
\addplot [ultra thick, color1]
table {%
0 9.1796875
1 51.859375
2 87.515625
3 103.21875
4 104.81640625
5 143.87890625
6 173.80078125
7 180.21875
8 189.23046875
9 209.3359375
10 1862.3671875
11 3509.47265625
12 3721.22265625
13 6050.0625
14 6549.42578125
15 7943.84375
16 12679.86328125
17 12783.51953125
18 14375.91796875
19 15057.65625
20 15343.5625
21 14821.140625
22 3608.59765625
23 362.87109375
24 362.87109375
25 362.87109375
26 362.87109375
27 362.87109375
};
\addlegendentry{\Huge LiveWDD}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
at={(1.0,0.0)},
 anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title=\Huge (b),%{(256, 256, 128, 128)},
x grid style={white!69.0196078431373!black},
xlabel=\Huge {Samples/0.2s},
ymode=log,
%xmode=log,
xmajorgrids,
xmin=-43.9, xmax=921.9,
xticklabels = {0, 300, 600, 900},
xtick = {0, 300, 600, 900},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=500000,
ytick style={color=black}
]
\addplot [ultra thick, color0]
table {%
0 8.80859375
1 37.9296875
2 61.0390625
3 68.9140625
4 89.7265625
5 101.41015625
6 103.8828125
7 103.8828125
8 104.140625
9 105.9921875
10 110.4453125
11 140.671875
12 143.97265625
13 147.1015625
14 151.63671875
15 175.515625
16 180.32421875
17 182.30859375
18 187.71875
19 190.73828125
20 400.9921875
21 1528.9921875
22 2730.9921875
23 3968.9921875
24 4397.95703125
25 7821.95703125
26 11247.95703125
27 12481.95703125
28 12481.95703125
29 12481.95703125
30 12481.95703125
31 12481.95703125
32 12481.95703125
33 12481.95703125
34 12481.95703125
35 12481.95703125
36 12481.95703125
37 12481.95703125
38 12481.95703125
39 12481.95703125
40 12481.95703125
41 12481.95703125
42 12481.95703125
43 12481.95703125
44 12481.95703125
45 12481.95703125
46 12481.95703125
47 12481.95703125
48 12481.95703125
49 12481.95703125
50 12481.95703125
51 12481.95703125
52 12481.95703125
53 12481.95703125
54 12481.95703125
55 12481.95703125
56 12481.95703125
57 12481.95703125
58 12481.95703125
59 12481.95703125
60 12481.95703125
61 12481.95703125
62 12481.95703125
63 12481.95703125
64 12481.95703125
65 12481.95703125
66 12481.95703125
67 12482.14453125
68 12482.14453125
69 12482.14453125
70 12482.14453125
71 12482.14453125
72 12482.14453125
73 12482.14453125
74 12482.14453125
75 12482.14453125
76 12482.14453125
77 12482.14453125
78 12482.14453125
79 12482.14453125
80 12482.14453125
81 12482.14453125
82 12482.14453125
83 12482.14453125
84 12482.14453125
85 12482.14453125
86 12482.14453125
87 12482.14453125
88 12482.14453125
89 12482.14453125
90 12482.14453125
91 12482.14453125
92 12482.14453125
93 12482.14453125
94 12482.14453125
95 12482.14453125
96 12482.14453125
97 12482.14453125
98 12482.14453125
99 12482.14453125
100 12482.14453125
101 12482.14453125
102 12482.14453125
103 12482.14453125
104 12482.14453125
105 12482.14453125
106 12482.14453125
107 12482.14453125
108 12482.14453125
109 12482.14453125
110 12482.14453125
111 12482.14453125
112 12482.14453125
113 12482.14453125
114 12482.14453125
115 12482.14453125
116 12482.14453125
117 12482.14453125
118 12482.14453125
119 12482.14453125
120 12482.40234375
121 12482.40234375
122 12482.40234375
123 12482.40234375
124 12482.40234375
125 12482.40234375
126 12482.40234375
127 12482.40234375
128 12482.40234375
129 12482.40234375
130 12482.40234375
131 12482.40234375
132 12482.40234375
133 12482.40234375
134 12482.40234375
135 12482.40234375
136 12482.40234375
137 12482.40234375
138 12482.40234375
139 12482.40234375
140 12482.40234375
141 12482.40234375
142 12482.40234375
143 12482.40234375
144 12482.40234375
145 12482.40234375
146 12482.40234375
147 12482.40234375
148 12482.40234375
149 12482.40234375
150 12482.40234375
151 12482.40234375
152 12482.40234375
153 12482.40234375
154 12482.40234375
155 12482.40234375
156 12482.40234375
157 12482.40234375
158 12482.40234375
159 12482.40234375
160 12482.40234375
161 12482.40234375
162 12482.40234375
163 12482.40234375
164 12482.40234375
165 12482.40234375
166 12482.40234375
167 12482.40234375
168 12482.40234375
169 12482.40234375
170 12482.40234375
171 12482.40234375
172 12482.40234375
173 12482.40234375
174 12482.66015625
175 12482.66015625
176 12482.66015625
177 12482.66015625
178 12482.66015625
179 12482.66015625
180 12482.66015625
181 12482.66015625
182 12482.66015625
183 12482.66015625
184 12482.66015625
185 12482.66015625
186 12482.66015625
187 12482.66015625
188 12482.66015625
189 12482.66015625
190 12482.66015625
191 12482.66015625
192 12482.66015625
193 12482.66015625
194 12482.66015625
195 12482.66015625
196 12482.66015625
197 12482.66015625
198 12482.66015625
199 12482.66015625
200 12482.66015625
201 12482.66015625
202 12482.66015625
203 12482.66015625
204 12482.66015625
205 12482.66015625
206 12482.66015625
207 12482.66015625
208 12482.66015625
209 12482.66015625
210 12482.66015625
211 12482.66015625
212 12482.66015625
213 12482.66015625
214 12482.66015625
215 12482.66015625
216 12482.66015625
217 12482.66015625
218 12482.66015625
219 12482.66015625
220 12482.66015625
221 12482.66015625
222 12482.66015625
223 12482.66015625
224 12482.66015625
225 12482.66015625
226 12482.66015625
227 12482.66015625
228 12482.66015625
229 12482.66015625
230 12482.66015625
231 12482.66015625
232 12482.66015625
233 12482.66015625
234 12482.66015625
235 12482.66015625
236 12482.66015625
237 12482.66015625
238 12482.66015625
239 12482.66015625
240 12482.66015625
241 12482.91796875
242 12482.91796875
243 12482.91796875
244 12482.91796875
245 12482.91796875
246 12482.91796875
247 12482.91796875
248 12482.91796875
249 12482.91796875
250 12482.91796875
251 12482.91796875
252 12482.91796875
253 12482.91796875
254 12482.91796875
255 12482.91796875
256 12482.91796875
257 12482.91796875
258 12482.91796875
259 12482.91796875
260 12482.91796875
261 12482.91796875
262 12482.91796875
263 12482.91796875
264 12482.91796875
265 12482.91796875
266 12482.91796875
267 12482.91796875
268 12482.91796875
269 12482.91796875
270 12482.91796875
271 12482.91796875
272 12482.91796875
273 12482.91796875
274 12482.91796875
275 12482.91796875
276 12482.91796875
277 12482.91796875
278 12482.91796875
279 12482.91796875
280 12482.91796875
281 12482.91796875
282 12482.91796875
283 12482.91796875
284 12482.91796875
285 12482.91796875
286 12482.91796875
287 12482.91796875
288 12482.91796875
289 12482.91796875
290 12482.91796875
291 12482.91796875
292 12482.91796875
293 12482.91796875
294 12483.17578125
295 12483.17578125
296 12483.17578125
297 12483.17578125
298 12483.17578125
299 12483.17578125
300 12483.17578125
301 12483.17578125
302 12483.17578125
303 12483.17578125
304 12483.17578125
305 12483.17578125
306 12483.17578125
307 12483.17578125
308 12483.17578125
309 12483.17578125
310 12483.17578125
311 12483.17578125
312 12483.17578125
313 12483.17578125
314 12483.17578125
315 12483.17578125
316 12483.17578125
317 12483.17578125
318 12483.17578125
319 12483.17578125
320 12483.17578125
321 12483.17578125
322 12483.17578125
323 12483.17578125
324 12483.17578125
325 12483.17578125
326 12483.17578125
327 12483.17578125
328 12483.17578125
329 12483.17578125
330 12483.17578125
331 12483.17578125
332 12483.17578125
333 12483.17578125
334 12483.17578125
335 12483.17578125
336 12483.17578125
337 12483.17578125
338 12483.17578125
339 12483.17578125
340 12483.17578125
341 12483.17578125
342 12483.17578125
343 12483.17578125
344 12483.17578125
345 12483.17578125
346 12483.17578125
347 12483.43359375
348 12483.43359375
349 12483.43359375
350 12483.43359375
351 12483.43359375
352 12483.43359375
353 12483.43359375
354 12483.43359375
355 12483.43359375
356 12483.43359375
357 12483.43359375
358 12483.43359375
359 12483.43359375
360 12483.43359375
361 12483.43359375
362 12483.43359375
363 12483.43359375
364 12483.43359375
365 12483.43359375
366 12483.43359375
367 12483.43359375
368 12483.43359375
369 12483.43359375
370 12483.43359375
371 12483.43359375
372 12483.43359375
373 12483.43359375
374 12483.43359375
375 12483.43359375
376 12483.43359375
377 12483.43359375
378 12483.43359375
379 12483.43359375
380 12483.43359375
381 12483.43359375
382 12483.43359375
383 12483.43359375
384 12483.43359375
385 12483.43359375
386 12483.43359375
387 12483.43359375
388 12483.43359375
389 12483.43359375
390 12483.43359375
391 12483.43359375
392 12483.43359375
393 12483.43359375
394 12483.43359375
395 12483.43359375
396 12483.43359375
397 12483.43359375
398 12483.43359375
399 12483.69140625
400 12483.69140625
401 12483.69140625
402 12483.69140625
403 12483.69140625
404 12483.69140625
405 12483.69140625
406 12483.69140625
407 12483.69140625
408 12483.69140625
409 12483.69140625
410 12483.69140625
411 12483.69140625
412 12483.69140625
413 12483.69140625
414 12483.69140625
415 12483.69140625
416 12483.69140625
417 12483.69140625
418 12483.69140625
419 12483.69140625
420 12483.69140625
421 12483.69140625
422 12483.69140625
423 12483.69140625
424 12483.69140625
425 12483.69140625
426 12483.69140625
427 12483.69140625
428 12483.69140625
429 12483.69140625
430 12483.69140625
431 12483.69140625
432 12483.69140625
433 12483.69140625
434 12483.69140625
435 12483.69140625
436 12483.69140625
437 12483.69140625
438 12483.69140625
439 12483.69140625
440 12483.69140625
441 12483.69140625
442 12483.69140625
443 12483.69140625
444 12483.69140625
445 12483.69140625
446 12483.69140625
447 12483.69140625
448 12483.69140625
449 12483.69140625
450 12483.69140625
451 12483.69140625
452 12483.69140625
453 12483.69140625
454 12483.69140625
455 12483.69140625
456 12483.69140625
457 12483.69140625
458 12483.69140625
459 12483.69140625
460 12493.015625
461 12525.015625
462 12557.015625
463 12589.015625
464 12621.015625
465 12653.01953125
466 12685.01953125
467 12717.01953125
468 12749.01953125
469 12781.01953125
470 12813.01953125
471 12845.01953125
472 12877.01953125
473 12909.01953125
474 12941.01953125
475 12973.01953125
476 13007.01953125
477 13039.01953125
478 13071.01953125
479 13103.01953125
480 13135.01953125
481 13167.01953125
482 13199.01953125
483 13231.01953125
484 13263.01953125
485 13295.01953125
486 13327.01953125
487 13359.01953125
488 13391.01953125
489 13423.01953125
490 13455.01953125
491 13487.01953125
492 13519.01953125
493 13551.01953125
494 13585.01953125
495 13617.01953125
496 13649.01953125
497 13681.01953125
498 13713.01953125
499 13745.01953125
500 13777.01953125
501 13809.01953125
502 13841.01953125
503 13873.01953125
504 13905.01953125
505 13937.01953125
506 13971.01953125
507 14003.01953125
508 14035.01953125
509 14067.01953125
510 14099.01953125
511 14131.01953125
512 14163.01953125
513 14195.01953125
514 14227.01953125
515 14259.01953125
516 14293.01953125
517 14325.01953125
518 14357.01953125
519 14389.01953125
520 14421.01953125
521 14453.01953125
522 14485.01953125
523 14517.01953125
524 14549.01953125
525 14583.01953125
526 14615.01953125
527 14647.01953125
528 14679.01953125
529 14711.01953125
530 14743.01953125
531 14775.01953125
532 14807.01953125
533 14839.01953125
534 14873.01953125
535 14905.01953125
536 14937.01953125
537 14969.01953125
538 15001.01953125
539 15033.01953125
540 15065.01953125
541 15099.01953125
542 15131.01953125
543 15163.01953125
544 15195.01953125
545 15227.01953125
546 15259.01953125
547 15291.01953125
548 15325.01953125
549 15357.01953125
550 15389.01953125
551 15421.01953125
552 15453.01953125
553 15485.01953125
554 15517.01953125
555 15549.01953125
556 15583.01953125
557 15615.01953125
558 15647.01953125
559 15679.01953125
560 15711.01953125
561 15743.01953125
562 15775.01953125
563 15809.01953125
564 15841.01953125
565 15873.01953125
566 15905.01953125
567 15937.01953125
568 15969.01953125
569 16003.01953125
570 16035.01953125
571 16067.01953125
572 16099.01953125
573 16131.01953125
574 16165.01953125
575 16197.01953125
576 16229.01953125
577 16261.01953125
578 16293.01953125
579 16327.01953125
580 16359.01953125
581 16391.01953125
582 16423.01953125
583 16455.01953125
584 16489.01953125
585 16521.01953125
586 16553.01953125
587 16585.01953125
588 16619.01953125
589 16651.01953125
590 16683.01953125
591 16715.01953125
592 16747.01953125
593 16781.01953125
594 16813.01953125
595 16845.01953125
596 16877.01953125
597 16911.01953125
598 16943.01953125
599 16975.01953125
600 17007.01953125
601 17041.01953125
602 17073.01953125
603 17105.01953125
604 17137.01953125
605 17171.01953125
606 17203.01953125
607 17235.01953125
608 17267.01953125
609 17299.01953125
610 17333.01953125
611 17365.01953125
612 17397.01953125
613 17429.01953125
614 17463.01953125
615 17495.01953125
616 17527.01953125
617 17559.01953125
618 17593.01953125
619 17625.01953125
620 17657.01953125
621 17689.01953125
622 17723.01953125
623 17755.01953125
624 17787.01953125
625 17819.01953125
626 17851.01953125
627 17885.01953125
628 17917.01953125
629 17949.01953125
630 17983.01953125
631 18015.01953125
632 18047.01953125
633 18079.01953125
634 18113.01953125
635 18145.01953125
636 18177.01953125
637 18209.01953125
638 18243.01953125
639 18275.01953125
640 18307.01953125
641 18341.01953125
642 18373.01953125
643 18405.01953125
644 18437.01953125
645 18471.01953125
646 18503.01953125
647 18535.01953125
648 18567.01953125
649 18601.01953125
650 18633.01953125
651 18665.01953125
652 18699.01953125
653 18731.01953125
654 18763.01953125
655 18795.01953125
656 18829.01953125
657 18861.01953125
658 18893.01953125
659 18927.01953125
660 18959.01953125
661 18991.01953125
662 19023.01953125
663 19057.01953125
664 19089.01953125
665 19121.01953125
666 19155.01953125
667 19187.01953125
668 19219.01953125
669 19253.01953125
670 19285.01953125
671 19317.01953125
672 19351.01953125
673 19383.01953125
674 19415.01953125
675 19449.01953125
676 19481.01953125
677 19513.01953125
678 19545.01953125
679 19579.01953125
680 19611.01953125
681 19643.01953125
682 19677.01953125
683 19709.01953125
684 19741.01953125
685 19775.01953125
686 19807.01953125
687 19839.01953125
688 19873.01953125
689 19905.01953125
690 19937.01953125
691 19971.01953125
692 20003.01953125
693 20035.01953125
694 20069.01953125
695 20101.01953125
696 20133.01953125
697 20167.01953125
698 20199.01953125
699 20231.01953125
700 20265.01953125
701 20297.01953125
702 20329.01953125
703 20363.01953125
704 20395.01953125
705 20427.01953125
706 20461.01953125
707 20493.01953125
708 20527.01953125
709 20559.01953125
710 20591.01953125
711 20623.01953125
712 20657.01953125
713 20717.02734375
714 20829.02734375
715 20943.02734375
716 21057.02734375
717 21171.02734375
718 21285.02734375
719 21397.02734375
720 21511.02734375
721 21625.02734375
722 21739.02734375
723 21853.02734375
724 21965.02734375
725 22079.02734375
726 22193.02734375
727 22307.02734375
728 22421.02734375
729 22533.02734375
730 22647.02734375
731 22761.02734375
732 22875.02734375
733 22989.02734375
734 23103.02734375
735 23215.02734375
736 23329.02734375
737 23443.02734375
738 23557.02734375
739 23671.02734375
740 23785.02734375
741 23897.02734375
742 24011.02734375
743 24125.02734375
744 24239.02734375
745 24353.02734375
746 24467.02734375
747 24581.02734375
748 24695.02734375
749 24809.02734375
750 24923.02734375
751 25037.02734375
752 25151.02734375
753 25265.02734375
754 25379.02734375
755 25493.02734375
756 25607.02734375
757 25721.02734375
758 25835.02734375
759 25949.02734375
760 26063.02734375
761 26177.02734375
762 26291.02734375
763 26405.02734375
764 26519.02734375
765 26633.02734375
766 26747.02734375
767 26861.02734375
768 26975.02734375
769 27089.02734375
770 27203.02734375
771 27317.02734375
772 27431.02734375
773 27545.02734375
774 27659.02734375
775 27773.02734375
776 27887.02734375
777 28001.02734375
778 28115.02734375
779 28229.02734375
780 28343.02734375
781 28457.02734375
782 28573.02734375
783 28687.02734375
784 28801.02734375
785 29561.03515625
786 31259.03515625
787 32959.03515625
788 34663.03515625
789 36361.03515625
790 38065.04296875
791 39771.04296875
792 41485.04296875
793 43203.04296875
794 44911.04296875
795 46641.05078125
796 48373.05078125
797 50101.05078125
798 51831.05078125
799 53445.73046875
800 53445.73046875
801 53445.73046875
802 53445.73046875
803 53445.73046875
804 53445.73046875
805 53445.73046875
806 53445.73046875
807 53445.73046875
808 53445.73046875
809 53445.73046875
810 53445.73046875
811 53445.73046875
812 45302.8984375
813 45431.05078125
814 45559.05078125
815 45685.05078125
816 45813.05078125
817 45939.05078125
818 46067.05078125
819 46193.05078125
820 46321.05078125
821 46447.05078125
822 46575.05078125
823 46703.05078125
824 46829.05078125
825 46957.05078125
826 47085.05078125
827 47211.05078125
828 47337.05078125
829 47465.05078125
830 47593.05078125
831 47719.05078125
832 47847.05078125
833 47975.05078125
834 48101.05078125
835 48229.05078125
836 48357.05078125
837 48483.05078125
838 48611.05078125
839 48739.05078125
840 48865.05078125
841 48993.05078125
842 49121.05078125
843 49249.05078125
844 49377.05078125
845 49505.05078125
846 49633.05078125
847 49763.05078125
848 49891.05078125
849 50019.05078125
850 50147.05078125
851 50275.05078125
852 50403.05078125
853 50533.05078125
854 50661.05078125
855 50789.05078125
856 50917.05078125
857 51045.05078125
858 51175.05078125
859 51303.05078125
860 51431.05078125
861 51559.05078125
862 51687.05078125
863 52251.05078125
864 52379.05078125
865 52509.05078125
866 52637.05078125
867 52765.05078125
868 52893.05078125
869 53021.05078125
870 53151.05078125
871 53279.05078125
872 53407.05078125
873 54637.05859375
874 56357.05859375
875 58075.05859375
876 59801.05859375
877 61521.05859375
878 0
};
\addlegendentry{\Huge PyPtychoSTEM}
\addplot [ultra thick, color1]
table {%
0 9.21484375
1 40.6640625
2 62.125
3 83.59765625
4 98.96484375
5 101.44140625
6 101.69921875
7 104.16796875
8 108.8671875
9 138.015625
10 141.91015625
11 147.02734375
12 171.8046875
13 174.53515625
14 178.74609375
15 183.671875
16 187.5234375
17 193.75390625
18 194.1484375
19 208.515625
20 2095.6875
21 3562.921875
22 3626.66796875
23 5611.734375
24 6048.22265625
25 6130.96875
26 6497.23046875
27 6686.85546875
28 6701.88671875
29 6804.3359375
30 6937.125
31 7107.796875
32 7241.09375
33 7430.9609375
34 7523.2421875
35 7643.765625
36 7884.69921875
37 7986.88671875
38 8043.4375
39 8168.640625
40 8349.5546875
41 8801.75
42 9146.8671875
43 9342.8671875
44 9680.11328125
45 9846.03515625
46 9969.3828125
47 10103.7890625
48 10272.58984375
49 10532.98828125
50 10671.06640625
51 10901.875
52 11107.7578125
53 11302.9375
54 11489.3046875
55 11653.1328125
56 11828.328125
57 11979.71484375
58 12071.82421875
59 12144.37890625
60 12201.41796875
61 12274.4921875
62 12308.8359375
63 12341.49609375
64 12362.7265625
65 12379.70703125
66 12402.390625
67 12450.87890625
68 12475.19921875
69 12513.88671875
70 12534.1328125
71 12606.83984375
72 12632.9609375
73 12633.90234375
74 12639.85546875
75 12641.90625
76 12646.11328125
77 14494.09765625
78 17337.6953125
79 17407.60546875
80 17811.37890625
81 18255.44921875
82 18504.66796875
83 18745.7578125
84 18990.28125
85 19227.36328125
86 19488.46875
87 19749.44140625
88 19952.30078125
89 18659.03125
90 18743.56640625
91 18987.23046875
92 19246.3203125
93 19503.93359375
94 19750.421875
95 19887.13671875
96 18718.046875
97 18574.26953125
98 18584.65234375
99 18650.83984375
100 18712.71484375
101 18778.59765625
102 18832.22265625
103 16098.8671875
104 14065.42578125
105 14130.03515625
106 14227.5546875
107 3334.8125
108 469.1953125
109 469.1953125
110 469.1953125
111 469.1953125
112 336.60546875
};
\addlegendentry{\Huge LiveWDD}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
at={(1.0,0.0)},
 anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title=\Huge (c),%{(512, 512, 128, 128)},
x grid style={white!69.0196078431373!black},
xlabel=\Huge {Samples/0.2s},
ymode=log,
%xmode=log,
xmajorgrids,
xmin=-165.7, xmax=3479.7,
xticklabels = {0, 1000, 2000, 3000},
xtick = {0, 1000, 2000, 3000},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=500000,
ytick style={color=black}
]
\addplot [ultra thick, color0]
table {%
0 9.23828125
1 31.7265625
2 54.57421875
3 64.40234375
4 75.51953125
5 95.36328125
6 103.90625
7 106.109375
8 142.625
9 152.5234375
10 178.15234375
11 188.56640625
12 304.4140625
13 1400.42578125
14 2584.42578125
15 3782.42578125
16 5084.42578125
17 6376.42578125
18 7654.42578125
19 8994.42578125
20 10348.42578125
21 11710.42578125
22 13068.42578125
23 14440.42578125
24 15866.42578125
25 16579.16015625
26 16579.16015625
27 16579.16015625
28 18601.34765625
29 21905.34765625
30 25207.34765625
31 28505.34765625
32 31817.34765625
33 35129.34765625
34 38445.34765625
35 41773.34765625
36 45093.34765625
37 48509.34765625
38 49353.09375
39 49349.29296875
40 49348.26171875
41 49348.51953125
42 49348.77734375
43 49348.0078125
44 49353.3515625
45 49353.3515625
46 49353.3515625
47 49349.29296875
48 49348.0078125
49 49345.49609375
50 49353.3515625
51 49353.3515625
52 49346.0078125
53 49348.0078125
54 49348.26171875
55 49348.26171875
56 49349.03515625
57 49348.0078125
58 49345.49609375
59 49345.75
60 49348.0078125
61 49345.49609375
62 49353.3515625
63 49348.26171875
64 49348.0078125
65 49348.0078125
66 49348.0078125
67 49353.3515625
68 49353.3515625
69 49353.3515625
70 49353.3515625
71 49353.3515625
72 49348.0078125
73 49348.0078125
74 49348.0078125
75 49348.0078125
76 49353.3515625
77 49349.29296875
78 49348.0078125
79 49348.0078125
80 49348.26171875
81 49353.3515625
82 49345.49609375
83 49353.3515625
84 49353.3515625
85 49353.3515625
86 49348.0078125
87 49348.0078125
88 49348.0078125
89 49348.0078125
90 49348.0078125
91 49345.49609375
92 49353.3515625
93 49352.06640625
94 49349.03515625
95 49353.4140625
96 49346.0703125
97 49348.0703125
98 49348.0703125
99 49348.32421875
100 49348.0703125
101 49345.55859375
102 49348.0703125
103 49348.0703125
104 49348.0703125
105 49353.4140625
106 49349.35546875
107 49348.32421875
108 49348.32421875
109 49352.3828125
110 49345.8125
111 49348.0703125
112 49348.0703125
113 49348.0703125
114 49348.0703125
115 49353.4140625
116 49353.4140625
117 49353.4140625
118 49353.4140625
119 49348.83984375
120 49348.0703125
121 49348.0703125
122 49348.0703125
123 49348.58203125
124 49353.4140625
125 49345.55859375
126 49345.55859375
127 49348.0703125
128 49348.0703125
129 49353.4140625
130 49352.12890625
131 49353.4140625
132 49353.4140625
133 49349.35546875
134 49348.0703125
135 49348.0703125
136 49348.0703125
137 49348.0703125
138 49353.4140625
139 49345.55859375
140 49345.55859375
141 49348.0703125
142 49348.0703125
143 49345.8125
144 49353.4140625
145 49345.55859375
146 49345.55859375
147 49353.4140625
148 49349.35546875
149 49348.32421875
150 49348.32421875
151 49348.58203125
152 49353.4765625
153 49345.875
154 49348.1328125
155 49348.1328125
156 49348.90234375
157 49348.1328125
158 49345.875
159 49348.1328125
160 49348.1328125
161 49348.1328125
162 49345.62109375
163 49353.4765625
164 49353.4765625
165 49353.4765625
166 49348.1328125
167 49349.16015625
168 49352.9609375
169 49352.9609375
170 49353.4765625
171 49352.19140625
172 49348.38671875
173 49349.16015625
174 49349.67578125
175 49349.16015625
176 49348.1328125
177 49348.1328125
178 49348.1328125
179 49346.1328125
180 49348.1328125
181 49353.4765625
182 49353.4765625
183 49353.4765625
184 49353.4765625
185 49353.4765625
186 49348.1328125
187 49348.1328125
188 49349.16015625
189 49348.64453125
190 49348.1328125
191 49346.1328125
192 49353.4765625
193 49349.41796875
194 49348.90234375
195 49352.703125
196 49353.4765625
197 49353.4765625
198 49349.16015625
199 49348.38671875
200 49348.38671875
201 49348.38671875
202 49348.1328125
203 49348.1328125
204 49348.1328125
205 49345.62109375
206 49349.41796875
207 49348.64453125
208 49348.38671875
209 49353.5390625
210 49345.68359375
211 49353.5390625
212 49348.44921875
213 49348.1953125
214 49348.1953125
215 49348.1953125
216 49345.68359375
217 49353.5390625
218 49352.25390625
219 49349.22265625
220 49346.1953125
221 49345.68359375
222 49345.68359375
223 49348.1953125
224 49349.48046875
225 49353.5390625
226 49345.68359375
227 49353.5390625
228 49353.5390625
229 49353.5390625
230 49353.5390625
231 49353.5390625
232 49352.25390625
233 49349.48046875
234 49348.1953125
235 49348.1953125
236 49348.1953125
237 49348.1953125
238 49353.5390625
239 49353.5390625
240 49345.68359375
241 49353.5390625
242 49353.5390625
243 49353.5390625
244 49353.5390625
245 49353.5390625
246 49353.28125
247 49353.5390625
248 49348.44921875
249 49348.1953125
250 49348.1953125
251 49348.1953125
252 49353.5390625
253 49348.1953125
254 49348.1953125
255 49348.1953125
256 49348.1953125
257 49348.44921875
258 49348.96484375
259 49348.70703125
260 49349.22265625
261 49349.48046875
262 49348.1953125
263 49348.1953125
264 49348.1953125
265 49348.1953125
266 49350.31640625
267 49346.2578125
268 49348.2578125
269 49348.51171875
270 49348.51171875
271 49349.54296875
272 49353.0859375
273 49352.31640625
274 49353.6015625
275 49353.6015625
276 49349.54296875
277 49348.2578125
278 49348.51171875
279 49349.28515625
280 49350.31640625
281 49353.6015625
282 49346
283 49348.2578125
284 49346
285 49348.2578125
286 49348.2578125
287 49348.2578125
288 49348.2578125
289 49348.51171875
290 49348.2578125
291 49348.2578125
292 49348.2578125
293 49349.54296875
294 49353.6015625
295 49353.6015625
296 49346
297 49348.2578125
298 49348.2578125
299 49348.2578125
300 49349.02734375
301 49348.2578125
302 49348.76953125
303 49349.28515625
304 49349.28515625
305 49348.2578125
306 49349.02734375
307 49353.6015625
308 49353.6015625
309 49345.74609375
310 49348.2578125
311 49349.28515625
312 49348.2578125
313 49349.02734375
314 49352.31640625
315 49349.54296875
316 49352.31640625
317 49353.6015625
318 49353.6015625
319 49349.02734375
320 49353.6015625
321 49353.6015625
322 49353.6640625
323 49353.6640625
324 49346.0625
325 49348.3203125
326 49348.3203125
327 49348.57421875
328 49349.60546875
329 49349.34765625
330 49349.34765625
331 49353.6640625
332 49353.6640625
333 49348.57421875
334 49349.08984375
335 49352.6328125
336 49353.6640625
337 49353.6640625
338 49346.0625
339 49348.3203125
340 49345.80859375
341 49345.80859375
342 49348.3203125
343 49348.3203125
344 49348.3203125
345 49348.3203125
346 49348.83203125
347 49348.3203125
348 49348.3203125
349 49348.57421875
350 49349.34765625
351 49352.37890625
352 49353.6640625
353 49346.3203125
354 49353.6640625
355 49353.6640625
356 49353.6640625
357 49353.6640625
358 49353.6640625
359 49353.6640625
360 49345.80859375
361 49353.6640625
362 49353.40625
363 49353.6640625
364 49345.80859375
365 49348.3203125
366 49348.57421875
367 49350.37890625
368 49349.08984375
369 49348.83203125
370 49349.60546875
371 49352.37890625
372 49349.60546875
373 49350.37890625
374 49353.6640625
375 49348.3203125
376 49348.3203125
377 49349.60546875
378 49353.7265625
379 49353.7265625
380 49345.87109375
381 49345.87109375
382 49353.7265625
383 49353.7265625
384 49353.7265625
385 49352.44140625
386 49353.7265625
387 49353.7265625
388 49353.7265625
389 49352.953125
390 49353.7265625
391 49353.7265625
392 49353.7265625
393 49353.7265625
394 49349.15234375
395 49348.3828125
396 49348.3828125
397 49348.63671875
398 49349.41015625
399 49349.15234375
400 49348.63671875
401 49350.18359375
402 49353.7265625
403 49349.66796875
404 49353.7265625
405 49353.7265625
406 49353.7265625
407 49352.44140625
408 49349.66796875
409 49349.66796875
410 49348.3828125
411 49349.41015625
412 49352.44140625
413 49353.7265625
414 49349.66796875
415 49353.7265625
416 49345.87109375
417 49353.7265625
418 49353.7265625
419 49353.7265625
420 49353.7265625
421 49353.7265625
422 49353.46875
423 49349.66796875
424 49348.3828125
425 49348.63671875
426 49349.41015625
427 49349.92578125
428 49349.41015625
429 49349.66796875
430 49349.41015625
431 49348.3828125
432 49353.7265625
433 49353.7265625
434 49353.7265625
435 49348.4453125
436 49349.73046875
437 49353.2734375
438 49353.7890625
439 49353.7890625
440 49353.7890625
441 49353.7890625
442 49353.7890625
443 49353.7890625
444 49353.7890625
445 49349.47265625
446 49348.4453125
447 49348.4453125
448 49348.4453125
449 49353.7890625
450 49348.4453125
451 49349.47265625
452 49349.73046875
453 49349.47265625
454 49349.98828125
455 49353.7890625
456 49349.98828125
457 49350.50390625
458 49353.7890625
459 49349.47265625
460 49348.4453125
461 49348.4453125
462 49348.4453125
463 49353.7890625
464 49348.4453125
465 49349.47265625
466 49353.7890625
467 49353.7890625
468 49353.7890625
469 49345.93359375
470 49345.93359375
471 49346.4453125
472 49348.4453125
473 49346.1875
474 49353.7890625
475 49353.7890625
476 49345.93359375
477 49348.4453125
478 49353.7890625
479 49346.4453125
480 49348.4453125
481 49348.4453125
482 49348.69921875
483 49350.50390625
484 49352.50390625
485 49353.7890625
486 49353.7890625
487 49353.7890625
488 49349.47265625
489 49349.21484375
490 49352.50390625
491 49346.5078125
492 49349.79296875
493 49353.8515625
494 49345.99609375
495 49345.99609375
496 49348.5078125
497 49349.27734375
498 49349.27734375
499 49349.79296875
500 49350.05078125
501 49353.8515625
502 49349.79296875
503 49350.05078125
504 49353.8515625
505 49348.5078125
506 49353.8515625
507 49345.99609375
508 49348.5078125
509 49348.5078125
510 49348.5078125
511 49349.53515625
512 49349.27734375
513 49349.01953125
514 49349.01953125
515 49348.5078125
516 49345.99609375
517 49353.8515625
518 49353.8515625
519 49348.5078125
520 49349.79296875
521 49353.8515625
522 49345.99609375
523 49353.8515625
524 49353.8515625
525 49345.99609375
526 49346.25
527 49348.5078125
528 49348.5078125
529 49348.5078125
530 49346.25
531 49346.25
532 49348.5078125
533 49348.76171875
534 49353.8515625
535 49348.5078125
536 49348.5078125
537 49348.5078125
538 49349.79296875
539 49353.8515625
540 49353.8515625
541 49353.8515625
542 49353.8515625
543 49349.27734375
544 49348.5078125
545 49345.99609375
546 49353.8515625
547 49346.3125
548 49350.62890625
549 49348.5703125
550 49348.5703125
551 49349.33984375
552 49349.59765625
553 49348.5703125
554 49348.82421875
555 49349.85546875
556 49349.08203125
557 49348.82421875
558 49348.5703125
559 49348.5703125
560 49348.5703125
561 49349.85546875
562 49348.5703125
563 49349.85546875
564 49353.9140625
565 49346.05859375
566 49348.5703125
567 49346.3125
568 49348.5703125
569 49348.5703125
570 49348.5703125
571 49349.08203125
572 49348.82421875
573 49349.85546875
574 49346.3125
575 49348.5703125
576 49348.5703125
577 49348.5703125
578 49348.5703125
579 49348.5703125
580 49348.5703125
581 49348.82421875
582 49349.33984375
583 49349.08203125
584 49349.33984375
585 49349.85546875
586 49349.33984375
587 49350.62890625
588 49348.5703125
589 49349.08203125
590 49349.08203125
591 49349.33984375
592 49349.08203125
593 49353.9140625
594 49346.5703125
595 49346.5703125
596 49348.5703125
597 49348.5703125
598 49349.33984375
599 49349.08203125
600 49348.5703125
601 49348.5703125
602 49348.5703125
603 49348.6328125
604 49348.6328125
605 49349.14453125
606 49349.91796875
607 49350.69140625
608 49353.9765625
609 49350.69140625
610 49352.69140625
611 49353.9765625
612 49353.9765625
613 49353.9765625
614 49350.69140625
615 49349.91796875
616 49353.9765625
617 49353.9765625
618 49348.6328125
619 49353.9765625
620 49353.9765625
621 49346.12109375
622 49348.6328125
623 49348.6328125
624 49348.6328125
625 49348.88671875
626 49349.66015625
627 49349.40234375
628 49348.88671875
629 49349.14453125
630 49352.69140625
631 49353.9765625
632 49349.14453125
633 49353.9765625
634 49346.6328125
635 49348.6328125
636 49350.69140625
637 49349.91796875
638 49353.9765625
639 49353.9765625
640 49353.9765625
641 49353.9765625
642 49353.9765625
643 49353.9765625
644 49353.9765625
645 49348.6328125
646 49353.9765625
647 49348.6328125
648 49352.69140625
649 49353.9765625
650 49346.375
651 49346.6328125
652 49348.6328125
653 49349.40234375
654 49350.43359375
655 49353.9765625
656 49353.9765625
657 49353.9765625
658 49353.9765625
659 49346.4375
660 49354.0390625
661 49348.6953125
662 49349.46484375
663 49354.0390625
664 49346.4375
665 49346.4375
666 49348.6953125
667 49349.98046875
668 49349.98046875
669 49349.98046875
670 49354.0390625
671 49354.0390625
672 49346.4375
673 49348.94921875
674 49354.0390625
675 49346.18359375
676 49346.4375
677 49348.6953125
678 49349.98046875
679 49349.72265625
680 49354.0390625
681 49348.6953125
682 49349.20703125
683 49349.46484375
684 49352.75390625
685 49354.0390625
686 49348.6953125
687 49349.46484375
688 49354.0390625
689 49354.0390625
690 49354.0390625
691 49346.6953125
692 49348.6953125
693 49348.6953125
694 49350.23828125
695 49346.6953125
696 49348.6953125
697 49348.6953125
698 49349.98046875
699 49354.0390625
700 49348.6953125
701 49349.98046875
702 49354.0390625
703 49346.6953125
704 49348.6953125
705 49349.72265625
706 49354.0390625
707 49352.75390625
708 49346.4375
709 49348.6953125
710 49349.20703125
711 49349.46484375
712 49353.265625
713 49354.0390625
714 49346.4375
715 49349.01171875
716 49354.1015625
717 49346.5
718 49348.7578125
719 49349.78515625
720 49350.04296875
721 49350.04296875
722 49346.24609375
723 49348.7578125
724 49349.26953125
725 49350.04296875
726 49354.1015625
727 49346.7578125
728 49348.7578125
729 49354.1015625
730 49348.7578125
731 49348.7578125
732 49349.78515625
733 49346.24609375
734 49346.7578125
735 49348.7578125
736 49354.1015625
737 49354.1015625
738 49354.1015625
739 49354.1015625
740 49346.5
741 49348.7578125
742 49354.1015625
743 49348.7578125
744 49349.01171875
745 49353.84375
746 49354.1015625
747 49346.5
748 49348.7578125
749 49348.7578125
750 49352.81640625
751 49354.1015625
752 49354.1015625
753 49346.7578125
754 49349.26953125
755 49354.1015625
756 49348.7578125
757 49348.7578125
758 49349.78515625
759 49353.84375
760 49354.1015625
761 49346.7578125
762 49348.7578125
763 49348.7578125
764 49352.81640625
765 49354.1015625
766 49354.1015625
767 49348.7578125
768 49349.78515625
769 49346.24609375
770 49348.8203125
771 49349.84765625
772 49350.10546875
773 49350.87890625
774 49354.1640625
775 49346.5625
776 49348.8203125
777 49349.07421875
778 49354.1640625
779 49354.1640625
780 49354.1640625
781 49348.8203125
782 49349.58984375
783 49354.1640625
784 49348.8203125
785 49348.8203125
786 49349.07421875
787 49349.84765625
788 49354.1640625
789 49346.5625
790 49348.8203125
791 49348.8203125
792 49350.10546875
793 49353.6484375
794 49354.1640625
795 49348.8203125
796 49350.10546875
797 49354.1640625
798 49346.5625
799 49348.8203125
800 49348.8203125
801 49349.07421875
802 49354.1640625
803 49346.30859375
804 49348.8203125
805 49348.8203125
806 49353.90625
807 49354.1640625
808 49346.30859375
809 49349.33203125
810 49346.5625
811 49349.84765625
812 49354.1640625
813 49354.1640625
814 49354.1640625
815 49354.1640625
816 49348.8203125
817 49348.8203125
818 49349.58984375
819 49354.1640625
820 49346.8203125
821 49348.8203125
822 49349.58984375
823 49354.1640625
824 49348.8203125
825 49354.1640625
826 49354.2265625
827 49351.57421875
828 49346.37109375
829 49348.8828125
830 49350.16796875
831 49354.2265625
832 49354.2265625
833 49348.8828125
834 49349.13671875
835 49350.16796875
836 49354.2265625
837 49348.8828125
838 49353.1953125
839 49348.8828125
840 49349.13671875
841 49352.94140625
842 49354.2265625
843 49346.37109375
844 49348.8828125
845 49349.91015625
846 49354.2265625
847 49346.37109375
848 49348.8828125
849 49348.8828125
850 49354.2265625
851 49348.8828125
852 49350.16796875
853 49346.37109375
854 49348.8828125
855 49349.13671875
856 49350.16796875
857 49354.2265625
858 49348.8828125
859 49348.8828125
860 49350.16796875
861 49354.2265625
862 49346.37109375
863 49348.8828125
864 49349.65234375
865 49354.2265625
866 49348.8828125
867 49354.2265625
868 49346.8828125
869 49348.8828125
870 49349.39453125
871 49354.2265625
872 49348.8828125
873 49348.8828125
874 49350.16796875
875 49354.2265625
876 49346.37109375
877 49348.8828125
878 49354.2265625
879 49348.8828125
880 49349.71484375
881 49354.2890625
882 49354.2890625
883 49354.2890625
884 49348.9453125
885 49349.45703125
886 49353.00390625
887 49354.2890625
888 49348.9453125
889 49348.9453125
890 49349.97265625
891 49354.2890625
892 49346.9453125
893 49349.19921875
894 49346.9453125
895 49354.2890625
896 49346.9453125
897 49349.45703125
898 49348.9453125
899 49348.9453125
900 49349.71484375
901 49346.6875
902 49349.19921875
903 49354.2890625
904 49354.2890625
905 49346.9453125
906 49349.19921875
907 49354.2890625
908 49349.97265625
909 49346.9453125
910 49349.19921875
911 49346.43359375
912 49349.71484375
913 49350.23046875
914 49354.2890625
915 49348.9453125
916 49349.97265625
917 49354.2890625
918 49346.6875
919 49348.9453125
920 49354.2890625
921 49348.9453125
922 49354.2890625
923 49348.9453125
924 49354.2890625
925 49348.9453125
926 49348.9453125
927 49348.9453125
928 49353.00390625
929 49346.43359375
930 49348.9453125
931 49348.9453125
932 49349.45703125
933 49353.00390625
934 49346.43359375
935 49354.3515625
936 49349.51953125
937 49349.0078125
938 49350.55078125
939 49346.75
940 49349.0078125
941 49349.51953125
942 49354.3515625
943 49349.0078125
944 49349.0078125
945 49350.03515625
946 49350.29296875
947 49354.3515625
948 49349.0078125
949 49349.0078125
950 49354.3515625
951 49349.26171875
952 49346.49609375
953 49349.77734375
954 49353.06640625
955 49354.3515625
956 49349.0078125
957 49350.29296875
958 49354.3515625
959 49354.3515625
960 49346.75
961 49349.77734375
962 49349.0078125
963 49346.49609375
964 49350.03515625
965 49346.75
966 49350.29296875
967 49354.3515625
968 49354.3515625
969 49349.0078125
970 49353.06640625
971 49346.75
972 49349.0078125
973 49349.77734375
974 49354.3515625
975 49349.0078125
976 49346.49609375
977 49354.3515625
978 49349.0078125
979 49354.3515625
980 49349.0078125
981 49349.51953125
982 49353.06640625
983 49349.0078125
984 49350.29296875
985 49354.3515625
986 49354.3515625
987 49346.75
988 49349.51953125
989 49346.55859375
990 49354.4140625
991 49349.58203125
992 49346.8125
993 49354.15625
994 49349.0703125
995 49349.0703125
996 49350.35546875
997 49347.0703125
998 49349.32421875
999 49354.4140625
1000 49354.4140625
1001 49349.0703125
1002 49349.58203125
1003 49349.0703125
1004 49349.0703125
1005 49354.4140625
1006 49349.0703125
1007 49346.55859375
1008 49349.0703125
1009 49350.35546875
1010 49354.4140625
1011 49349.0703125
1012 49350.09765625
1013 49353.12890625
1014 49354.4140625
1015 49349.0703125
1016 49354.4140625
1017 49350.35546875
1018 49349.0703125
1019 49353.12890625
1020 49347.0703125
1021 49349.58203125
1022 49349.58203125
1023 49353.8984375
1024 49349.0703125
1025 49349.58203125
1026 49354.4140625
1027 49354.4140625
1028 49346.55859375
1029 49349.0703125
1030 49354.4140625
1031 49350.87109375
1032 49349.0703125
1033 49350.35546875
1034 49346.55859375
1035 49349.0703125
1036 49349.32421875
1037 49354.4140625
1038 49349.0703125
1039 49349.0703125
1040 49350.61328125
1041 49346.8125
1042 49350.35546875
1043 49349.0703125
1044 49350.41796875
1045 49354.4765625
1046 49349.1328125
1047 49349.90234375
1048 49346.62109375
1049 49349.1328125
1050 49350.41796875
1051 49354.4765625
1052 49349.1328125
1053 49349.38671875
1054 49354.4765625
1055 49350.41796875
1056 49354.4765625
1057 49349.1328125
1058 49349.1328125
1059 49354.4765625
1060 49349.1328125
1061 49354.4765625
1062 49349.64453125
1063 49350.16015625
1064 49354.4765625
1065 49349.1328125
1066 49349.90234375
1067 49353.19140625
1068 49353.703125
1069 49354.4765625
1070 49349.1328125
1071 49354.4765625
1072 49354.4765625
1073 49349.1328125
1074 49354.4765625
1075 49349.38671875
1076 49354.4765625
1077 49346.62109375
1078 49349.38671875
1079 49354.4765625
1080 49346.62109375
1081 49346.62109375
1082 49346.62109375
1083 49349.1328125
1084 49349.38671875
1085 49349.1328125
1086 49346.62109375
1087 49349.1328125
1088 49346.62109375
1089 49350.41796875
1090 49354.4765625
1091 49354.4765625
1092 49349.1328125
1093 49350.16015625
1094 49350.41796875
1095 49350.41796875
1096 49353.19140625
1097 49354.4765625
1098 49347.1328125
1099 49346.68359375
1100 49350.48046875
1101 49354.5390625
1102 49349.1953125
1103 49354.5390625
1104 49354.28125
1105 49354.5390625
1106 49349.1953125
1107 49349.96484375
1108 49353.25390625
1109 49350.48046875
1110 49350.22265625
1111 49354.5390625
1112 49349.1953125
1113 49349.44921875
1114 49349.1953125
1115 49354.5390625
1116 49349.1953125
1117 49354.5390625
1118 49346.9375
1119 49349.44921875
1120 49354.5390625
1121 49346.9375
1122 49349.1953125
1123 49349.1953125
1124 49349.70703125
1125 49354.5390625
1126 49350.48046875
1127 49349.1953125
1128 49349.1953125
1129 49354.0234375
1130 49349.1953125
1131 49350.22265625
1132 49354.0234375
1133 49349.1953125
1134 49350.22265625
1135 49354.5390625
1136 49354.5390625
1137 49354.5390625
1138 49349.1953125
1139 49354.5390625
1140 49349.1953125
1141 49349.44921875
1142 49354.5390625
1143 49349.1953125
1144 49354.5390625
1145 49346.9375
1146 49349.44921875
1147 49354.5390625
1148 49347.1953125
1149 49349.1953125
1150 49354.5390625
1151 49349.1953125
1152 49346.68359375
1153 49350.02734375
1154 49354.6015625
1155 49349.2578125
1156 49350.28515625
1157 49346.74609375
1158 49349.51171875
1159 49354.6015625
1160 49349.2578125
1161 49354.6015625
1162 49347.2578125
1163 49349.76953125
1164 49347.2578125
1165 49354.6015625
1166 49349.2578125
1167 49354.34375
1168 49354.6015625
1169 49349.2578125
1170 49350.02734375
1171 49347
1172 49349.2578125
1173 49354.6015625
1174 49349.2578125
1175 49354.6015625
1176 49349.2578125
1177 49353.5703125
1178 49349.2578125
1179 49354.6015625
1180 49349.2578125
1181 49349.51171875
1182 49349.2578125
1183 49354.6015625
1184 49349.51171875
1185 49354.6015625
1186 49347
1187 49350.28515625
1188 49347
1189 49350.02734375
1190 49354.6015625
1191 49347
1192 49349.76953125
1193 49354.6015625
1194 49354.6015625
1195 49349.2578125
1196 49349.2578125
1197 49354.6015625
1198 49349.76953125
1199 49354.6015625
1200 49346.74609375
1201 49349.51171875
1202 49354.6015625
1203 49347.2578125
1204 49347
1205 49349.2578125
1206 49353.31640625
1207 49349.3203125
1208 49349.3203125
1209 49346.80859375
1210 49350.60546875
1211 49347.3203125
1212 49350.34765625
1213 49354.6640625
1214 49349.3203125
1215 49354.6640625
1216 49354.6640625
1217 49354.6640625
1218 49354.6640625
1219 49349.3203125
1220 49350.60546875
1221 49349.3203125
1222 49349.3203125
1223 49347.0625
1224 49353.37890625
1225 49349.3203125
1226 49350.60546875
1227 49346.80859375
1228 49349.83203125
1229 49354.6640625
1230 49349.3203125
1231 49349.83203125
1232 49354.6640625
1233 49349.3203125
1234 49354.6640625
1235 49353.37890625
1236 49349.57421875
1237 49349.3203125
1238 49354.6640625
1239 49350.34765625
1240 49349.3203125
1241 49354.6640625
1242 49349.3203125
1243 49354.6640625
1244 49349.3203125
1245 49349.57421875
1246 49354.6640625
1247 49349.3203125
1248 49349.3203125
1249 49349.3203125
1250 49354.6640625
1251 49349.3203125
1252 49354.6640625
1253 49349.3203125
1254 49346.80859375
1255 49350.08984375
1256 49347.0625
1257 49353.37890625
1258 49354.6640625
1259 49349.3203125
1260 49354.6640625
1261 49349.3828125
1262 49349.3828125
1263 49349.3828125
1264 49354.7265625
1265 49349.3828125
1266 49346.87109375
1267 49351.18359375
1268 49347.3828125
1269 49354.2109375
1270 49349.3828125
1271 49350.66796875
1272 49354.7265625
1273 49349.3828125
1274 49346.87109375
1275 49354.7265625
1276 49351.44140625
1277 49349.3828125
1278 49354.7265625
1279 49349.89453125
1280 49347.3828125
1281 49350.92578125
1282 49349.3828125
1283 49354.7265625
1284 49349.3828125
1285 49350.66796875
1286 49349.3828125
1287 49354.7265625
1288 49350.66796875
1289 49349.3828125
1290 49349.3828125
1291 49354.7265625
1292 49349.63671875
1293 49349.3828125
1294 49354.7265625
1295 49349.3828125
1296 49354.7265625
1297 49349.89453125
1298 49354.7265625
1299 49349.3828125
1300 49354.7265625
1301 49353.44140625
1302 49350.15234375
1303 49349.3828125
1304 49354.7265625
1305 49349.3828125
1306 49346.87109375
1307 49349.89453125
1308 49346.87109375
1309 49350.66796875
1310 49347.125
1311 49349.63671875
1312 49354.7265625
1313 49349.3828125
1314 49349.4453125
1315 49349.4453125
1316 49347.1875
1317 49354.7890625
1318 49349.4453125
1319 49354.7890625
1320 49349.69921875
1321 49347.1875
1322 49353.50390625
1323 49349.4453125
1324 49354.7890625
1325 49347.4453125
1326 49350.73046875
1327 49349.4453125
1328 49347.4453125
1329 49347.1875
1330 49354.7890625
1331 49349.69921875
1332 49349.4453125
1333 49354.7890625
1334 49349.4453125
1335 49346.93359375
1336 49353.50390625
1337 49349.4453125
1338 49350.47265625
1339 49347.1875
1340 49350.73046875
1341 49349.4453125
1342 49349.4453125
1343 49349.4453125
1344 49354.7890625
1345 49349.4453125
1346 49349.4453125
1347 49354.7890625
1348 49349.69921875
1349 49347.4453125
1350 49354.7890625
1351 49347.1875
1352 49350.21484375
1353 49347.1875
1354 49354.7890625
1355 49354.7890625
1356 49353.50390625
1357 49349.95703125
1358 49347.1875
1359 49350.73046875
1360 49354.7890625
1361 49349.69921875
1362 49349.4453125
1363 49350.73046875
1364 49354.7890625
1365 49349.4453125
1366 49354.7890625
1367 49347.25
1368 49347.5078125
1369 49354.8515625
1370 49349.5078125
1371 49354.8515625
1372 49349.5078125
1373 49354.8515625
1374 49349.5078125
1375 49354.3359375
1376 49346.99609375
1377 49349.5078125
1378 49349.76171875
1379 49346.99609375
1380 49346.99609375
1381 49349.5078125
1382 49354.8515625
1383 49349.76171875
1384 49349.5078125
1385 49350.79296875
1386 49354.8515625
1387 49349.5078125
1388 49346.99609375
1389 49349.76171875
1390 49354.8515625
1391 49346.99609375
1392 49350.79296875
1393 49349.5078125
1394 49350.01953125
1395 49349.5078125
1396 49349.5078125
1397 49354.8515625
1398 49349.5078125
1399 49354.8515625
1400 49349.5078125
1401 49347.25
1402 49350.53515625
1403 49346.99609375
1404 49349.5078125
1405 49350.53515625
1406 49347.5078125
1407 49349.5078125
1408 49349.5078125
1409 49349.5078125
1410 49354.8515625
1411 49350.27734375
1412 49354.8515625
1413 49349.5078125
1414 49346.99609375
1415 49350.53515625
1416 49346.99609375
1417 49349.5078125
1418 49354.8515625
1419 49349.76171875
1420 49350.08203125
1421 49350.85546875
1422 49349.5703125
1423 49349.5703125
1424 49354.9140625
1425 49349.5703125
1426 49354.9140625
1427 49349.5703125
1428 49347.3125
1429 49350.85546875
1430 49354.9140625
1431 49349.5703125
1432 49354.9140625
1433 49351.62890625
1434 49354.9140625
1435 49354.3984375
1436 49349.5703125
1437 49349.5703125
1438 49354.9140625
1439 49349.5703125
1440 49347.05859375
1441 49353.62890625
1442 49349.5703125
1443 49353.62890625
1444 49347.3125
1445 49351.37109375
1446 49349.5703125
1447 49350.59765625
1448 49350.08203125
1449 49349.5703125
1450 49349.5703125
1451 49354.9140625
1452 49349.5703125
1453 49354.9140625
1454 49350.33984375
1455 49347.5703125
1456 49350.08203125
1457 49350.59765625
1458 49347.05859375
1459 49350.59765625
1460 49349.82421875
1461 49349.5703125
1462 49349.5703125
1463 49354.9140625
1464 49349.82421875
1465 49349.5703125
1466 49354.9140625
1467 49349.5703125
1468 49354.9140625
1469 49349.82421875
1470 49351.11328125
1471 49349.5703125
1472 49354.9140625
1473 49350.14453125
1474 49350.91796875
1475 49349.6328125
1476 49347.12109375
1477 49354.9765625
1478 49349.6328125
1479 49350.14453125
1480 49349.6328125
1481 49354.9765625
1482 49349.6328125
1483 49354.9765625
1484 49349.6328125
1485 49354.9765625
1486 49350.66015625
1487 49354.9765625
1488 49354.9765625
1489 49350.14453125
1490 49349.6328125
1491 49354.9765625
1492 49349.6328125
1493 49354.9765625
1494 49349.6328125
1495 49347.12109375
1496 49350.14453125
1497 49354.9765625
1498 49349.88671875
1499 49349.6328125
1500 49349.6328125
1501 49349.6328125
1502 49349.6328125
1503 49347.12109375
1504 49354.203125
1505 49347.375
1506 49350.91796875
1507 49349.6328125
1508 49347.375
1509 49350.66015625
1510 49354.9765625
1511 49349.6328125
1512 49347.12109375
1513 49349.6328125
1514 49349.6328125
1515 49349.6328125
1516 49347.12109375
1517 49354.9765625
1518 49349.6328125
1519 49354.71875
1520 49350.40234375
1521 49349.6328125
1522 49354.9765625
1523 49347.6328125
1524 49350.91796875
1525 49349.6328125
1526 49349.6953125
1527 49349.6953125
1528 49349.94921875
1529 49349.6953125
1530 49349.6953125
1531 49353.75390625
1532 49349.6953125
1533 49347.4375
1534 49355.0390625
1535 49349.6953125
1536 49355.0390625
1537 49349.6953125
1538 49347.4375
1539 49347.18359375
1540 49349.6953125
1541 49349.6953125
1542 49347.4375
1543 49355.0390625
1544 49349.6953125
1545 49350.46484375
1546 49349.6953125
1547 49355.0390625
1548 49349.6953125
1549 49355.0390625
1550 49349.6953125
1551 49355.0390625
1552 49350.20703125
1553 49353.75390625
1554 49350.46484375
1555 49349.6953125
1556 49355.0390625
1557 49349.6953125
1558 49355.0390625
1559 49349.6953125
1560 49349.6953125
1561 49355.0390625
1562 49349.6953125
1563 49354.5234375
1564 49349.6953125
1565 49355.0390625
1566 49355.0390625
1567 49355.0390625
1568 49350.98046875
1569 49349.6953125
1570 49347.6953125
1571 49349.94921875
1572 49347.4375
1573 49355.0390625
1574 49349.94921875
1575 49347.18359375
1576 49350.72265625
1577 49349.6953125
1578 49355.0390625
1579 49355.1015625
1580 49354.328125
1581 49349.7578125
1582 49347.7578125
1583 49347.24609375
1584 49350.26953125
1585 49347.24609375
1586 49355.1015625
1587 49350.26953125
1588 49347.7578125
1589 49353.81640625
1590 49349.7578125
1591 49347.5
1592 49347.24609375
1593 49347.7578125
1594 49355.1015625
1595 49350.26953125
1596 49350.26953125
1597 49347.24609375
1598 49350.52734375
1599 49350.52734375
1600 49349.7578125
1601 49355.1015625
1602 49349.7578125
1603 49347.24609375
1604 49355.1015625
1605 49350.26953125
1606 49353.81640625
1607 49350.78515625
1608 49349.7578125
1609 49349.7578125
1610 49355.1015625
1611 49349.7578125
1612 49349.7578125
1613 49355.1015625
1614 49350.01171875
1615 49347.5
1616 49353.81640625
1617 49349.7578125
1618 49349.7578125
1619 49349.7578125
1620 49349.7578125
1621 49347.5
1622 49347.24609375
1623 49355.1015625
1624 49349.7578125
1625 49347.24609375
1626 49355.1015625
1627 49350.26953125
1628 49347.5
1629 49353.81640625
1630 49349.7578125
1631 49349.7578125
1632 49349.8203125
1633 49349.8203125
1634 49352.51171875
1635 49355.1640625
1636 49351.10546875
1637 49347.8203125
1638 49355.1640625
1639 49351.10546875
1640 49349.8203125
1641 49355.1640625
1642 49349.8203125
1643 49347.8203125
1644 49355.1640625
1645 49347.30859375
1646 49347.5625
1647 49355.1640625
1648 49350.58984375
1649 49349.8203125
1650 49355.1640625
1651 49350.58984375
1652 49349.8203125
1653 49347.5625
1654 49353.87890625
1655 49349.8203125
1656 49347.8203125
1657 49355.1640625
1658 49355.1640625
1659 49355.1640625
1660 49350.58984375
1661 49349.8203125
1662 49349.8203125
1663 49355.1640625
1664 49349.8203125
1665 49349.8203125
1666 49347.30859375
1667 49351.10546875
1668 49349.8203125
1669 49355.1640625
1670 49350.84765625
1671 49353.87890625
1672 49355.1640625
1673 49349.8203125
1674 49349.8203125
1675 49349.8203125
1676 49355.1640625
1677 49349.8203125
1678 49349.8203125
1679 49347.30859375
1680 49353.87890625
1681 49349.8203125
1682 49347.5625
1683 49355.1640625
1684 49355.2265625
1685 49355.2265625
1686 49351.16796875
1687 49350.13671875
1688 49350.91015625
1689 49347.625
1690 49353.94140625
1691 49353.94140625
1692 49349.8828125
1693 49349.8828125
1694 49355.2265625
1695 49350.65234375
1696 49349.8828125
1697 49349.8828125
1698 49350.65234375
1699 49349.8828125
1700 49349.8828125
1701 49349.8828125
1702 49355.2265625
1703 49349.8828125
1704 49349.8828125
1705 49349.8828125
1706 49355.2265625
1707 49350.39453125
1708 49349.8828125
1709 49347.37109375
1710 49347.625
1711 49349.8828125
1712 49347.8828125
1713 49355.2265625
1714 49355.2265625
1715 49349.8828125
1716 49355.2265625
1717 49355.2265625
1718 49350.65234375
1719 49349.8828125
1720 49355.2265625
1721 49350.39453125
1722 49349.8828125
1723 49351.16796875
1724 49353.94140625
1725 49350.65234375
1726 49349.8828125
1727 49350.91015625
1728 49347.625
1729 49355.2265625
1730 49355.2265625
1731 49349.8828125
1732 49349.8828125
1733 49355.2265625
1734 49350.91015625
1735 49349.8828125
1736 49351.23046875
1737 49351.74609375
1738 49351.23046875
1739 49350.19921875
1740 49351.23046875
1741 49349.9453125
1742 49355.2890625
1743 49355.2890625
1744 49354.00390625
1745 49350.19921875
1746 49349.9453125
1747 49347.6875
1748 49347.43359375
1749 49349.9453125
1750 49350.45703125
1751 49350.19921875
1752 49350.45703125
1753 49351.23046875
1754 49349.9453125
1755 49347.43359375
1756 49349.9453125
1757 49347.43359375
1758 49355.2890625
1759 49350.97265625
1760 49349.9453125
1761 49349.9453125
1762 49350.71484375
1763 49350.97265625
1764 49351.23046875
1765 49349.9453125
1766 49349.9453125
1767 49349.9453125
1768 49349.9453125
1769 49349.9453125
1770 49349.9453125
1771 49349.9453125
1772 49347.43359375
1773 49349.9453125
1774 49349.9453125
1775 49349.9453125
1776 49351.23046875
1777 49351.23046875
1778 49349.9453125
1779 49355.2890625
1780 49350.97265625
1781 49350.19921875
1782 49349.9453125
1783 49349.9453125
1784 49349.9453125
1785 49349.9453125
1786 49349.9453125
1787 49350.4609375
1788 49347.4375
1789 49347.4375
1790 49347.4375
1791 49347.4375
1792 49347.4375
1793 49347.69140625
1794 49347.69140625
1795 49347.69140625
1796 49347.69140625
1797 49347.94921875
1798 49347.94921875
1799 49347.94921875
1800 49347.94921875
1801 49348.20703125
1802 49348.20703125
1803 49348.20703125
1804 49348.20703125
1805 49348.46484375
1806 49348.46484375
1807 49348.46484375
1808 49348.46484375
1809 49348.72265625
1810 49348.72265625
1811 49348.72265625
1812 49348.72265625
1813 49348.72265625
1814 49348.98046875
1815 49348.98046875
1816 49348.98046875
1817 49348.98046875
1818 49349.23828125
1819 49379.76171875
1820 49415.76171875
1821 49449.8828125
1822 49483.8828125
1823 49519.8828125
1824 49553.890625
1825 49587.890625
1826 49623.890625
1827 49657.890625
1828 49693.890625
1829 49727.890625
1830 49763.890625
1831 49797.890625
1832 49833.890625
1833 49867.890625
1834 49903.890625
1835 49937.890625
1836 49973.890625
1837 50007.890625
1838 50043.890625
1839 50077.890625
1840 50113.890625
1841 50147.890625
1842 50183.890625
1843 50217.890625
1844 50253.890625
1845 50287.890625
1846 50323.890625
1847 50357.890625
1848 50393.890625
1849 50427.890625
1850 50463.890625
1851 50497.890625
1852 50533.890625
1853 50569.890625
1854 50603.890625
1855 50637.890625
1856 50673.890625
1857 50709.890625
1858 50743.890625
1859 50779.890625
1860 50813.890625
1861 50849.890625
1862 50883.890625
1863 50919.890625
1864 50953.890625
1865 50989.890625
1866 51025.890625
1867 51059.890625
1868 51095.890625
1869 51129.890625
1870 51165.890625
1871 51199.890625
1872 51235.890625
1873 51269.890625
1874 51305.890625
1875 51341.890625
1876 51375.890625
1877 51411.890625
1878 51445.890625
1879 51481.890625
1880 51515.890625
1881 51551.890625
1882 51585.890625
1883 51621.890625
1884 51657.890625
1885 51691.890625
1886 51727.890625
1887 51761.890625
1888 51797.890625
1889 51831.890625
1890 51867.890625
1891 51903.890625
1892 51937.890625
1893 51973.890625
1894 52007.890625
1895 52043.890625
1896 52077.890625
1897 52113.890625
1898 52147.890625
1899 52183.890625
1900 52217.890625
1901 52253.890625
1902 52289.890625
1903 52323.890625
1904 52359.890625
1905 52393.890625
1906 52429.890625
1907 52465.890625
1908 52499.890625
1909 52535.890625
1910 52569.890625
1911 52605.890625
1912 52641.890625
1913 52675.890625
1914 52711.890625
1915 52747.890625
1916 52781.890625
1917 52817.890625
1918 52851.890625
1919 52887.890625
1920 52923.890625
1921 52957.890625
1922 52993.890625
1923 53027.890625
1924 53063.890625
1925 53099.890625
1926 53133.890625
1927 53169.890625
1928 53203.890625
1929 53239.890625
1930 53275.890625
1931 53309.890625
1932 53345.890625
1933 53379.890625
1934 53415.890625
1935 53451.890625
1936 53485.890625
1937 53521.890625
1938 53557.890625
1939 53591.890625
1940 53627.890625
1941 53663.890625
1942 53697.890625
1943 53733.890625
1944 53767.890625
1945 53803.890625
1946 53839.890625
1947 53873.890625
1948 53909.890625
1949 53945.890625
1950 53979.890625
1951 54015.890625
1952 54049.890625
1953 54085.890625
1954 54121.890625
1955 54155.890625
1956 54191.890625
1957 54225.890625
1958 54261.890625
1959 54295.890625
1960 54331.890625
1961 54365.890625
1962 54399.890625
1963 54435.890625
1964 54469.890625
1965 54503.890625
1966 54539.890625
1967 54573.890625
1968 54607.890625
1969 54643.890625
1970 54677.890625
1971 54713.890625
1972 54747.890625
1973 54781.890625
1974 54817.890625
1975 54851.890625
1976 54887.890625
1977 54921.890625
1978 54955.890625
1979 54991.890625
1980 55025.890625
1981 55059.890625
1982 55095.890625
1983 55129.890625
1984 55165.890625
1985 55199.890625
1986 55233.890625
1987 55267.890625
1988 55303.890625
1989 55337.890625
1990 55373.890625
1991 55407.890625
1992 55441.890625
1993 55477.890625
1994 55511.890625
1995 55547.890625
1996 55581.890625
1997 55615.890625
1998 55651.890625
1999 55685.890625
2000 55719.890625
2001 55755.890625
2002 55789.890625
2003 55823.890625
2004 55859.890625
2005 55893.890625
2006 55929.890625
2007 55963.890625
2008 55999.890625
2009 56033.890625
2010 56067.890625
2011 56103.890625
2012 56137.890625
2013 56173.890625
2014 56207.890625
2015 56243.890625
2016 56277.890625
2017 56311.890625
2018 56347.890625
2019 56381.890625
2020 56417.890625
2021 56451.890625
2022 56487.890625
2023 56521.890625
2024 56555.890625
2025 56591.890625
2026 56625.890625
2027 56661.890625
2028 56695.890625
2029 56731.890625
2030 56765.890625
2031 56799.890625
2032 56835.890625
2033 56869.890625
2034 56905.890625
2035 56939.890625
2036 56975.890625
2037 57009.890625
2038 57045.890625
2039 57079.890625
2040 57113.890625
2041 57149.890625
2042 57183.890625
2043 57219.890625
2044 57253.890625
2045 57289.890625
2046 57323.890625
2047 57359.890625
2048 57393.890625
2049 57429.890625
2050 57463.890625
2051 57499.890625
2052 57533.890625
2053 57569.890625
2054 57603.890625
2055 57639.890625
2056 57673.890625
2057 57709.890625
2058 57743.890625
2059 57779.890625
2060 57813.890625
2061 57849.890625
2062 57883.890625
2063 57919.890625
2064 57953.890625
2065 57989.890625
2066 58023.890625
2067 58059.890625
2068 58093.890625
2069 58129.890625
2070 58163.890625
2071 58201.890625
2072 58235.890625
2073 58271.890625
2074 58305.890625
2075 58341.890625
2076 58375.890625
2077 58411.890625
2078 58447.890625
2079 58481.890625
2080 58517.890625
2081 58551.890625
2082 58587.890625
2083 58621.890625
2084 58657.890625
2085 58693.890625
2086 58727.890625
2087 58763.890625
2088 58797.890625
2089 58833.890625
2090 58867.890625
2091 58903.890625
2092 58937.890625
2093 58973.890625
2094 59007.890625
2095 59043.890625
2096 59079.890625
2097 59113.890625
2098 59149.890625
2099 59183.890625
2100 59219.890625
2101 59253.890625
2102 59289.890625
2103 59323.890625
2104 59359.890625
2105 59395.890625
2106 59429.890625
2107 59465.890625
2108 59499.890625
2109 59535.890625
2110 59569.890625
2111 59605.890625
2112 59639.890625
2113 59675.890625
2114 59709.890625
2115 59745.890625
2116 59781.890625
2117 59815.890625
2118 59851.890625
2119 59885.890625
2120 59921.890625
2121 59955.890625
2122 59991.890625
2123 60025.890625
2124 60061.890625
2125 60097.890625
2126 60131.890625
2127 60167.890625
2128 60203.890625
2129 60239.890625
2130 60273.890625
2131 60309.890625
2132 60343.890625
2133 60379.890625
2134 60415.890625
2135 60449.890625
2136 60485.890625
2137 60519.890625
2138 60555.890625
2139 60591.890625
2140 60625.890625
2141 60661.890625
2142 60697.890625
2143 60731.890625
2144 60767.890625
2145 60803.890625
2146 60837.890625
2147 60873.890625
2148 60907.890625
2149 60943.890625
2150 60979.890625
2151 61013.890625
2152 61049.890625
2153 61085.890625
2154 61121.890625
2155 61155.890625
2156 61191.890625
2157 61225.890625
2158 61261.890625
2159 61295.890625
2160 61331.890625
2161 61367.890625
2162 61401.890625
2163 61437.890625
2164 61471.890625
2165 61507.890625
2166 61543.890625
2167 61577.890625
2168 61613.890625
2169 61647.890625
2170 61683.890625
2171 61719.890625
2172 61753.890625
2173 61789.890625
2174 61823.890625
2175 61859.890625
2176 61895.890625
2177 61929.890625
2178 61965.890625
2179 62001.890625
2180 62035.890625
2181 62071.890625
2182 62105.890625
2183 62141.890625
2184 62177.890625
2185 62211.890625
2186 62247.890625
2187 62283.890625
2188 62317.890625
2189 62353.890625
2190 62389.890625
2191 62423.890625
2192 62459.890625
2193 62493.890625
2194 62529.890625
2195 62565.890625
2196 62599.890625
2197 62635.890625
2198 62671.890625
2199 62705.890625
2200 62741.890625
2201 62777.890625
2202 62811.890625
2203 62847.890625
2204 62883.890625
2205 62917.890625
2206 62953.890625
2207 62989.890625
2208 63025.890625
2209 63059.890625
2210 63095.890625
2211 63131.890625
2212 63165.890625
2213 63201.890625
2214 63237.890625
2215 63271.890625
2216 63307.890625
2217 63343.890625
2218 63377.890625
2219 63413.890625
2220 63449.890625
2221 63485.890625
2222 63519.890625
2223 63555.890625
2224 63591.890625
2225 63625.890625
2226 63661.890625
2227 63697.890625
2228 63733.890625
2229 63767.890625
2230 63803.890625
2231 63839.890625
2232 63873.890625
2233 63909.890625
2234 63945.890625
2235 63981.890625
2236 64015.890625
2237 64051.890625
2238 64087.890625
2239 64121.890625
2240 64157.890625
2241 64193.890625
2242 64229.890625
2243 64263.890625
2244 64299.890625
2245 64335.890625
2246 64369.890625
2247 64405.890625
2248 64441.890625
2249 64477.890625
2250 64511.890625
2251 64547.890625
2252 64583.890625
2253 64619.890625
2254 64653.890625
2255 64689.890625
2256 64725.890625
2257 64761.890625
2258 64795.890625
2259 64831.890625
2260 64867.890625
2261 64901.890625
2262 64937.890625
2263 64973.890625
2264 65009.890625
2265 65045.890625
2266 65079.890625
2267 65115.890625
2268 65151.890625
2269 65187.890625
2270 65221.890625
2271 65257.890625
2272 65293.890625
2273 65329.890625
2274 65363.890625
2275 65399.890625
2276 65435.890625
2277 65471.890625
2278 65505.890625
2279 65541.890625
2280 65577.890625
2281 65613.890625
2282 65649.890625
2283 65683.890625
2284 65719.890625
2285 65755.890625
2286 65789.890625
2287 65825.890625
2288 65861.890625
2289 65897.890625
2290 65931.890625
2291 65967.890625
2292 66003.890625
2293 66037.890625
2294 66073.890625
2295 66109.890625
2296 66145.890625
2297 66181.890625
2298 66217.890625
2299 66253.890625
2300 66287.890625
2301 66323.890625
2302 66359.890625
2303 66393.890625
2304 66429.890625
2305 66465.890625
2306 66501.890625
2307 66535.890625
2308 66571.890625
2309 66607.890625
2310 66641.890625
2311 66677.890625
2312 66713.890625
2313 66749.890625
2314 66783.890625
2315 66819.890625
2316 66855.890625
2317 66891.890625
2318 66925.890625
2319 66961.890625
2320 66997.890625
2321 67033.890625
2322 67067.890625
2323 67103.890625
2324 67139.890625
2325 67175.890625
2326 67209.890625
2327 67245.890625
2328 67281.890625
2329 67317.890625
2330 67353.890625
2331 67387.890625
2332 67423.890625
2333 67459.890625
2334 67493.890625
2335 67529.890625
2336 67565.890625
2337 67601.890625
2338 67637.890625
2339 67671.890625
2340 67707.890625
2341 67743.890625
2342 67779.890625
2343 67815.890625
2344 67851.890625
2345 67885.890625
2346 67921.890625
2347 67957.890625
2348 67993.890625
2349 68027.890625
2350 68063.890625
2351 68099.890625
2352 68135.890625
2353 68171.890625
2354 68205.890625
2355 68241.890625
2356 68277.890625
2357 68313.890625
2358 68349.890625
2359 68383.890625
2360 68419.890625
2361 68455.890625
2362 68491.890625
2363 68527.890625
2364 68561.890625
2365 68597.890625
2366 68633.890625
2367 68669.890625
2368 68705.890625
2369 68739.890625
2370 68775.890625
2371 68811.890625
2372 68847.890625
2373 68883.890625
2374 68919.890625
2375 68955.890625
2376 68989.890625
2377 69025.890625
2378 69061.890625
2379 69097.890625
2380 69133.890625
2381 69169.890625
2382 69205.890625
2383 69241.890625
2384 69277.890625
2385 69311.890625
2386 69347.890625
2387 69383.890625
2388 69419.890625
2389 69455.890625
2390 69491.890625
2391 69525.890625
2392 69561.890625
2393 69597.890625
2394 69633.890625
2395 69669.890625
2396 69705.890625
2397 69741.890625
2398 69777.890625
2399 69813.890625
2400 69849.890625
2401 69883.890625
2402 69919.890625
2403 69955.890625
2404 69991.890625
2405 70027.890625
2406 70063.890625
2407 70099.890625
2408 70135.890625
2409 70171.890625
2410 70205.890625
2411 70241.890625
2412 70277.890625
2413 70313.890625
2414 70349.890625
2415 70385.890625
2416 70421.890625
2417 70457.890625
2418 70493.890625
2419 70529.890625
2420 70565.890625
2421 70601.890625
2422 70637.890625
2423 70671.890625
2424 70707.890625
2425 70743.890625
2426 70779.890625
2427 70815.890625
2428 70851.890625
2429 70887.890625
2430 70923.890625
2431 70959.890625
2432 70995.890625
2433 71031.890625
2434 71067.890625
2435 71103.890625
2436 71137.890625
2437 71173.890625
2438 71209.890625
2439 71245.890625
2440 71281.890625
2441 71317.890625
2442 71353.890625
2443 71389.890625
2444 71425.890625
2445 71461.890625
2446 71497.890625
2447 71533.890625
2448 71569.890625
2449 71605.890625
2450 71639.890625
2451 71675.890625
2452 71711.890625
2453 71747.890625
2454 71783.890625
2455 71819.890625
2456 71855.890625
2457 71891.890625
2458 71927.890625
2459 71963.890625
2460 71999.890625
2461 72035.890625
2462 72071.890625
2463 72107.890625
2464 72143.890625
2465 72179.890625
2466 72215.890625
2467 72251.890625
2468 72287.890625
2469 72323.890625
2470 72359.890625
2471 72395.890625
2472 72431.890625
2473 72467.890625
2474 72501.890625
2475 72537.890625
2476 72573.890625
2477 72609.890625
2478 72645.890625
2479 72681.890625
2480 72717.890625
2481 72753.890625
2482 72789.890625
2483 72825.890625
2484 72861.890625
2485 72897.890625
2486 72933.890625
2487 72969.890625
2488 73005.890625
2489 73041.890625
2490 73077.890625
2491 73113.890625
2492 73149.890625
2493 73185.890625
2494 73221.890625
2495 73257.890625
2496 73293.890625
2497 73329.890625
2498 73365.890625
2499 73401.890625
2500 73437.890625
2501 73473.890625
2502 73509.890625
2503 73545.890625
2504 73581.890625
2505 73617.890625
2506 73653.890625
2507 73689.890625
2508 73725.890625
2509 73761.890625
2510 73797.890625
2511 73833.890625
2512 73869.890625
2513 73905.890625
2514 73941.890625
2515 73977.890625
2516 74013.890625
2517 74049.890625
2518 74085.890625
2519 74121.890625
2520 74157.890625
2521 74193.890625
2522 74229.890625
2523 74265.890625
2524 74301.890625
2525 74337.890625
2526 74373.890625
2527 74411.890625
2528 74447.890625
2529 74483.890625
2530 74519.890625
2531 74555.890625
2532 74591.890625
2533 74627.890625
2534 74663.890625
2535 74699.890625
2536 74735.890625
2537 74771.890625
2538 74807.890625
2539 74843.890625
2540 74879.890625
2541 74915.890625
2542 74953.890625
2543 74989.890625
2544 75025.890625
2545 75061.890625
2546 75097.890625
2547 75133.890625
2548 75169.890625
2549 75205.890625
2550 75241.890625
2551 75277.890625
2552 75313.890625
2553 75349.890625
2554 75385.890625
2555 75421.890625
2556 75457.890625
2557 75493.890625
2558 75529.890625
2559 75565.890625
2560 75601.890625
2561 75637.890625
2562 75673.890625
2563 75711.890625
2564 75747.890625
2565 75783.890625
2566 75819.890625
2567 75855.890625
2568 75891.890625
2569 75927.890625
2570 75963.890625
2571 75999.890625
2572 76035.890625
2573 76073.890625
2574 76109.890625
2575 76145.890625
2576 76181.890625
2577 76217.890625
2578 76253.890625
2579 76289.890625
2580 76325.890625
2581 76361.890625
2582 76399.890625
2583 76435.890625
2584 76471.890625
2585 76507.890625
2586 76543.890625
2587 76579.890625
2588 76615.890625
2589 76651.890625
2590 76689.890625
2591 76725.890625
2592 76761.890625
2593 76797.890625
2594 76833.890625
2595 76869.890625
2596 76905.890625
2597 76943.890625
2598 76979.890625
2599 77015.890625
2600 77051.890625
2601 77087.890625
2602 77125.890625
2603 77161.890625
2604 77197.890625
2605 77233.890625
2606 77269.890625
2607 77305.890625
2608 77341.890625
2609 77377.890625
2610 77415.890625
2611 77451.890625
2612 77487.890625
2613 77523.890625
2614 77559.890625
2615 77597.890625
2616 77633.890625
2617 77669.890625
2618 77705.890625
2619 77741.890625
2620 77777.890625
2621 77813.890625
2622 77851.890625
2623 77887.890625
2624 77923.890625
2625 77959.890625
2626 77995.890625
2627 78031.890625
2628 78067.890625
2629 78105.890625
2630 78141.890625
2631 78177.890625
2632 78213.890625
2633 78249.890625
2634 78285.890625
2635 78321.890625
2636 78357.890625
2637 78393.890625
2638 78429.890625
2639 78467.890625
2640 78503.890625
2641 78539.890625
2642 78575.890625
2643 78611.890625
2644 78647.890625
2645 78683.890625
2646 78719.890625
2647 78757.890625
2648 78793.890625
2649 78829.890625
2650 78865.890625
2651 78901.890625
2652 78937.890625
2653 78973.890625
2654 79011.890625
2655 79047.890625
2656 79083.890625
2657 79119.890625
2658 79155.890625
2659 79193.890625
2660 79229.890625
2661 79265.890625
2662 79301.890625
2663 79337.890625
2664 79375.890625
2665 79411.890625
2666 79447.890625
2667 79483.890625
2668 79521.890625
2669 79557.890625
2670 79593.890625
2671 79629.890625
2672 79665.890625
2673 79703.890625
2674 79739.890625
2675 79775.890625
2676 79811.890625
2677 79849.890625
2678 79885.890625
2679 79921.890625
2680 79957.890625
2681 79995.890625
2682 80031.890625
2683 80067.890625
2684 80103.890625
2685 80139.890625
2686 80177.890625
2687 80213.890625
2688 80249.890625
2689 80285.890625
2690 80323.890625
2691 80359.890625
2692 80395.890625
2693 80431.890625
2694 80469.890625
2695 80505.890625
2696 80541.890625
2697 80577.890625
2698 80613.890625
2699 80651.890625
2700 80687.890625
2701 80723.890625
2702 80759.890625
2703 80797.890625
2704 80833.890625
2705 80869.890625
2706 80905.890625
2707 80943.890625
2708 80979.890625
2709 81015.890625
2710 81051.890625
2711 81089.890625
2712 81125.890625
2713 81161.890625
2714 81199.890625
2715 81235.890625
2716 81271.890625
2717 81307.890625
2718 81345.890625
2719 81381.890625
2720 81417.890625
2721 81455.890625
2722 81491.890625
2723 81527.890625
2724 81563.890625
2725 81601.890625
2726 81637.890625
2727 81673.890625
2728 81709.890625
2729 81745.890625
2730 81781.890625
2731 81819.890625
2732 81855.890625
2733 81891.890625
2734 81927.890625
2735 81963.890625
2736 81999.890625
2737 82035.890625
2738 82071.890625
2739 82107.890625
2740 82203.8984375
2741 82335.8984375
2742 82465.8984375
2743 82595.8984375
2744 82741.8984375
2745 82873.8984375
2746 83003.8984375
2747 83133.8984375
2748 83263.8984375
2749 83395.8984375
2750 83523.8984375
2751 83655.8984375
2752 83785.8984375
2753 83915.8984375
2754 84047.8984375
2755 84177.8984375
2756 84309.8984375
2757 84439.8984375
2758 84571.8984375
2759 84701.8984375
2760 84833.8984375
2761 84963.8984375
2762 85093.8984375
2763 85225.8984375
2764 85355.8984375
2765 85485.8984375
2766 85617.8984375
2767 85747.8984375
2768 85877.8984375
2769 86009.8984375
2770 86139.8984375
2771 86271.8984375
2772 86403.8984375
2773 86535.8984375
2774 86665.8984375
2775 86797.8984375
2776 86929.8984375
2777 87059.8984375
2778 87191.8984375
2779 87321.8984375
2780 87453.8984375
2781 87585.8984375
2782 87717.8984375
2783 87849.8984375
2784 87979.8984375
2785 88111.8984375
2786 88241.8984375
2787 88373.8984375
2788 88505.8984375
2789 88637.8984375
2790 88769.8984375
2791 88901.8984375
2792 89033.8984375
2793 89163.8984375
2794 89295.8984375
2795 89427.8984375
2796 89559.8984375
2797 89691.8984375
2798 89823.8984375
2799 89955.8984375
2800 90087.8984375
2801 90217.8984375
2802 90349.8984375
2803 90481.8984375
2804 90613.8984375
2805 90745.8984375
2806 90877.8984375
2807 91009.8984375
2808 91141.8984375
2809 91271.8984375
2810 91403.8984375
2811 91535.8984375
2812 91667.8984375
2813 91799.8984375
2814 91931.8984375
2815 92063.8984375
2816 92195.8984375
2817 92329.8984375
2818 92461.8984375
2819 92593.8984375
2820 92725.8984375
2821 92857.8984375
2822 92989.8984375
2823 93121.8984375
2824 93253.8984375
2825 93387.8984375
2826 93517.8984375
2827 93651.8984375
2828 93783.8984375
2829 93913.8984375
2830 94045.8984375
2831 94177.8984375
2832 94311.8984375
2833 94443.8984375
2834 94575.8984375
2835 94707.8984375
2836 94839.8984375
2837 94971.8984375
2838 95103.8984375
2839 95235.8984375
2840 95367.8984375
2841 95499.8984375
2842 95631.8984375
2843 95763.8984375
2844 95895.8984375
2845 96027.8984375
2846 96159.8984375
2847 96291.8984375
2848 96423.8984375
2849 96555.8984375
2850 96687.8984375
2851 96819.8984375
2852 96951.8984375
2853 97083.8984375
2854 97215.8984375
2855 97349.8984375
2856 97479.8984375
2857 97611.8984375
2858 97743.8984375
2859 97875.8984375
2860 98009.8984375
2861 98141.8984375
2862 98273.8984375
2863 98405.8984375
2864 98539.8984375
2865 98671.8984375
2866 98805.8984375
2867 98937.8984375
2868 99069.8984375
2869 99201.8984375
2870 99335.8984375
2871 99465.8984375
2872 99599.8984375
2873 99731.8984375
2874 99863.8984375
2875 99995.8984375
2876 100127.8984375
2877 100261.8984375
2878 100393.8984375
2879 100525.8984375
2880 100657.8984375
2881 100791.8984375
2882 100923.8984375
2883 101055.8984375
2884 101187.8984375
2885 101319.8984375
2886 101451.8984375
2887 101585.8984375
2888 101717.8984375
2889 101849.8984375
2890 101981.8984375
2891 102113.8984375
2892 102247.8984375
2893 102379.8984375
2894 102511.8984375
2895 102643.8984375
2896 102777.8984375
2897 102909.8984375
2898 103041.8984375
2899 103173.8984375
2900 103305.8984375
2901 103437.8984375
2902 103569.8984375
2903 103703.8984375
2904 103835.8984375
2905 103967.8984375
2906 104101.8984375
2907 104233.8984375
2908 104365.8984375
2909 104497.8984375
2910 104629.8984375
2911 104763.8984375
2912 104895.8984375
2913 105027.8984375
2914 105161.8984375
2915 105293.8984375
2916 105425.8984375
2917 105557.8984375
2918 105691.8984375
2919 105823.8984375
2920 105955.8984375
2921 106089.8984375
2922 106221.8984375
2923 106353.8984375
2924 106487.8984375
2925 106619.8984375
2926 106751.8984375
2927 106883.8984375
2928 107015.8984375
2929 107149.8984375
2930 107281.8984375
2931 107413.8984375
2932 107545.8984375
2933 107677.8984375
2934 107811.8984375
2935 107945.8984375
2936 108077.8984375
2937 108209.8984375
2938 108343.8984375
2939 108475.8984375
2940 108609.8984375
2941 108741.8984375
2942 108873.8984375
2943 109007.8984375
2944 109139.8984375
2945 109271.8984375
2946 109405.8984375
2947 109537.8984375
2948 109671.8984375
2949 109803.8984375
2950 109935.8984375
2951 110069.8984375
2952 110201.8984375
2953 110335.8984375
2954 110467.8984375
2955 110599.8984375
2956 110733.8984375
2957 110865.8984375
2958 110999.8984375
2959 111133.8984375
2960 111265.8984375
2961 111399.8984375
2962 111531.8984375
2963 111665.8984375
2964 111799.8984375
2965 111931.8984375
2966 112065.8984375
2967 112197.8984375
2968 112331.8984375
2969 112463.8984375
2970 112597.8984375
2971 112731.8984375
2972 112863.8984375
2973 112997.8984375
2974 113131.8984375
2975 113263.8984375
2976 113397.8984375
2977 113531.8984375
2978 113663.8984375
2979 113797.8984375
2980 113931.8984375
2981 114065.8984375
2982 114197.8984375
2983 114331.8984375
2984 114463.8984375
2985 114597.8984375
2986 114731.8984375
2987 114863.8984375
2988 116457.90625
2989 118397.90625
2990 120339.90625
2991 122279.90625
2992 124225.90625
2993 126165.90625
2994 128111.90625
2995 130053.90625
2996 132001.90625
2997 133955.90625
2998 135919.90625
2999 137889.90625
3000 139859.90625
3001 141833.90625
3002 143807.90625
3003 145781.90625
3004 147769.9140625
3005 149745.9140625
3006 151727.9140625
3007 153709.9140625
3008 155693.9140625
3009 157679.9140625
3010 159659.9140625
3011 161645.9140625
3012 163631.9140625
3013 165625.9140625
3014 167609.9140625
3015 169589.9140625
3016 171573.9140625
3017 173561.9140625
3018 175553.9140625
3019 177547.9140625
3020 179545.9140625
3021 181551.921875
3022 183571.921875
3023 185591.921875
3024 187617.921875
3025 189621.921875
3026 191625.921875
3027 193643.921875
3028 195653.921875
3029 197669.921875
3030 199689.921875
3031 201711.921875
3032 203717.921875
3033 205731.921875
3034 207763.921875
3035 209797.921875
3036 211837.921875
3037 213192.4921875
3038 213192.4921875
3039 213192.4921875
3040 213192.4921875
3041 213192.4921875
3042 213192.4921875
3043 213192.4921875
3044 213192.4921875
3045 213192.4921875
3046 213192.4921875
3047 213192.4921875
3048 213192.4921875
3049 213192.4921875
3050 213192.4921875
3051 213192.4921875
3052 213192.4921875
3053 213192.4921875
3054 213192.4921875
3055 213192.4921875
3056 213192.4921875
3057 213192.4921875
3058 213192.4921875
3059 213192.4921875
3060 213192.4921875
3061 213192.4921875
3062 213192.4921875
3063 213192.4921875
3064 213192.4921875
3065 213192.4921875
3066 213192.4921875
3067 213192.4921875
3068 213192.4921875
3069 213192.4921875
3070 213192.4921875
3071 213192.4921875
3072 213192.4921875
3073 213192.4921875
3074 213192.4921875
3075 213192.4921875
3076 213192.4921875
3077 213192.4921875
3078 213192.4921875
3079 213192.4921875
3080 213192.4921875
3081 213192.4921875
3082 213192.4921875
3083 213192.4921875
3084 180543.921875
3085 180695.921875
3086 180847.921875
3087 180999.921875
3088 181151.921875
3089 181301.921875
3090 181455.921875
3091 181607.921875
3092 181759.921875
3093 181909.921875
3094 182061.921875
3095 182215.921875
3096 182365.921875
3097 182517.921875
3098 182669.921875
3099 182821.921875
3100 182971.921875
3101 183123.921875
3102 183275.921875
3103 183427.921875
3104 183579.921875
3105 183729.921875
3106 183881.921875
3107 184035.921875
3108 184187.921875
3109 184339.921875
3110 184491.921875
3111 184643.921875
3112 184795.921875
3113 184947.921875
3114 185099.921875
3115 185251.921875
3116 185403.921875
3117 185555.921875
3118 185707.921875
3119 185859.921875
3120 186011.921875
3121 186163.921875
3122 186315.921875
3123 186467.921875
3124 186619.921875
3125 186771.921875
3126 186923.921875
3127 187075.921875
3128 187227.921875
3129 187379.921875
3130 187531.921875
3131 187683.921875
3132 187837.921875
3133 187989.921875
3134 188141.921875
3135 188293.921875
3136 188445.921875
3137 188599.921875
3138 188753.921875
3139 188907.921875
3140 189059.921875
3141 189211.921875
3142 189363.921875
3143 189515.921875
3144 189669.921875
3145 189823.921875
3146 189975.921875
3147 190129.921875
3148 190281.921875
3149 190433.921875
3150 190585.921875
3151 190739.921875
3152 190891.921875
3153 191043.921875
3154 191195.921875
3155 191349.921875
3156 191501.921875
3157 191655.921875
3158 191807.921875
3159 191959.921875
3160 192111.921875
3161 192265.921875
3162 192417.921875
3163 192571.921875
3164 192723.921875
3165 192877.921875
3166 193029.921875
3167 193183.921875
3168 193335.921875
3169 193489.921875
3170 193643.921875
3171 193795.921875
3172 193949.921875
3173 194103.921875
3174 194255.921875
3175 194409.921875
3176 194677.921875
3177 194829.921875
3178 194983.921875
3179 195137.921875
3180 195289.921875
3181 195441.921875
3182 195595.921875
3183 195747.921875
3184 195899.921875
3185 196051.921875
3186 196205.921875
3187 196357.921875
3188 196509.921875
3189 196661.921875
3190 196815.921875
3191 196967.921875
3192 197119.921875
3193 197273.921875
3194 197425.921875
3195 197579.921875
3196 197731.921875
3197 197885.921875
3198 198037.921875
3199 198189.921875
3200 198343.921875
3201 198495.921875
3202 198649.921875
3203 198801.921875
3204 198955.921875
3205 199107.921875
3206 199261.921875
3207 199413.921875
3208 199567.921875
3209 199719.921875
3210 199871.921875
3211 200025.921875
3212 200179.921875
3213 200331.921875
3214 200485.921875
3215 200639.921875
3216 200791.921875
3217 200945.921875
3218 201099.921875
3219 201251.921875
3220 201405.921875
3221 201559.921875
3222 201711.921875
3223 201865.921875
3224 202017.921875
3225 202171.921875
3226 202325.921875
3227 202479.921875
3228 202633.921875
3229 202787.921875
3230 202941.921875
3231 203095.921875
3232 203251.921875
3233 203405.921875
3234 203559.921875
3235 203713.921875
3236 203867.921875
3237 204019.921875
3238 204173.921875
3239 204327.921875
3240 204481.921875
3241 204635.921875
3242 204789.921875
3243 204943.921875
3244 205097.921875
3245 205251.921875
3246 205403.921875
3247 205557.921875
3248 205711.921875
3249 205865.921875
3250 206019.921875
3251 206173.921875
3252 206327.921875
3253 206479.921875
3254 206633.921875
3255 206787.921875
3256 206943.921875
3257 207097.921875
3258 207251.921875
3259 207405.921875
3260 207559.921875
3261 207713.921875
3262 207865.921875
3263 208019.921875
3264 208175.921875
3265 208329.921875
3266 208483.921875
3267 208637.921875
3268 208791.921875
3269 208945.921875
3270 209099.921875
3271 209253.921875
3272 209405.921875
3273 209559.921875
3274 209713.921875
3275 209867.921875
3276 210021.921875
3277 210175.921875
3278 210327.921875
3279 210481.921875
3280 210635.921875
3281 210789.921875
3282 210943.921875
3283 211097.921875
3284 211251.921875
3285 211405.921875
3286 211557.921875
3287 211711.921875
3288 211865.921875
3289 212017.921875
3290 212171.921875
3291 212325.921875
3292 212479.921875
3293 212633.921875
3294 212789.921875
3295 212941.921875
3296 213095.921875
3297 213937.9296875
3298 215953.9296875
3299 217959.9296875
3300 219963.9296875
3301 221971.9296875
3302 223973.9296875
3303 225995.9296875
3304 228007.9296875
3305 230017.9296875
3306 232029.9296875
3307 234045.9296875
3308 236055.9296875
3309 238073.9296875
3310 240091.9296875
3311 242105.9296875
3312 244121.9296875
3313 227214.5390625
3314 204.609375
};
\addlegendentry{\Huge PyPtychoSTEM}
\addplot [ultra thick, color1]
table {%
0 9.1875
1 43.61328125
2 66.10546875
3 93.66796875
4 104.16796875
5 141.44921875
6 175.5625
7 190.125
8 278.06640625
9 2148.30859375
10 3590.7578125
11 3914.94140625
12 6064.8359375
13 6536.04296875
14 8256.37890625
15 12755.203125
16 12807.4296875
17 13425.40234375
18 13721.85546875
19 17703.55859375
20 25177
21 27924.84375
22 31682.55859375
23 32052.31640625
24 32285.6796875
25 32336.57421875
26 32407.5625
27 32474.2890625
28 32515.828125
29 32598.546875
30 32648.59765625
31 32739.8984375
32 32824.24609375
33 32870.92578125
34 32965.93359375
35 32998.078125
36 33102.4921875
37 33135.6953125
38 33231.28125
39 33272.8359375
40 33363.3359375
41 33429.234375
42 33526.65234375
43 33596.6328125
44 33663.28125
45 33745.875
46 33796.55859375
47 33895.41796875
48 33941.453125
49 34045.44140625
50 34120.81640625
51 34207.6328125
52 34319.51953125
53 34443.265625
54 34501.1875
55 34592.125
56 34708.11328125
57 34770.5078125
58 34872.90625
59 34981.35546875
60 35081.1953125
61 35157.9609375
62 35253.51171875
63 35344.296875
64 35422.87890625
65 35526.046875
66 35624.125
67 35727.93359375
68 35819.65625
69 35901.8359375
70 36018.87109375
71 36117.5625
72 36185.90625
73 36272.546875
74 36354.984375
75 36455.01953125
76 36562.43359375
77 36685.98046875
78 36757.96484375
79 36857.70703125
80 36965.07421875
81 37072.94140625
82 37136.234375
83 37232.8203125
84 37313.12890625
85 37401.0703125
86 37496.55859375
87 37624.859375
88 37727.5234375
89 37824.27734375
90 37916.46875
91 38008.80078125
92 38096.88671875
93 38203.71875
94 38287.7421875
95 38378.40234375
96 38469.61328125
97 38553.40234375
98 38661.12890625
99 38765.015625
100 38857.48828125
101 38949.38671875
102 39036.70703125
103 39103.51953125
104 39190.95703125
105 39270.22265625
106 39350.9453125
107 39433.84375
108 39286.15625
109 36704.17578125
110 34975.59375
111 33938.89453125
112 33320.07421875
113 32716.65234375
114 32774.234375
115 32848.1640625
116 32911.09375
117 32977.30859375
118 33039.32421875
119 33114.63671875
120 33218.49609375
121 33292.3046875
122 33378.42578125
123 33468.45703125
124 33552.84375
125 33621.50390625
126 33687.01171875
127 33752.75390625
128 33844.58984375
129 33942.59765625
130 34019.1484375
131 34089.37890625
132 34151.1953125
133 34230.2578125
134 34309.6953125
135 34375.390625
136 34470.57421875
137 34566.33203125
138 34636.8984375
139 34723.80078125
140 34810.29296875
141 34902.21875
142 35003.25
143 35114.828125
144 35210.67578125
145 35293.375
146 35385.11328125
147 35466.609375
148 35533.90234375
149 35604.16796875
150 35671.05078125
151 35758.30859375
152 35816.09765625
153 35902.4921875
154 35949.8828125
155 36049.05859375
156 36103.21875
157 36194.05078125
158 36264.73046875
159 36348.36328125
160 36460.60546875
161 36545.96484375
162 36633.00390625
163 36723.6953125
164 36778.64453125
165 36874.16015625
166 36988.953125
167 37105.3125
168 37202.8125
169 37290.07421875
170 37380.8046875
171 37451.140625
172 37569.98046875
173 37648.80859375
174 37715.8828125
175 37836.01171875
176 37932.4609375
177 38032.3515625
178 38107.66015625
179 38228.07421875
180 38302.51953125
181 38372.96484375
182 38455.78515625
183 38530.609375
184 38613.8203125
185 38693.77734375
186 38764.91015625
187 38843.27734375
188 38921.56640625
189 39008.1171875
190 39100.31640625
191 39175.859375
192 39279.625
193 39371.62890625
194 39480.78515625
195 39577.0234375
196 39449.94921875
197 38652.0234375
198 36690.47265625
199 36060.23046875
200 34525.5
201 33647.7109375
202 32766.27734375
203 32782.66015625
204 32794.9765625
205 32815.7265625
206 32824.109375
207 32845.10546875
208 32857.3046875
209 32877.76171875
210 32890.078125
211 32910.88671875
212 32923.41015625
213 32944.4296875
214 32956.6875
215 32974.1484375
216 32990.84765625
217 33007.0546875
218 33019.56640625
219 33036.07421875
220 33048.875
221 33069.48828125
222 33083
223 33103.8203125
224 33116.4296875
225 33136.30859375
226 33148.68359375
227 33165.0625
228 33181.55078125
229 33194.32421875
230 33211.20703125
231 33227.75
232 33244.25
233 33262.859375
234 33279.2421875
235 33295.92578125
236 33312.3671875
237 33325.1953125
238 33345.78515625
239 33354.2890625
240 33378.921875
241 33387.3671875
242 33408.953125
243 33422.26171875
244 33442.7109375
245 33451.359375
246 33476.25
247 33480.375
248 33509.19140625
249 33513.31640625
250 33542.796875
251 33547.3671875
252 33576.1328125
253 33580.87890625
254 33609.94921875
255 33614.07421875
256 33643.2421875
257 33647.62109375
258 33676.6328125
259 33680.95703125
260 33710.0859375
261 33714.46875
262 33731.42578125
263 33748.18359375
264 33764.625
265 33781.5234375
266 33798.24609375
267 33814.74609375
268 33831.12890625
269 33847.82421875
270 33864.52734375
271 33882.21484375
272 33898.94921875
273 33915.2734375
274 33931.9140625
275 33948.35546875
276 33964.9921875
277 33981.6328125
278 33998.015625
279 34014.515625
280 34031.6796875
281 34048.12109375
282 34056.51171875
283 34081.45703125
284 34089.90625
285 34114.9765625
286 34123.44921875
287 34148.5390625
288 34156.984375
289 34177.94140625
290 34190.45703125
291 34211.96875
292 34220.359375
293 34245.44921875
294 34253.69921875
295 34278.6484375
296 34287.00390625
297 34312.1484375
298 34320.33984375
299 34345.640625
300 34354.03125
301 34379.30078125
302 34387.75
303 34412.32421875
304 34420.83203125
305 34445.5234375
306 34454.2265625
307 34479.6171875
308 34487.69140625
309 34286.13671875
310 34072.21484375
311 33178.59765625
312 12589.7734375
313 891.11328125
314 891.11328125
315 891.11328125
316 891.11328125
317 361.546875
};
\addlegendentry{\Huge LiveWDD}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1,at={(1.0,0.0)},
 anchor=south east, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
ymode=log,
%xmode=log,
title= \Huge (d),%{(1024, 1024, 128, 128)},
x grid style={white!69.0196078431373!black},
xlabel=\Huge {Samples/0.2s},
xmajorgrids,
xmin=-484.7, xmax=6000,%10178.7,
xticklabels = {0, 2000, 4000, 6000},
xtick = {0, 2000, 4000, 6000},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=500000,
ytick style={color=black}
]
\begin{comment}
\addplot [ultra thick, color0]
table {%
0 9.12890625
1 32.53125
2 55.3515625
3 65.53125
4 77.71875
5 96.65625
6 105.10546875
7 107.15625
8 145.875
9 176.6171875
10 183.0546875
11 191.40234375
12 382.13671875
13 1448.13671875
14 2594.13671875
15 3754.13671875
16 5020.13671875
17 6294.13671875
18 7522.13671875
19 8826.13671875
20 10162.13671875
21 11504.13671875
22 12816.13671875
23 14136.13671875
24 15518.13671875
25 16904.13671875
26 18284.13671875
27 19670.13671875
28 21068.13671875
29 22438.13671875
30 23832.13671875
31 25210.13671875
32 26632.13671875
33 28042.13671875
34 29462.13671875
35 30858.13671875
36 32274.13671875
37 33696.13671875
38 35094.13671875
39 36510.13671875
40 37898.13671875
41 39322.13671875
42 40756.13671875
43 42200.13671875
44 43634.13671875
45 45068.13671875
46 46510.13671875
47 47928.13671875
48 49362.13671875
49 50788.13671875
50 52252.13671875
51 53692.13671875
52 55158.13671875
53 56608.13671875
54 58068.13671875
55 59522.13671875
56 60992.13671875
57 62438.13671875
58 63890.13671875
59 65356.13671875
60 65732.859375
61 65732.859375
62 65732.859375
63 65732.859375
64 65732.859375
65 65732.859375
66 65732.859375
67 65732.859375
68 65732.859375
69 65732.859375
70 65732.859375
71 67099.08984375
72 70513.08984375
73 73923.08984375
74 77349.08984375
75 80771.08984375
76 84187.08984375
77 87629.08984375
78 91083.08984375
79 94523.08984375
80 97979.08984375
81 101427.08984375
82 104885.08984375
83 108345.08984375
84 111815.08984375
85 115269.08984375
86 118727.08984375
87 122201.08984375
88 125663.08984375
89 129127.08984375
90 132595.08984375
91 136065.08984375
92 139541.08984375
93 143017.08984375
94 146505.08984375
95 150021.08984375
96 153535.08984375
97 157047.08984375
98 160557.08984375
99 164069.08984375
100 167583.08984375
101 171115.08984375
102 174651.08984375
103 178165.08984375
104 181669.08984375
105 188503.08984375
106 192005.08984375
107 195503.08984375
108 196815.4921875
109 196835.046875
110 196807.4921875
111 196817.4921875
112 196835.046875
113 196805.4921875
114 196813.4921875
115 196819.01171875
116 196835.046875
117 196835.046875
118 196805.4921875
119 196811.4921875
120 196818.49609375
121 196835.046875
122 196807.4921875
123 196817.4921875
124 196835.046875
125 196807.4921875
126 196815.4921875
127 196819.01171875
128 196823.52734375
129 196835.046875
130 196805.4921875
131 196809.4921875
132 196815.4921875
133 196821.52734375
134 196835.046875
135 196807.4921875
136 196815.4921875
137 196835.046875
138 196835.046875
139 196807.4921875
140 196815.4921875
141 196821.52734375
142 196835.046875
143 196805.4921875
144 196813.4921875
145 196817.98046875
146 196831.52734375
147 196835.046875
148 196805.4921875
149 196811.4921875
150 196817.4921875
151 196831.52734375
152 196835.046875
153 196805.4921875
154 196811.4921875
155 196817.4921875
156 196833.52734375
157 196835.046875
158 196805.4921875
159 196811.4921875
160 196817.4921875
161 196835.046875
162 196835.046875
163 196807.4921875
164 196817.4921875
165 196835.046875
166 196809.4921875
167 196817.4921875
168 196835.046875
169 196809.4921875
170 196817.72265625
171 196835.046875
172 196807.4921875
173 196815.4921875
174 196827.52734375
175 196835.046875
176 196807.4921875
177 196815.4921875
178 196829.52734375
179 196835.046875
180 196807.4921875
181 196813.4921875
182 196823.52734375
183 196835.046875
184 196807.4921875
185 196815.4921875
186 196829.52734375
187 196835.046875
188 196807.4921875
189 196815.4921875
190 196835.046875
191 196835.046875
192 196807.4921875
193 196815.4921875
194 196825.52734375
195 196835.046875
196 196807.4921875
197 196813.4921875
198 196819.01171875
199 196835.046875
200 196835.046875
201 196807.4921875
202 196815.4921875
203 196833.52734375
204 196835.046875
205 196807.4921875
206 196813.4921875
207 196817.4921875
208 196829.52734375
209 196835.046875
210 196805.4921875
211 196811.4921875
212 196817.4921875
213 196835.046875
214 196805.4921875
215 196813.4921875
216 196819.01171875
217 196835.046875
218 196835.046875
219 196809.4921875
220 196817.4921875
221 196835.046875
222 196835.046875
223 196807.4921875
224 196815.4921875
225 196834.015625
226 196835.046875
227 196809.4921875
228 196817.4921875
229 196835.046875
230 196835.046875
231 196807.4921875
232 196817.4921875
233 196835.046875
234 196807.4921875
235 196813.4921875
236 196819.01171875
237 196835.046875
238 196835.046875
239 196807.4921875
240 196813.4921875
241 196825.52734375
242 196835.046875
243 196807.4921875
244 196815.4921875
245 196819.01171875
246 196834.7890625
247 196805.4921875
248 196811.4921875
249 196818.75390625
250 196835.046875
251 196809.4921875
252 196818.23828125
253 196835.046875
254 196807.4921875
255 196815.4921875
256 196825.52734375
257 196835.046875
258 196807.4921875
259 196815.4921875
260 196825.52734375
261 196835.046875
262 196807.4921875
263 196813.4921875
264 196819.01171875
265 196833.52734375
266 196835.046875
267 196807.4921875
268 196813.4921875
269 196819.01171875
270 196835.046875
271 196835.046875
272 196807.4921875
273 196813.4921875
274 196825.52734375
275 196835.046875
276 196807.4921875
277 196815.4921875
278 196835.046875
279 196811.4921875
280 196829.52734375
281 196805.4921875
282 196817.4921875
283 196835.046875
284 196809.4921875
285 196817.72265625
286 196835.046875
287 196809.4921875
288 196817.4921875
289 196835.046875
290 196807.4921875
291 196817.4921875
292 196835.046875
293 196811.4921875
294 196821.52734375
295 196803.23828125
296 196813.4921875
297 196829.52734375
298 196835.046875
299 196807.4921875
300 196813.4921875
301 196819.26953125
302 196835.046875
303 196807.4921875
304 196815.4921875
305 196834.53125
306 196805.4921875
307 196815.4921875
308 196835.046875
309 196835.046875
310 196807.4921875
311 196815.4921875
312 196831.52734375
313 196835.046875
314 196807.4921875
315 196817.4921875
316 196835.046875
317 196835.046875
318 196807.4921875
319 196815.4921875
320 196823.52734375
321 196835.046875
322 196807.4921875
323 196813.4921875
324 196819.01171875
325 196835.046875
326 196835.046875
327 196807.4921875
328 196817.4921875
329 196835.046875
330 196835.046875
331 196807.4921875
332 196815.4921875
333 196835.046875
334 196811.55859375
335 196827.59375
336 196805.55859375
337 196817.55859375
338 196835.11328125
339 196811.55859375
340 196818.5625
341 196835.11328125
342 196809.55859375
343 196817.55859375
344 196835.11328125
345 196835.11328125
346 196807.55859375
347 196817.7890625
348 196835.11328125
349 196809.55859375
350 196821.59375
351 196835.11328125
352 196809.55859375
353 196817.55859375
354 196831.59375
355 196835.11328125
356 196807.55859375
357 196813.55859375
358 196819.078125
359 196835.11328125
360 196835.11328125
361 196809.55859375
362 196819.078125
363 196835.11328125
364 196809.55859375
365 196819.078125
366 196835.11328125
367 196807.55859375
368 196815.55859375
369 196831.59375
370 196835.11328125
371 196807.55859375
372 196815.55859375
373 196831.59375
374 196835.11328125
375 196807.55859375
376 196815.55859375
377 196835.11328125
378 196835.11328125
379 196807.55859375
380 196815.55859375
381 196834.85546875
382 196835.11328125
383 196809.55859375
384 196817.55859375
385 196835.11328125
386 196835.11328125
387 196807.55859375
388 196813.55859375
389 196829.59375
390 196805.55859375
391 196815.55859375
392 196835.11328125
393 196809.55859375
394 196819.078125
395 196835.11328125
396 196809.55859375
397 196817.7890625
398 196835.11328125
399 196809.55859375
400 196817.55859375
401 196835.11328125
402 196807.55859375
403 196817.55859375
404 196835.11328125
405 196809.55859375
406 196818.8203125
407 196835.11328125
408 196809.55859375
409 196817.55859375
410 196835.11328125
411 196835.11328125
412 196805.55859375
413 196813.55859375
414 196819.078125
415 196835.11328125
416 196835.11328125
417 196807.55859375
418 196817.55859375
419 196835.11328125
420 196809.55859375
421 196817.7890625
422 196835.11328125
423 196835.11328125
424 196807.55859375
425 196813.55859375
426 196825.59375
427 196835.11328125
428 196807.55859375
429 196813.55859375
430 196818.8203125
431 196835.11328125
432 196835.11328125
433 196807.55859375
434 196813.55859375
435 196818.8203125
436 196835.11328125
437 196835.11328125
438 196807.55859375
439 196815.55859375
440 196827.59375
441 196835.11328125
442 196807.55859375
443 196815.55859375
444 196823.59375
445 196835.11328125
446 196809.55859375
447 196819.078125
448 196835.11328125
449 196811.55859375
450 196827.59375
451 196805.55859375
452 196815.55859375
453 196835.11328125
454 196809.55859375
455 196817.55859375
456 196835.11328125
457 196807.55859375
458 196817.55859375
459 196835.11328125
460 196811.55859375
461 196819.078125
462 196835.11328125
463 196811.55859375
464 196819.078125
465 196835.11328125
466 196807.55859375
467 196813.55859375
468 196819.078125
469 196835.11328125
470 196835.11328125
471 196807.55859375
472 196815.55859375
473 196834.33984375
474 196805.55859375
475 196815.55859375
476 196835.11328125
477 196809.55859375
478 196817.55859375
479 196835.11328125
480 196805.55859375
481 196813.55859375
482 196825.59375
483 196835.11328125
484 196807.55859375
485 196815.55859375
486 196829.59375
487 196835.11328125
488 196805.55859375
489 196813.55859375
490 196821.59375
491 196835.11328125
492 196805.55859375
493 196813.55859375
494 196825.59375
495 196835.11328125
496 196807.55859375
497 196815.55859375
498 196831.59375
499 196835.11328125
500 196807.55859375
501 196817.55859375
502 196835.11328125
503 196811.55859375
504 196827.59375
505 196805.55859375
506 196817.55859375
507 196835.11328125
508 196809.55859375
509 196819.078125
510 196835.11328125
511 196809.55859375
512 196818.3046875
513 196835.11328125
514 196807.55859375
515 196817.7890625
516 196835.11328125
517 196809.55859375
518 196819.078125
519 196835.11328125
520 196809.55859375
521 196817.7890625
522 196835.11328125
523 196835.11328125
524 196807.55859375
525 196813.55859375
526 196821.59375
527 196835.11328125
528 196807.55859375
529 196815.55859375
530 196835.11328125
531 196809.55859375
532 196819.078125
533 196835.11328125
534 196807.55859375
535 196817.55859375
536 196833.59375
537 196835.11328125
538 196807.55859375
539 196815.55859375
540 196835.11328125
541 196835.11328125
542 196807.55859375
543 196815.55859375
544 196823.59375
545 196835.11328125
546 196807.55859375
547 196817.55859375
548 196835.11328125
549 196807.55859375
550 196817.55859375
551 196835.11328125
552 196809.55859375
553 196817.7890625
554 196835.11328125
555 196807.55859375
556 196817.55859375
557 196835.11328125
558 196807.62109375
559 196815.62109375
560 196835.17578125
561 196835.17578125
562 196807.62109375
563 196815.62109375
564 196829.65625
565 196835.17578125
566 196807.62109375
567 196815.62109375
568 196831.65625
569 196835.17578125
570 196807.62109375
571 196815.62109375
572 196835.17578125
573 196809.62109375
574 196819.140625
575 196835.17578125
576 196809.62109375
577 196817.62109375
578 196835.17578125
579 196835.17578125
580 196807.62109375
581 196815.62109375
582 196831.65625
583 196835.17578125
584 196809.62109375
585 196817.8515625
586 196835.17578125
587 196809.62109375
588 196819.140625
589 196835.17578125
590 196807.62109375
591 196813.62109375
592 196825.65625
593 196835.17578125
594 196807.62109375
595 196815.62109375
596 196834.66015625
597 196835.17578125
598 196809.62109375
599 196817.62109375
600 196835.17578125
601 196809.62109375
602 196817.62109375
603 196835.17578125
604 196809.62109375
605 196818.109375
606 196835.17578125
607 196809.62109375
608 196818.109375
609 196835.17578125
610 196809.62109375
611 196817.8515625
612 196835.17578125
613 196807.62109375
614 196817.62109375
615 196835.17578125
616 196807.62109375
617 196815.62109375
618 196835.17578125
619 196835.17578125
620 196807.62109375
621 196815.62109375
622 196835.17578125
623 196835.17578125
624 196807.62109375
625 196815.62109375
626 196835.17578125
627 196803.62109375
628 196813.62109375
629 196835.17578125
630 196803.3671875
631 196813.62109375
632 196821.65625
633 196835.17578125
634 196807.62109375
635 196815.62109375
636 196827.65625
637 196835.17578125
638 196809.62109375
639 196817.62109375
640 196835.17578125
641 196809.62109375
642 196819.140625
643 196835.17578125
644 196807.62109375
645 196817.62109375
646 196835.17578125
647 196835.17578125
648 196807.62109375
649 196815.62109375
650 196835.17578125
651 196835.17578125
652 196807.62109375
653 196815.62109375
654 196835.17578125
655 196807.62109375
656 196817.62109375
657 196835.17578125
658 196809.62109375
659 196818.3671875
660 196835.17578125
661 196809.62109375
662 196818.3671875
663 196835.17578125
664 196809.62109375
665 196818.8828125
666 196835.17578125
667 196809.62109375
668 196817.62109375
669 196835.17578125
670 196809.62109375
671 196817.62109375
672 196835.17578125
673 196807.62109375
674 196817.62109375
675 196835.17578125
676 196835.17578125
677 196807.62109375
678 196815.62109375
679 196833.65625
680 196835.17578125
681 196807.62109375
682 196817.62109375
683 196835.17578125
684 196807.62109375
685 196817.62109375
686 196835.17578125
687 196835.17578125
688 196807.62109375
689 196815.62109375
690 196835.17578125
691 196835.17578125
692 196807.62109375
693 196817.62109375
694 196835.17578125
695 196809.62109375
696 196818.3671875
697 196835.17578125
698 196807.62109375
699 196815.62109375
700 196833.65625
701 196835.17578125
702 196807.62109375
703 196815.62109375
704 196835.17578125
705 196807.62109375
706 196817.62109375
707 196835.17578125
708 196807.62109375
709 196817.62109375
710 196835.17578125
711 196807.62109375
712 196815.62109375
713 196829.65625
714 196803.62109375
715 196813.62109375
716 196831.65625
717 196805.62109375
718 196817.62109375
719 196835.17578125
720 196811.62109375
721 196833.65625
722 196807.62109375
723 196817.62109375
724 196835.17578125
725 196835.17578125
726 196807.62109375
727 196817.62109375
728 196835.17578125
729 196807.62109375
730 196817.62109375
731 196835.17578125
732 196835.17578125
733 196807.62109375
734 196817.62109375
735 196835.17578125
736 196835.17578125
737 196809.62109375
738 196817.62109375
739 196835.17578125
740 196807.62109375
741 196817.62109375
742 196835.17578125
743 196809.62109375
744 196817.62109375
745 196835.17578125
746 196807.62109375
747 196817.62109375
748 196835.17578125
749 196809.62109375
750 196819.140625
751 196835.17578125
752 196809.62109375
753 196817.8515625
754 196835.17578125
755 196807.62109375
756 196817.62109375
757 196835.17578125
758 196835.17578125
759 196809.62109375
760 196819.140625
761 196835.17578125
762 196809.62109375
763 196817.8515625
764 196835.17578125
765 196807.62109375
766 196815.62109375
767 196825.65625
768 196835.17578125
769 196807.62109375
770 196817.62109375
771 196835.17578125
772 196809.62109375
773 196818.109375
774 196835.17578125
775 196809.62109375
776 196818.109375
777 196835.17578125
778 196809.62109375
779 196823.71875
780 196805.68359375
781 196817.68359375
782 196835.23828125
783 196811.68359375
784 196835.23828125
785 196811.68359375
786 196823.71875
787 196805.68359375
788 196817.68359375
789 196835.23828125
790 196811.68359375
791 196823.71875
792 196805.68359375
793 196815.68359375
794 196835.23828125
795 196809.68359375
796 196819.203125
797 196835.23828125
798 196809.68359375
799 196819.203125
800 196835.23828125
801 196809.68359375
802 196815.68359375
803 196835.23828125
804 196835.23828125
805 196809.68359375
806 196818.4296875
807 196835.23828125
808 196809.68359375
809 196819.71875
810 196803.68359375
811 196813.68359375
812 196827.71875
813 196835.23828125
814 196809.68359375
815 196817.68359375
816 196835.23828125
817 196807.68359375
818 196815.68359375
819 196835.23828125
820 196835.23828125
821 196807.68359375
822 196817.68359375
823 196835.23828125
824 196835.23828125
825 196807.68359375
826 196817.68359375
827 196835.23828125
828 196807.68359375
829 196815.68359375
830 196833.71875
831 196805.68359375
832 196813.68359375
833 196835.23828125
834 196805.68359375
835 196818.171875
836 196835.23828125
837 196811.68359375
838 196827.71875
839 196807.68359375
840 196817.68359375
841 196835.23828125
842 196809.68359375
843 196819.4609375
844 196805.68359375
845 196815.68359375
846 196835.23828125
847 196809.68359375
848 196817.68359375
849 196835.23828125
850 196809.68359375
851 196819.203125
852 196835.23828125
853 196809.68359375
854 196818.9453125
855 196835.23828125
856 196809.68359375
857 196818.4296875
858 196835.23828125
859 196811.68359375
860 196819.4609375
861 196805.68359375
862 196815.68359375
863 196835.23828125
864 196805.68359375
865 196815.68359375
866 196835.23828125
867 196803.68359375
868 196813.68359375
869 196827.71875
870 196805.68359375
871 196815.68359375
872 196835.23828125
873 196805.68359375
874 196811.68359375
875 196818.6875
876 196835.23828125
877 196835.23828125
878 196807.68359375
879 196815.68359375
880 196835.23828125
881 196805.68359375
882 196815.68359375
883 196835.23828125
884 196835.23828125
885 196809.68359375
886 196819.203125
887 196835.23828125
888 196809.68359375
889 196827.71875
890 196807.68359375
891 196818.6875
892 196835.23828125
893 196811.68359375
894 196831.71875
895 196807.68359375
896 196817.68359375
897 196835.23828125
898 196811.68359375
899 196829.71875
900 196807.68359375
901 196817.68359375
902 196835.23828125
903 196809.68359375
904 196818.171875
905 196835.23828125
906 196809.68359375
907 196819.203125
908 196835.23828125
909 196809.68359375
910 196823.71875
911 196805.68359375
912 196817.68359375
913 196835.23828125
914 196811.68359375
915 196819.203125
916 196835.23828125
917 196809.68359375
918 196819.203125
919 196835.23828125
920 196809.68359375
921 196818.9453125
922 196835.23828125
923 196809.68359375
924 196819.203125
925 196805.68359375
926 196815.68359375
927 196835.23828125
928 196809.68359375
929 196817.68359375
930 196835.23828125
931 196805.68359375
932 196813.68359375
933 196833.71875
934 196805.68359375
935 196815.68359375
936 196835.23828125
937 196809.68359375
938 196819.203125
939 196835.23828125
940 196811.68359375
941 196829.71875
942 196805.68359375
943 196813.68359375
944 196835.23828125
945 196803.4296875
946 196813.68359375
947 196835.23828125
948 196805.68359375
949 196815.68359375
950 196835.23828125
951 196835.23828125
952 196809.68359375
953 196818.4296875
954 196835.23828125
955 196809.68359375
956 196817.9140625
957 196835.23828125
958 196809.68359375
959 196818.6875
960 196835.23828125
961 196809.68359375
962 196819.203125
963 196835.23828125
964 196809.68359375
965 196818.9453125
966 196835.23828125
967 196811.68359375
968 196831.71875
969 196805.68359375
970 196815.68359375
971 196835.23828125
972 196811.68359375
973 196821.71875
974 196805.68359375
975 196815.68359375
976 196835.23828125
977 196807.68359375
978 196818.4296875
979 196835.23828125
980 196809.68359375
981 196819.203125
982 196835.23828125
983 196807.68359375
984 196815.68359375
985 196835.23828125
986 196835.23828125
987 196807.68359375
988 196817.68359375
989 196835.23828125
990 196809.68359375
991 196818.9453125
992 196835.23828125
993 196809.68359375
994 196818.171875
995 196835.23828125
996 196809.68359375
997 196823.71875
998 196807.74609375
999 196818.234375
1000 196835.30078125
1001 196813.74609375
1002 196835.30078125
1003 196813.74609375
1004 196835.30078125
1005 196809.74609375
1006 196825.78125
1007 196805.74609375
1008 196817.9765625
1009 196835.30078125
1010 196809.74609375
1011 196819.265625
1012 196835.30078125
1013 196811.74609375
1014 196821.78125
1015 196805.74609375
1016 196815.74609375
1017 196835.30078125
1018 196811.74609375
1019 196825.78125
1020 196805.74609375
1021 196817.74609375
1022 196835.30078125
1023 196811.74609375
1024 196821.78125
1025 196807.74609375
1026 196817.74609375
1027 196835.30078125
1028 196809.74609375
1029 196819.265625
1030 196835.30078125
1031 196809.74609375
1032 196819.5234375
1033 196803.74609375
1034 196813.74609375
1035 196825.78125
1036 196803.4921875
1037 196813.74609375
1038 196825.78125
1039 196835.30078125
1040 196807.74609375
1041 196817.74609375
1042 196835.30078125
1043 196807.74609375
1044 196817.74609375
1045 196835.30078125
1046 196809.74609375
1047 196817.74609375
1048 196835.30078125
1049 196809.74609375
1050 196819.265625
1051 196835.30078125
1052 196813.74609375
1053 196835.30078125
1054 196813.74609375
1055 196835.30078125
1056 196811.74609375
1057 196835.30078125
1058 196805.74609375
1059 196817.74609375
1060 196805.74609375
1061 196817.74609375
1062 196835.30078125
1063 196811.74609375
1064 196835.04296875
1065 196807.74609375
1066 196819.5234375
1067 196805.74609375
1068 196817.74609375
1069 196835.30078125
1070 196809.74609375
1071 196818.4921875
1072 196835.30078125
1073 196809.74609375
1074 196821.78125
1075 196805.74609375
1076 196815.74609375
1077 196835.30078125
1078 196811.74609375
1079 196833.78125
1080 196807.74609375
1081 196817.74609375
1082 196835.30078125
1083 196809.74609375
1084 196818.4921875
1085 196835.30078125
1086 196809.74609375
1087 196818.75
1088 196835.30078125
1089 196807.74609375
1090 196817.74609375
1091 196835.30078125
1092 196809.74609375
1093 196818.234375
1094 196835.30078125
1095 196807.74609375
1096 196817.74609375
1097 196835.30078125
1098 196809.74609375
1099 196819.265625
1100 196835.30078125
1101 196809.74609375
1102 196819.265625
1103 196835.30078125
1104 196811.74609375
1105 196835.30078125
1106 196813.74609375
1107 196835.30078125
1108 196811.74609375
1109 196835.30078125
1110 196809.74609375
1111 196819.0078125
1112 196835.30078125
1113 196811.74609375
1114 196819.265625
1115 196835.30078125
1116 196809.74609375
1117 196827.78125
1118 196807.74609375
1119 196819.265625
1120 196835.30078125
1121 196811.74609375
1122 196834.26953125
1123 196805.74609375
1124 196813.74609375
1125 196825.78125
1126 196835.30078125
1127 196807.74609375
1128 196817.74609375
1129 196835.30078125
1130 196811.74609375
1131 196833.78125
1132 196807.74609375
1133 196819.265625
1134 196835.30078125
1135 196811.74609375
1136 196827.78125
1137 196803.4921875
1138 196815.74609375
1139 196835.30078125
1140 196811.74609375
1141 196821.78125
1142 196803.74609375
1143 196813.74609375
1144 196825.78125
1145 196805.74609375
1146 196815.74609375
1147 196835.30078125
1148 196809.74609375
1149 196817.74609375
1150 196835.30078125
1151 196811.74609375
1152 196823.78125
1153 196805.74609375
1154 196815.74609375
1155 196835.30078125
1156 196809.74609375
1157 196823.78125
1158 196805.74609375
1159 196817.74609375
1160 196835.30078125
1161 196811.74609375
1162 196831.78125
1163 196807.74609375
1164 196819.265625
1165 196835.30078125
1166 196811.74609375
1167 196835.30078125
1168 196807.74609375
1169 196819.265625
1170 196835.30078125
1171 196809.74609375
1172 196819.265625
1173 196835.30078125
1174 196809.74609375
1175 196819.265625
1176 196835.30078125
1177 196811.74609375
1178 196831.78125
1179 196805.74609375
1180 196815.74609375
1181 196835.30078125
1182 196813.74609375
1183 196835.30078125
1184 196805.74609375
1185 196815.74609375
1186 196835.30078125
1187 196811.74609375
1188 196825.78125
1189 196805.74609375
1190 196815.74609375
1191 196835.30078125
1192 196811.74609375
1193 196821.78125
1194 196805.74609375
1195 196817.74609375
1196 196835.30078125
1197 196811.74609375
1198 196819.265625
1199 196835.30078125
1200 196807.74609375
1201 196817.74609375
1202 196835.30078125
1203 196809.74609375
1204 196823.78125
1205 196805.74609375
1206 196817.74609375
1207 196835.30078125
1208 196809.74609375
1209 196827.78125
1210 196807.74609375
1211 196818.4921875
1212 196835.36328125
1213 196811.80859375
1214 196829.84375
1215 196807.80859375
1216 196817.80859375
1217 196835.36328125
1218 196813.80859375
1219 196835.36328125
1220 196807.80859375
1221 196818.8125
1222 196835.36328125
1223 196811.80859375
1224 196833.84375
1225 196805.80859375
1226 196815.80859375
1227 196835.36328125
1228 196811.80859375
1229 196827.84375
1230 196805.80859375
1231 196818.0390625
1232 196835.36328125
1233 196811.80859375
1234 196827.84375
1235 196807.80859375
1236 196819.328125
1237 196835.36328125
1238 196811.80859375
1239 196823.84375
1240 196805.80859375
1241 196817.80859375
1242 196835.36328125
1243 196809.80859375
1244 196819.328125
1245 196835.36328125
1246 196811.80859375
1247 196833.84375
1248 196807.80859375
1249 196818.8125
1250 196835.36328125
1251 196809.80859375
1252 196817.80859375
1253 196835.36328125
1254 196809.80859375
1255 196818.296875
1256 196835.36328125
1257 196809.80859375
1258 196829.84375
1259 196805.80859375
1260 196817.80859375
1261 196835.36328125
1262 196811.80859375
1263 196834.33203125
1264 196807.80859375
1265 196817.80859375
1266 196835.36328125
1267 196811.80859375
1268 196829.84375
1269 196807.80859375
1270 196818.8125
1271 196835.36328125
1272 196811.80859375
1273 196835.36328125
1274 196807.80859375
1275 196819.0703125
1276 196835.36328125
1277 196811.80859375
1278 196833.84375
1279 196805.80859375
1280 196813.80859375
1281 196835.36328125
1282 196805.80859375
1283 196817.80859375
1284 196835.36328125
1285 196811.80859375
1286 196835.36328125
1287 196805.80859375
1288 196817.80859375
1289 196835.36328125
1290 196813.80859375
1291 196835.36328125
1292 196805.80859375
1293 196817.80859375
1294 196835.36328125
1295 196811.80859375
1296 196819.5859375
1297 196805.80859375
1298 196817.80859375
1299 196835.36328125
1300 196811.80859375
1301 196833.84375
1302 196807.80859375
1303 196818.5546875
1304 196835.36328125
1305 196809.80859375
1306 196818.5546875
1307 196835.36328125
1308 196809.80859375
1309 196819.0703125
1310 196835.36328125
1311 196811.80859375
1312 196834.84765625
1313 196805.80859375
1314 196817.80859375
1315 196835.36328125
1316 196811.80859375
1317 196835.36328125
1318 196807.80859375
1319 196818.8125
1320 196835.36328125
1321 196811.80859375
1322 196831.84375
1323 196807.80859375
1324 196819.328125
1325 196835.36328125
1326 196811.80859375
1327 196834.07421875
1328 196807.80859375
1329 196819.328125
1330 196835.36328125
1331 196811.80859375
1332 196827.84375
1333 196805.80859375
1334 196815.80859375
1335 196835.36328125
1336 196811.80859375
1337 196829.84375
1338 196807.80859375
1339 196819.328125
1340 196835.36328125
1341 196811.80859375
1342 196835.36328125
1343 196807.80859375
1344 196819.328125
1345 196835.36328125
1346 196811.80859375
1347 196829.84375
1348 196805.80859375
1349 196817.80859375
1350 196835.36328125
1351 196811.80859375
1352 196827.84375
1353 196807.80859375
1354 196818.8125
1355 196835.36328125
1356 196811.80859375
1357 196835.36328125
1358 196805.80859375
1359 196815.80859375
1360 196835.36328125
1361 196803.5546875
1362 196813.80859375
1363 196835.36328125
1364 196805.80859375
1365 196818.0390625
1366 196835.36328125
1367 196811.80859375
1368 196829.84375
1369 196807.80859375
1370 196818.296875
1371 196835.36328125
1372 196811.80859375
1373 196833.84375
1374 196805.80859375
1375 196817.80859375
1376 196835.36328125
1377 196811.80859375
1378 196835.36328125
1379 196811.80859375
1380 196835.36328125
1381 196807.80859375
1382 196819.328125
1383 196835.36328125
1384 196813.80859375
1385 196831.84375
1386 196805.80859375
1387 196815.80859375
1388 196835.36328125
1389 196811.80859375
1390 196827.84375
1391 196807.80859375
1392 196818.8125
1393 196835.36328125
1394 196811.80859375
1395 196833.84375
1396 196807.80859375
1397 196823.84375
1398 196805.80859375
1399 196819.328125
1400 196803.5546875
1401 196817.80859375
1402 196835.36328125
1403 196811.80859375
1404 196827.84375
1405 196805.80859375
1406 196815.80859375
1407 196835.36328125
1408 196811.80859375
1409 196827.84375
1410 196805.80859375
1411 196815.80859375
1412 196835.36328125
1413 196809.80859375
1414 196819.0703125
1415 196835.36328125
1416 196811.80859375
1417 196819.328125
1418 196835.36328125
1419 196811.80859375
1420 196829.84375
1421 196805.80859375
1422 196817.80859375
1423 196835.36328125
1424 196811.80859375
1425 196835.36328125
1426 196809.87109375
1427 196835.42578125
1428 196809.87109375
1429 196835.42578125
1430 196809.87109375
1431 196834.13671875
1432 196809.87109375
1433 196827.90625
1434 196807.87109375
1435 196823.90625
1436 196807.87109375
1437 196819.1328125
1438 196835.42578125
1439 196813.87109375
1440 196835.42578125
1441 196813.87109375
1442 196835.42578125
1443 196813.87109375
1444 196835.42578125
1445 196805.87109375
1446 196815.87109375
1447 196835.42578125
1448 196809.87109375
1449 196819.390625
1450 196835.42578125
1451 196811.87109375
1452 196835.42578125
1453 196807.87109375
1454 196823.90625
1455 196807.87109375
1456 196818.875
1457 196835.42578125
1458 196809.87109375
1459 196829.90625
1460 196807.87109375
1461 196818.6171875
1462 196835.42578125
1463 196809.87109375
1464 196819.390625
1465 196835.42578125
1466 196803.87109375
1467 196813.87109375
1468 196835.42578125
1469 196805.87109375
1470 196817.87109375
1471 196835.42578125
1472 196811.87109375
1473 196827.90625
1474 196805.87109375
1475 196817.87109375
1476 196835.42578125
1477 196811.87109375
1478 196835.42578125
1479 196815.87109375
1480 196835.42578125
1481 196813.87109375
1482 196835.42578125
1483 196815.87109375
1484 196835.42578125
1485 196811.87109375
1486 196831.90625
1487 196807.87109375
1488 196819.1328125
1489 196835.42578125
1490 196811.87109375
1491 196833.90625
1492 196809.87109375
1493 196829.90625
1494 196807.87109375
1495 196823.90625
1496 196807.87109375
1497 196817.87109375
1498 196835.42578125
1499 196809.87109375
1500 196819.390625
1501 196835.42578125
1502 196811.87109375
1503 196823.90625
1504 196807.87109375
1505 196821.90625
1506 196809.87109375
1507 196827.90625
1508 196807.87109375
1509 196819.1328125
1510 196835.42578125
1511 196809.87109375
1512 196823.90625
1513 196807.87109375
1514 196818.359375
1515 196835.42578125
1516 196809.87109375
1517 196819.390625
1518 196805.87109375
1519 196815.87109375
1520 196835.42578125
1521 196811.87109375
1522 196823.90625
1523 196807.87109375
1524 196818.359375
1525 196835.42578125
1526 196811.87109375
1527 196835.42578125
1528 196807.87109375
1529 196818.1015625
1530 196835.42578125
1531 196813.87109375
1532 196835.42578125
1533 196811.87109375
1534 196835.42578125
1535 196807.87109375
1536 196819.390625
1537 196835.42578125
1538 196811.87109375
1539 196827.90625
1540 196805.87109375
1541 196817.87109375
1542 196835.42578125
1543 196811.87109375
1544 196833.90625
1545 196809.87109375
1546 196834.65234375
1547 196809.87109375
1548 196825.90625
1549 196807.87109375
1550 196817.87109375
1551 196835.42578125
1552 196809.87109375
1553 196819.390625
1554 196835.42578125
1555 196811.87109375
1556 196825.90625
1557 196807.87109375
1558 196829.90625
1559 196809.87109375
1560 196835.42578125
1561 196807.87109375
1562 196819.390625
1563 196835.42578125
1564 196809.87109375
1565 196821.90625
1566 196807.87109375
1567 196818.1015625
1568 196835.42578125
1569 196809.87109375
1570 196823.90625
1571 196807.87109375
1572 196818.359375
1573 196835.42578125
1574 196811.87109375
1575 196829.90625
1576 196805.87109375
1577 196817.87109375
1578 196835.42578125
1579 196811.87109375
1580 196833.90625
1581 196807.87109375
1582 196818.359375
1583 196835.42578125
1584 196813.87109375
1585 196835.42578125
1586 196815.87109375
1587 196835.42578125
1588 196815.87109375
1589 196835.42578125
1590 196811.87109375
1591 196834.13671875
1592 196807.87109375
1593 196819.390625
1594 196835.42578125
1595 196811.87109375
1596 196825.90625
1597 196809.87109375
1598 196827.90625
1599 196809.87109375
1600 196831.90625
1601 196807.87109375
1602 196829.90625
1603 196805.87109375
1604 196815.87109375
1605 196835.42578125
1606 196809.87109375
1607 196819.390625
1608 196835.42578125
1609 196811.87109375
1610 196835.42578125
1611 196813.87109375
1612 196835.42578125
1613 196813.87109375
1614 196835.42578125
1615 196811.87109375
1616 196829.90625
1617 196805.87109375
1618 196817.87109375
1619 196835.42578125
1620 196811.87109375
1621 196827.90625
1622 196805.87109375
1623 196817.87109375
1624 196835.42578125
1625 196809.87109375
1626 196825.90625
1627 196805.87109375
1628 196817.87109375
1629 196835.42578125
1630 196811.87109375
1631 196834.13671875
1632 196807.87109375
1633 196818.1015625
1634 196835.42578125
1635 196811.87109375
1636 196835.42578125
1637 196813.93359375
1638 196835.48828125
1639 196815.93359375
1640 196835.48828125
1641 196815.93359375
1642 196835.48828125
1643 196811.93359375
1644 196835.48828125
1645 196807.93359375
1646 196819.453125
1647 196835.48828125
1648 196811.93359375
1649 196835.48828125
1650 196809.93359375
1651 196831.96875
1652 196809.93359375
1653 196835.48828125
1654 196807.93359375
1655 196819.453125
1656 196835.48828125
1657 196811.93359375
1658 196823.96875
1659 196805.93359375
1660 196817.93359375
1661 196835.48828125
1662 196811.93359375
1663 196835.48828125
1664 196813.93359375
1665 196835.48828125
1666 196813.93359375
1667 196835.48828125
1668 196811.93359375
1669 196827.96875
1670 196807.93359375
1671 196819.453125
1672 196835.48828125
1673 196811.93359375
1674 196825.96875
1675 196805.93359375
1676 196817.93359375
1677 196835.48828125
1678 196811.93359375
1679 196831.96875
1680 196805.93359375
1681 196817.93359375
1682 196835.48828125
1683 196811.93359375
1684 196835.48828125
1685 196807.93359375
1686 196818.9375
1687 196835.48828125
1688 196811.93359375
1689 196835.48828125
1690 196815.93359375
1691 196835.48828125
1692 196815.93359375
1693 196835.48828125
1694 196815.93359375
1695 196835.48828125
1696 196813.93359375
1697 196835.48828125
1698 196807.93359375
1699 196819.453125
1700 196835.48828125
1701 196811.93359375
1702 196835.48828125
1703 196809.93359375
1704 196835.48828125
1705 196809.93359375
1706 196835.48828125
1707 196807.93359375
1708 196819.453125
1709 196835.48828125
1710 196809.93359375
1711 196821.96875
1712 196805.93359375
1713 196817.93359375
1714 196835.48828125
1715 196813.93359375
1716 196835.48828125
1717 196813.93359375
1718 196835.48828125
1719 196813.93359375
1720 196835.48828125
1721 196809.93359375
1722 196823.96875
1723 196807.93359375
1724 196818.9375
1725 196835.48828125
1726 196811.93359375
1727 196829.96875
1728 196805.93359375
1729 196818.421875
1730 196835.48828125
1731 196811.93359375
1732 196835.48828125
1733 196805.93359375
1734 196818.421875
1735 196835.48828125
1736 196811.93359375
1737 196835.48828125
1738 196811.93359375
1739 196835.48828125
1740 196807.93359375
1741 196819.453125
1742 196803.93359375
1743 196817.93359375
1744 196803.6796875
1745 196817.93359375
1746 196821.109375
1747 196813.93359375
1748 196835.48828125
1749 196807.93359375
1750 196818.1640625
1751 196835.48828125
1752 196811.93359375
1753 196823.96875
1754 196807.93359375
1755 196823.96875
1756 196809.93359375
1757 196835.48828125
1758 196809.93359375
1759 196829.96875
1760 196807.93359375
1761 196818.1640625
1762 196835.48828125
1763 196811.93359375
1764 196829.96875
1765 196807.93359375
1766 196818.9375
1767 196803.6796875
1768 196818.421875
1769 196805.93359375
1770 196819.453125
1771 196805.93359375
1772 196818.1640625
1773 196835.48828125
1774 196811.93359375
1775 196819.453125
1776 196835.48828125
1777 196811.93359375
1778 196835.48828125
1779 196807.93359375
1780 196817.93359375
1781 196835.48828125
1782 196811.93359375
1783 196829.96875
1784 196807.93359375
1785 196821.96875
1786 196807.93359375
1787 196819.453125
1788 196803.93359375
1789 196817.93359375
1790 196803.6796875
1791 196817.93359375
1792 196835.48828125
1793 196813.93359375
1794 196835.48828125
1795 196811.93359375
1796 196835.23046875
1797 196807.93359375
1798 196819.453125
1799 196835.48828125
1800 196811.93359375
1801 196831.96875
1802 196807.93359375
1803 196818.421875
1804 196835.48828125
1805 196811.93359375
1806 196829.96875
1807 196807.93359375
1808 196823.96875
1809 196809.93359375
1810 196827.96875
1811 196807.93359375
1812 196821.96875
1813 196807.93359375
1814 196817.93359375
1815 196835.48828125
1816 196811.93359375
1817 196829.96875
1818 196807.93359375
1819 196819.453125
1820 196805.93359375
1821 196819.453125
1822 196805.93359375
1823 196819.1953125
1824 196835.48828125
1825 196811.93359375
1826 196835.48828125
1827 196805.93359375
1828 196817.93359375
1829 196835.48828125
1830 196811.93359375
1831 196835.48828125
1832 196805.93359375
1833 196818.6796875
1834 196835.48828125
1835 196813.93359375
1836 196835.48828125
1837 196811.93359375
1838 196835.48828125
1839 196811.93359375
1840 196835.48828125
1841 196813.93359375
1842 196835.48828125
1843 196813.93359375
1844 196835.48828125
1845 196815.93359375
1846 196835.48828125
1847 196813.99609375
1848 196835.55078125
1849 196811.99609375
1850 196835.55078125
1851 196807.99609375
1852 196828.03125
1853 196809.99609375
1854 196832.03125
1855 196809.99609375
1856 196834.03125
1857 196809.99609375
1858 196832.03125
1859 196809.99609375
1860 196824.03125
1861 196807.99609375
1862 196819.515625
1863 196835.55078125
1864 196811.99609375
1865 196835.55078125
1866 196809.99609375
1867 196830.03125
1868 196807.99609375
1869 196824.03125
1870 196809.99609375
1871 196835.55078125
1872 196807.99609375
1873 196822.03125
1874 196807.99609375
1875 196819.515625
1876 196835.55078125
1877 196811.99609375
1878 196835.55078125
1879 196807.99609375
1880 196826.03125
1881 196809.99609375
1882 196830.03125
1883 196809.99609375
1884 196835.55078125
1885 196807.99609375
1886 196817.99609375
1887 196835.55078125
1888 196811.99609375
1889 196832.03125
1890 196807.99609375
1891 196824.03125
1892 196811.99609375
1893 196835.55078125
1894 196813.99609375
1895 196835.55078125
1896 196815.99609375
1897 196805.99609375
1898 196817.99609375
1899 196835.55078125
1900 196811.99609375
1901 196834.03125
1902 196807.99609375
1903 196819.515625
1904 196835.55078125
1905 196811.99609375
1906 196832.03125
1907 196807.99609375
1908 196818.7421875
1909 196835.55078125
1910 196811.99609375
1911 196832.03125
1912 196807.99609375
1913 196819
1914 196835.55078125
1915 196813.99609375
1916 196835.55078125
1917 196811.99609375
1918 196835.55078125
1919 196807.99609375
1920 196822.03125
1921 196807.99609375
1922 196822.03125
1923 196809.99609375
1924 196834.03125
1925 196807.99609375
1926 196819.515625
1927 196835.55078125
1928 196811.99609375
1929 196834.03125
1930 196807.99609375
1931 196818.484375
1932 196835.55078125
1933 196813.99609375
1934 196835.55078125
1935 196813.99609375
1936 196835.55078125
1937 196813.99609375
1938 196835.55078125
1939 196807.99609375
1940 196818.484375
1941 196835.55078125
1942 196813.99609375
1943 196835.55078125
1944 196815.99609375
1945 196821.171875
1946 196815.99609375
1947 196835.55078125
1948 196815.99609375
1949 196805.99609375
1950 196819.2578125
1951 196803.99609375
1952 196817.99609375
1953 196805.99609375
1954 196818.7421875
1955 196805.99609375
1956 196819.515625
1957 196805.99609375
1958 196819.515625
1959 196803.99609375
1960 196819
1961 196805.99609375
1962 196819.515625
1963 196803.7421875
1964 196817.99609375
1965 196835.55078125
1966 196815.99609375
1967 196835.55078125
1968 196813.99609375
1969 196835.55078125
1970 196813.99609375
1971 196835.55078125
1972 196813.99609375
1973 196835.55078125
1974 196815.99609375
1975 196835.55078125
1976 196813.99609375
1977 196835.55078125
1978 196807.99609375
1979 196818.7421875
1980 196835.55078125
1981 196811.99609375
1982 196835.55078125
1983 196807.99609375
1984 196819.515625
1985 196835.55078125
1986 196813.99609375
1987 196835.55078125
1988 196813.99609375
1989 196835.55078125
1990 196807.99609375
1991 196818.484375
1992 196835.55078125
1993 196813.99609375
1994 196835.55078125
1995 196815.99609375
1996 196803.99609375
1997 196819.515625
1998 196805.99609375
1999 196824.03125
2000 196811.99609375
2001 196835.55078125
2002 196807.99609375
2003 196819.515625
2004 196835.55078125
2005 196811.99609375
2006 196835.55078125
2007 196807.99609375
2008 196819.515625
2009 196835.55078125
2010 196811.99609375
2011 196832.03125
2012 196807.99609375
2013 196818.484375
2014 196835.55078125
2015 196813.99609375
2016 196835.55078125
2017 196811.99609375
2018 196835.55078125
2019 196807.99609375
2020 196822.03125
2021 196807.99609375
2022 196820.03125
2023 196807.99609375
2024 196819.515625
2025 196805.99609375
2026 196819
2027 196805.99609375
2028 196818.484375
2029 196835.55078125
2030 196811.99609375
2031 196835.55078125
2032 196807.99609375
2033 196818.7421875
2034 196835.55078125
2035 196813.99609375
2036 196835.55078125
2037 196813.99609375
2038 196835.55078125
2039 196813.99609375
2040 196835.55078125
2041 196813.99609375
2042 196835.55078125
2043 196807.99609375
2044 196818.484375
2045 196805.99609375
2046 196818.2265625
2047 196807.99609375
2048 196828.03125
2049 196809.99609375
2050 196835.55078125
2051 196815.99609375
2052 196805.99609375
2053 196822.03125
2054 196810.05859375
2055 196822.09375
2056 196808.05859375
2057 196822.09375
2058 196808.05859375
2059 196824.09375
2060 196810.05859375
2061 196835.61328125
2062 196814.05859375
2063 196835.61328125
2064 196816.05859375
2065 196835.61328125
2066 196818.05859375
2067 196806.05859375
2068 196826.09375
2069 196812.05859375
2070 196835.61328125
2071 196818.05859375
2072 196806.05859375
2073 196819.3203125
2074 196806.05859375
2075 196819.0625
2076 196806.05859375
2077 196818.2890625
2078 196803.8046875
2079 196818.546875
2080 196806.05859375
2081 196819.578125
2082 196806.05859375
2083 196818.05859375
2084 196803.8046875
2085 196818.05859375
2086 196806.05859375
2087 196818.546875
2088 196804.05859375
2089 196818.2890625
2090 196806.05859375
2091 196818.05859375
2092 196835.61328125
2093 196812.05859375
2094 196832.09375
2095 196808.05859375
2096 196818.8046875
2097 196821.234375
2098 196816.05859375
2099 196835.61328125
2100 196814.05859375
2101 196835.61328125
2102 196814.05859375
2103 196835.61328125
2104 196816.05859375
2105 196803.8046875
2106 196819.578125
2107 196808.05859375
2108 196830.09375
2109 196812.05859375
2110 196835.61328125
2111 196816.05859375
2112 196804.05859375
2113 196819.578125
2114 196806.05859375
2115 196819.578125
2116 196806.05859375
2117 196819.578125
2118 196806.05859375
2119 196818.05859375
2120 196806.05859375
2121 196819.0625
2122 196806.05859375
2123 196819.578125
2124 196806.05859375
2125 196819.0625
2126 196835.61328125
2127 196814.05859375
2128 196803.8046875
2129 196819.0625
2130 196806.05859375
2131 196819.578125
2132 196806.05859375
2133 196819.578125
2134 196806.05859375
2135 196818.2890625
2136 196806.05859375
2137 196819.0625
2138 196806.05859375
2139 196819.578125
2140 196806.05859375
2141 196819.578125
2142 196806.05859375
2143 196818.05859375
2144 196835.61328125
2145 196812.05859375
2146 196834.09375
2147 196808.05859375
2148 196822.09375
2149 196810.05859375
2150 196832.09375
2151 196808.05859375
2152 196822.09375
2153 196810.05859375
2154 196830.09375
2155 196810.05859375
2156 196835.61328125
2157 196816.05859375
2158 196808.05859375
2159 196835.61328125
2160 196812.05859375
2161 196835.61328125
2162 196816.05859375
2163 196803.8046875
2164 196819.0625
2165 196806.05859375
2166 196819.578125
2167 196803.8046875
2168 196818.05859375
2169 196806.05859375
2170 196819.578125
2171 196806.05859375
2172 196819.3203125
2173 196804.05859375
2174 196818.05859375
2175 196803.8046875
2176 196814.05859375
2177 196835.61328125
2178 196814.05859375
2179 196835.61328125
2180 196816.05859375
2181 196803.8046875
2182 196819.0625
2183 196806.05859375
2184 196822.09375
2185 196810.05859375
2186 196828.09375
2187 196808.05859375
2188 196819.3203125
2189 196803.8046875
2190 196818.05859375
2191 196835.61328125
2192 196814.05859375
2193 196835.61328125
2194 196814.05859375
2195 196835.61328125
2196 196816.05859375
2197 196835.61328125
2198 196816.05859375
2199 196835.61328125
2200 196816.05859375
2201 196803.8046875
2202 196818.8046875
2203 196806.05859375
2204 196819.578125
2205 196806.05859375
2206 196819.578125
2207 196806.05859375
2208 196819.578125
2209 196806.05859375
2210 196818.2890625
2211 196835.61328125
2212 196814.05859375
2213 196835.61328125
2214 196814.05859375
2215 196835.61328125
2216 196812.05859375
2217 196835.61328125
2218 196808.05859375
2219 196819.578125
2220 196804.05859375
2221 196818.05859375
2222 196835.61328125
2223 196814.05859375
2224 196835.61328125
2225 196814.05859375
2226 196835.61328125
2227 196814.05859375
2228 196835.61328125
2229 196814.05859375
2230 196835.61328125
2231 196816.05859375
2232 196835.61328125
2233 196814.05859375
2234 196835.61328125
2235 196814.05859375
2236 196835.61328125
2237 196814.05859375
2238 196835.61328125
2239 196814.05859375
2240 196835.61328125
2241 196814.05859375
2242 196835.61328125
2243 196814.05859375
2244 196835.61328125
2245 196814.05859375
2246 196835.61328125
2247 196814.05859375
2248 196835.61328125
2249 196814.05859375
2250 196835.61328125
2251 196816.05859375
2252 196806.05859375
2253 196822.09375
2254 196812.05859375
2255 196835.61328125
2256 196818.05859375
2257 196806.05859375
2258 196819.125
2259 196835.67578125
2260 196812.12109375
2261 196835.67578125
2262 196808.12109375
2263 196818.8671875
2264 196803.8671875
2265 196816.12109375
2266 196835.67578125
2267 196814.12109375
2268 196835.67578125
2269 196814.12109375
2270 196835.67578125
2271 196814.12109375
2272 196835.67578125
2273 196816.12109375
2274 196806.12109375
2275 196826.15625
2276 196812.12109375
2277 196835.67578125
2278 196810.12109375
2279 196830.15625
2280 196808.12109375
2281 196822.15625
2282 196810.12109375
2283 196834.15625
2284 196812.12109375
2285 196835.67578125
2286 196816.12109375
2287 196835.67578125
2288 196814.12109375
2289 196835.67578125
2290 196814.12109375
2291 196835.67578125
2292 196816.12109375
2293 196835.67578125
2294 196814.12109375
2295 196835.67578125
2296 196814.12109375
2297 196835.67578125
2298 196812.12109375
2299 196835.67578125
2300 196814.12109375
2301 196835.67578125
2302 196814.12109375
2303 196803.8671875
2304 196819.640625
2305 196808.12109375
2306 196834.64453125
2307 196814.12109375
2308 196835.67578125
2309 196816.12109375
2310 196835.67578125
2311 196814.12109375
2312 196835.67578125
2313 196818.12109375
2314 196810.12109375
2315 196835.67578125
2316 196816.12109375
2317 196806.12109375
2318 196828.15625
2319 196812.12109375
2320 196835.67578125
2321 196816.12109375
2322 196835.67578125
2323 196816.12109375
2324 196835.67578125
2325 196816.12109375
2326 196821.296875
2327 196814.12109375
2328 196835.67578125
2329 196814.12109375
2330 196835.67578125
2331 196814.12109375
2332 196835.67578125
2333 196814.12109375
2334 196835.67578125
2335 196816.12109375
2336 196806.12109375
2337 196819.640625
2338 196806.12109375
2339 196819.640625
2340 196803.8671875
2341 196818.12109375
2342 196806.12109375
2343 196819.640625
2344 196804.12109375
2345 196818.12109375
2346 196803.8671875
2347 196818.12109375
2348 196804.12109375
2349 196818.12109375
2350 196806.12109375
2351 196818.3515625
2352 196806.12109375
2353 196819.125
2354 196806.12109375
2355 196818.8671875
2356 196806.12109375
2357 196818.609375
2358 196806.12109375
2359 196819.640625
2360 196808.12109375
2361 196835.67578125
2362 196818.12109375
2363 196808.12109375
2364 196835.67578125
2365 196818.12109375
2366 196806.12109375
2367 196828.15625
2368 196812.12109375
2369 196835.67578125
2370 196816.12109375
2371 196803.8671875
2372 196822.15625
2373 196812.12109375
2374 196835.67578125
2375 196818.12109375
2376 196808.12109375
2377 196832.15625
2378 196810.12109375
2379 196832.15625
2380 196808.12109375
2381 196819.640625
2382 196806.12109375
2383 196819.125
2384 196806.12109375
2385 196830.15625
2386 196812.12109375
2387 196835.67578125
2388 196816.12109375
2389 196835.67578125
2390 196814.12109375
2391 196835.67578125
2392 196814.12109375
2393 196835.67578125
2394 196816.12109375
2395 196835.67578125
2396 196814.12109375
2397 196835.67578125
2398 196814.12109375
2399 196835.67578125
2400 196814.12109375
2401 196835.67578125
2402 196814.12109375
2403 196835.67578125
2404 196816.12109375
2405 196835.67578125
2406 196814.12109375
2407 196835.67578125
2408 196814.12109375
2409 196835.67578125
2410 196818.12109375
2411 196808.12109375
2412 196835.67578125
2413 196818.12109375
2414 196808.12109375
2415 196835.67578125
2416 196812.12109375
2417 196835.67578125
2418 196816.12109375
2419 196806.12109375
2420 196819.8984375
2421 196810.12109375
2422 196835.67578125
2423 196818.12109375
2424 196808.12109375
2425 196835.67578125
2426 196812.12109375
2427 196835.67578125
2428 196814.12109375
2429 196835.67578125
2430 196814.12109375
2431 196835.67578125
2432 196814.12109375
2433 196835.67578125
2434 196814.12109375
2435 196803.8671875
2436 196819.640625
2437 196808.12109375
2438 196824.15625
2439 196810.12109375
2440 196834.15625
2441 196810.12109375
2442 196834.64453125
2443 196812.12109375
2444 196835.67578125
2445 196810.12109375
2446 196832.15625
2447 196810.12109375
2448 196830.15625
2449 196808.12109375
2450 196824.15625
2451 196812.12109375
2452 196835.67578125
2453 196816.12109375
2454 196806.12109375
2455 196819.640625
2456 196808.12109375
2457 196826.15625
2458 196812.12109375
2459 196835.67578125
2460 196816.18359375
2461 196835.73828125
2462 196816.18359375
2463 196835.73828125
2464 196816.18359375
2465 196835.73828125
2466 196814.18359375
2467 196835.73828125
2468 196814.18359375
2469 196835.73828125
2470 196814.18359375
2471 196835.73828125
2472 196814.18359375
2473 196835.73828125
2474 196818.18359375
2475 196806.18359375
2476 196822.21875
2477 196810.18359375
2478 196835.73828125
2479 196810.18359375
2480 196828.21875
2481 196810.18359375
2482 196832.21875
2483 196812.18359375
2484 196835.73828125
2485 196816.18359375
2486 196806.18359375
2487 196819.703125
2488 196808.18359375
2489 196824.21875
2490 196810.18359375
2491 196830.21875
2492 196810.18359375
2493 196834.21875
2494 196810.18359375
2495 196835.73828125
2496 196810.18359375
2497 196832.21875
2498 196812.18359375
2499 196835.73828125
2500 196816.18359375
2501 196806.18359375
2502 196822.21875
2503 196812.18359375
2504 196835.73828125
2505 196816.18359375
2506 196806.18359375
2507 196832.21875
2508 196812.18359375
2509 196835.73828125
2510 196816.18359375
2511 196803.9296875
2512 196818.18359375
2513 196803.9296875
2514 196819.1875
2515 196806.18359375
2516 196819.703125
2517 196804.18359375
2518 196818.671875
2519 196804.18359375
2520 196818.671875
2521 196803.9296875
2522 196818.18359375
2523 196806.18359375
2524 196819.703125
2525 196806.18359375
2526 196822.21875
2527 196812.18359375
2528 196835.73828125
2529 196814.18359375
2530 196835.73828125
2531 196816.18359375
2532 196835.73828125
2533 196816.18359375
2534 196806.18359375
2535 196824.21875
2536 196812.18359375
2537 196835.73828125
2538 196810.18359375
2539 196832.21875
2540 196810.18359375
2541 196832.21875
2542 196810.18359375
2543 196835.73828125
2544 196814.18359375
2545 196835.73828125
2546 196816.18359375
2547 196803.9296875
2548 196818.671875
2549 196804.18359375
2550 196818.9296875
2551 196806.18359375
2552 196819.4453125
2553 196806.18359375
2554 196819.703125
2555 196808.18359375
2556 196832.21875
2557 196810.18359375
2558 196835.73828125
2559 196816.18359375
2560 196806.18359375
2561 196835.73828125
2562 196814.18359375
2563 196803.9296875
2564 196826.21875
2565 196812.18359375
2566 196835.73828125
2567 196816.18359375
2568 196804.18359375
2569 196819.703125
2570 196806.18359375
2571 196819.9609375
2572 196810.18359375
2573 196835.73828125
2574 196818.9296875
2575 196810.18359375
2576 196835.73828125
2577 196818.18359375
2578 196808.18359375
2579 196830.21875
2580 196810.18359375
2581 196835.73828125
2582 196810.18359375
2583 196835.73828125
2584 196816.18359375
2585 196808.18359375
2586 196835.73828125
2587 196818.671875
2588 196810.18359375
2589 196835.73828125
2590 196818.18359375
2591 196806.18359375
2592 196819.703125
2593 196806.18359375
2594 196822.21875
2595 196810.18359375
2596 196832.21875
2597 196810.18359375
2598 196835.73828125
2599 196812.18359375
2600 196835.73828125
2601 196816.18359375
2602 196803.9296875
2603 196819.703125
2604 196806.18359375
2605 196826.21875
2606 196810.18359375
2607 196835.73828125
2608 196816.18359375
2609 196803.9296875
2610 196816.18359375
2611 196808.18359375
2612 196834.21875
2613 196812.18359375
2614 196835.73828125
2615 196818.18359375
2616 196806.18359375
2617 196819.1875
2618 196806.18359375
2619 196819.703125
2620 196804.18359375
2621 196818.4140625
2622 196806.18359375
2623 196834.21875
2624 196814.18359375
2625 196806.18359375
2626 196828.21875
2627 196812.18359375
2628 196835.73828125
2629 196814.18359375
2630 196835.73828125
2631 196816.18359375
2632 196835.73828125
2633 196816.18359375
2634 196835.73828125
2635 196818.18359375
2636 196810.18359375
2637 196835.73828125
2638 196818.18359375
2639 196806.18359375
2640 196830.21875
2641 196810.18359375
2642 196832.21875
2643 196810.18359375
2644 196835.73828125
2645 196814.18359375
2646 196835.73828125
2647 196814.18359375
2648 196835.73828125
2649 196816.18359375
2650 196808.18359375
2651 196826.21875
2652 196810.18359375
2653 196835.73828125
2654 196816.18359375
2655 196806.18359375
2656 196819.703125
2657 196808.18359375
2658 196830.21875
2659 196812.18359375
2660 196835.73828125
2661 196816.24609375
2662 196806.24609375
2663 196832.28125
2664 196812.24609375
2665 196835.80078125
2666 196816.24609375
2667 196803.9921875
2668 196819.5078125
2669 196806.24609375
2670 196819.765625
2671 196806.24609375
2672 196822.28125
2673 196814.24609375
2674 196835.80078125
2675 196818.4765625
2676 196808.24609375
2677 196835.80078125
2678 196810.24609375
2679 196835.80078125
2680 196810.24609375
2681 196828.28125
2682 196810.24609375
2683 196835.80078125
2684 196810.24609375
2685 196835.80078125
2686 196816.24609375
2687 196808.24609375
2688 196834.28125
2689 196812.24609375
2690 196835.80078125
2691 196816.24609375
2692 196835.80078125
2693 196816.24609375
2694 196804.24609375
2695 196819.25
2696 196806.24609375
2697 196819.765625
2698 196806.24609375
2699 196819.5078125
2700 196806.24609375
2701 196819.765625
2702 196806.24609375
2703 196819.765625
2704 196808.24609375
2705 196824.28125
2706 196810.24609375
2707 196835.80078125
2708 196814.24609375
2709 196835.80078125
2710 196818.24609375
2711 196810.24609375
2712 196835.80078125
2713 196818.24609375
2714 196810.24609375
2715 196835.80078125
2716 196818.24609375
2717 196808.24609375
2718 196835.80078125
2719 196818.24609375
2720 196808.24609375
2721 196834.28125
2722 196814.24609375
2723 196835.80078125
2724 196818.4765625
2725 196810.24609375
2726 196835.80078125
2727 196818.24609375
2728 196806.24609375
2729 196819.765625
2730 196806.24609375
2731 196819.765625
2732 196806.24609375
2733 196824.28125
2734 196812.24609375
2735 196835.80078125
2736 196818.24609375
2737 196810.24609375
2738 196835.80078125
2739 196816.24609375
2740 196806.24609375
2741 196819.5078125
2742 196808.24609375
2743 196834.28125
2744 196812.24609375
2745 196835.80078125
2746 196816.24609375
2747 196804.24609375
2748 196819.25
2749 196806.24609375
2750 196819.765625
2751 196806.24609375
2752 196819.765625
2753 196806.24609375
2754 196824.28125
2755 196810.24609375
2756 196835.80078125
2757 196814.24609375
2758 196835.80078125
2759 196818.24609375
2760 196810.24609375
2761 196835.80078125
2762 196818.4765625
2763 196810.24609375
2764 196835.80078125
2765 196818.24609375
2766 196808.24609375
2767 196835.80078125
2768 196814.24609375
2769 196835.80078125
2770 196818.24609375
2771 196808.24609375
2772 196835.80078125
2773 196814.24609375
2774 196806.24609375
2775 196835.80078125
2776 196818.24609375
2777 196808.24609375
2778 196826.28125
2779 196810.24609375
2780 196835.80078125
2781 196816.24609375
2782 196835.80078125
2783 196816.24609375
2784 196806.24609375
2785 196835.80078125
2786 196814.24609375
2787 196803.9921875
2788 196819.765625
2789 196806.24609375
2790 196819.765625
2791 196810.24609375
2792 196835.80078125
2793 196818.24609375
2794 196806.24609375
2795 196824.28125
2796 196810.24609375
2797 196835.80078125
2798 196810.24609375
2799 196835.80078125
2800 196810.24609375
2801 196835.80078125
2802 196812.24609375
2803 196835.80078125
2804 196816.24609375
2805 196803.9921875
2806 196819.5078125
2807 196806.24609375
2808 196826.28125
2809 196814.24609375
2810 196808.24609375
2811 196835.80078125
2812 196818.9921875
2813 196810.24609375
2814 196835.80078125
2815 196818.24609375
2816 196808.24609375
2817 196835.80078125
2818 196818.24609375
2819 196808.24609375
2820 196835.80078125
2821 196814.24609375
2822 196806.24609375
2823 196835.80078125
2824 196814.24609375
2825 196806.24609375
2826 196834.28125
2827 196810.24609375
2828 196835.80078125
2829 196814.24609375
2830 196835.80078125
2831 196826.28125
2832 196812.24609375
2833 196835.80078125
2834 196818.24609375
2835 196810.24609375
2836 196835.80078125
2837 196816.24609375
2838 196835.80078125
2839 196816.24609375
2840 196803.9921875
2841 196818.24609375
2842 196806.24609375
2843 196820.0234375
2844 196810.24609375
2845 196835.80078125
2846 196810.24609375
2847 196835.80078125
2848 196816.24609375
2849 196835.80078125
2850 196816.24609375
2851 196806.24609375
2852 196828.28125
2853 196812.24609375
2854 196835.80078125
2855 196818.24609375
2856 196806.24609375
2857 196835.80078125
2858 196816.30859375
2859 196808.30859375
2860 196835.86328125
2861 196819.828125
2862 196810.30859375
2863 196835.86328125
2864 196816.30859375
2865 196806.30859375
2866 196832.34375
2867 196810.30859375
2868 196835.86328125
2869 196818.30859375
2870 196808.30859375
2871 196835.86328125
2872 196818.30859375
2873 196808.30859375
2874 196835.08984375
2875 196810.30859375
2876 196835.86328125
2877 196812.30859375
2878 196835.86328125
2879 196816.30859375
2880 196806.30859375
2881 196824.34375
2882 196814.30859375
2883 196804.0546875
2884 196818.30859375
2885 196808.30859375
2886 196835.86328125
2887 196812.30859375
2888 196835.86328125
2889 196816.30859375
2890 196835.86328125
2891 196816.30859375
2892 196835.86328125
2893 196816.30859375
2894 196804.0546875
2895 196818.30859375
2896 196806.30859375
2897 196818.796875
2898 196806.30859375
2899 196824.34375
2900 196812.30859375
2901 196835.86328125
2902 196816.30859375
2903 196804.30859375
2904 196819.828125
2905 196808.30859375
2906 196835.86328125
2907 196818.30859375
2908 196810.30859375
2909 196835.86328125
2910 196819.0546875
2911 196810.30859375
2912 196835.86328125
2913 196818.30859375
2914 196808.30859375
2915 196835.86328125
2916 196818.30859375
2917 196808.30859375
2918 196835.86328125
2919 196812.30859375
2920 196835.86328125
2921 196816.30859375
2922 196806.30859375
2923 196830.34375
2924 196812.30859375
2925 196835.86328125
2926 196816.30859375
2927 196806.30859375
2928 196830.34375
2929 196814.30859375
2930 196804.0546875
2931 196819.828125
2932 196808.30859375
2933 196834.57421875
2934 196812.30859375
2935 196835.86328125
2936 196816.30859375
2937 196808.30859375
2938 196835.86328125
2939 196812.30859375
2940 196835.86328125
2941 196818.5390625
2942 196810.30859375
2943 196835.86328125
2944 196810.30859375
2945 196835.86328125
2946 196810.30859375
2947 196835.86328125
2948 196816.30859375
2949 196808.30859375
2950 196835.86328125
2951 196816.30859375
2952 196806.30859375
2953 196834.34375
2954 196812.30859375
2955 196835.86328125
2956 196819.0546875
2957 196810.30859375
2958 196835.86328125
2959 196819.3125
2960 196810.30859375
2961 196835.86328125
2962 196818.30859375
2963 196808.30859375
2964 196835.86328125
2965 196818.30859375
2966 196810.30859375
2967 196835.86328125
2968 196816.30859375
2969 196806.30859375
2970 196824.34375
2971 196812.30859375
2972 196835.86328125
2973 196818.30859375
2974 196810.30859375
2975 196835.86328125
2976 196812.30859375
2977 196835.86328125
2978 196819.3125
2979 196808.30859375
2980 196835.86328125
2981 196812.30859375
2982 196835.86328125
2983 196818.30859375
2984 196808.30859375
2985 196830.34375
2986 196812.30859375
2987 196835.86328125
2988 196818.30859375
2989 196806.30859375
2990 196832.34375
2991 196814.30859375
2992 196835.86328125
2993 196814.30859375
2994 196835.86328125
2995 196814.30859375
2996 196804.0546875
2997 196819.5703125
2998 196808.30859375
2999 196835.86328125
3000 196812.30859375
3001 196835.86328125
3002 196818.30859375
3003 196808.30859375
3004 196835.86328125
3005 196818.796875
3006 196810.30859375
3007 196835.86328125
3008 196819.5703125
3009 196810.30859375
3010 196835.86328125
3011 196818.30859375
3012 196810.30859375
3013 196835.86328125
3014 196819.3125
3015 196810.30859375
3016 196835.86328125
3017 196818.30859375
3018 196808.30859375
3019 196835.60546875
3020 196812.30859375
3021 196835.86328125
3022 196818.30859375
3023 196808.30859375
3024 196835.86328125
3025 196812.30859375
3026 196805.484375
3027 196819.3125
3028 196808.30859375
3029 196835.86328125
3030 196816.30859375
3031 196806.30859375
3032 196832.34375
3033 196812.30859375
3034 196835.86328125
3035 196818.30859375
3036 196808.30859375
3037 196835.86328125
3038 196818.30859375
3039 196810.30859375
3040 196835.86328125
3041 196816.30859375
3042 196835.86328125
3043 196816.30859375
3044 196804.0546875
3045 196819.828125
3046 196808.30859375
3047 196835.86328125
3048 196812.30859375
3049 196835.86328125
3050 196816.30859375
3051 196808.30859375
3052 196835.86328125
3053 196814.30859375
3054 196808.37109375
3055 196835.92578125
3056 196819.1171875
3057 196812.37109375
3058 196806.37109375
3059 196835.92578125
3060 196814.37109375
3061 196808.37109375
3062 196835.92578125
3063 196818.37109375
3064 196810.37109375
3065 196835.92578125
3066 196818.37109375
3067 196808.37109375
3068 196835.92578125
3069 196818.37109375
3070 196808.37109375
3071 196835.92578125
3072 196818.37109375
3073 196808.37109375
3074 196835.92578125
3075 196814.37109375
3076 196808.37109375
3077 196834.40625
3078 196814.37109375
3079 196835.92578125
3080 196818.37109375
3081 196808.37109375
3082 196835.92578125
3083 196814.37109375
3084 196804.1171875
3085 196830.40625
3086 196814.37109375
3087 196804.1171875
3088 196824.40625
3089 196812.37109375
3090 196835.92578125
3091 196814.37109375
3092 196835.92578125
3093 196816.37109375
3094 196806.37109375
3095 196834.40625
3096 196812.37109375
3097 196835.92578125
3098 196818.37109375
3099 196808.37109375
3100 196835.92578125
3101 196818.37109375
3102 196810.37109375
3103 196835.92578125
3104 196819.890625
3105 196812.37109375
3106 196806.37109375
3107 196835.92578125
3108 196816.37109375
3109 196808.37109375
3110 196835.92578125
3111 196819.1171875
3112 196810.37109375
3113 196835.92578125
3114 196818.37109375
3115 196808.37109375
3116 196835.92578125
3117 196819.1171875
3118 196810.37109375
3119 196835.92578125
3120 196816.37109375
3121 196806.37109375
3122 196826.40625
3123 196812.37109375
3124 196835.92578125
3125 196818.37109375
3126 196810.37109375
3127 196835.92578125
3128 196818.37109375
3129 196810.37109375
3130 196835.92578125
3131 196818.37109375
3132 196806.37109375
3133 196834.40625
3134 196814.37109375
3135 196804.1171875
3136 196818.37109375
3137 196808.37109375
3138 196835.92578125
3139 196812.37109375
3140 196835.92578125
3141 196816.37109375
3142 196806.37109375
3143 196834.63671875
3144 196812.37109375
3145 196835.92578125
3146 196818.37109375
3147 196808.37109375
3148 196835.66796875
3149 196812.37109375
3150 196806.37109375
3151 196835.92578125
3152 196819.890625
3153 196812.37109375
3154 196806.37109375
3155 196835.92578125
3156 196818.859375
3157 196810.37109375
3158 196808.37109375
3159 196835.92578125
3160 196818.6015625
3161 196810.37109375
3162 196835.92578125
3163 196819.890625
3164 196810.37109375
3165 196804.1171875
3166 196834.40625
3167 196814.37109375
3168 196835.92578125
3169 196818.37109375
3170 196808.37109375
3171 196834.63671875
3172 196812.37109375
3173 196835.92578125
3174 196818.37109375
3175 196810.37109375
3176 196835.92578125
3177 196818.859375
3178 196808.37109375
3179 196835.92578125
3180 196812.37109375
3181 196835.92578125
3182 196818.37109375
3183 196808.37109375
3184 196835.92578125
3185 196812.37109375
3186 196835.92578125
3187 196818.37109375
3188 196808.37109375
3189 196834.40625
3190 196812.37109375
3191 196835.92578125
3192 196818.37109375
3193 196808.37109375
3194 196835.92578125
3195 196818.37109375
3196 196806.37109375
3197 196834.40625
3198 196814.37109375
3199 196808.37109375
3200 196835.92578125
3201 196819.890625
3202 196812.37109375
3203 196808.37109375
3204 196835.92578125
3205 196819.1171875
3206 196810.37109375
3207 196835.92578125
3208 196819.375
3209 196810.37109375
3210 196835.92578125
3211 196818.37109375
3212 196808.37109375
3213 196835.92578125
3214 196818.37109375
3215 196810.37109375
3216 196835.92578125
3217 196818.37109375
3218 196808.37109375
3219 196835.92578125
3220 196819.890625
3221 196810.37109375
3222 196835.92578125
3223 196818.37109375
3224 196810.37109375
3225 196835.92578125
3226 196818.37109375
3227 196808.37109375
3228 196835.92578125
3229 196818.37109375
3230 196810.37109375
3231 196835.92578125
3232 196818.37109375
3233 196810.37109375
3234 196835.92578125
3235 196814.37109375
3236 196835.92578125
3237 196816.37109375
3238 196806.37109375
3239 196824.40625
3240 196814.37109375
3241 196804.1171875
3242 196824.40625
3243 196812.37109375
3244 196835.92578125
3245 196818.37109375
3246 196812.37109375
3247 196804.1796875
3248 196835.98828125
3249 196816.43359375
3250 196810.43359375
3251 196835.98828125
3252 196819.6953125
3253 196810.43359375
3254 196835.98828125
3255 196819.6953125
3256 196810.43359375
3257 196835.98828125
3258 196818.43359375
3259 196808.43359375
3260 196835.98828125
3261 196818.43359375
3262 196810.43359375
3263 196835.98828125
3264 196819.6953125
3265 196810.43359375
3266 196835.98828125
3267 196819.4375
3268 196812.43359375
3269 196835.98828125
3270 196818.43359375
3271 196810.43359375
3272 196835.98828125
3273 196818.43359375
3274 196810.43359375
3275 196835.98828125
3276 196818.43359375
3277 196810.43359375
3278 196835.98828125
3279 196818.43359375
3280 196810.43359375
3281 196835.98828125
3282 196816.43359375
3283 196806.43359375
3284 196822.46875
3285 196812.43359375
3286 196835.98828125
3287 196818.6640625
3288 196810.43359375
3289 196835.98828125
3290 196818.43359375
3291 196810.43359375
3292 196835.98828125
3293 196818.6640625
3294 196810.43359375
3295 196835.98828125
3296 196818.43359375
3297 196810.43359375
3298 196835.98828125
3299 196819.953125
3300 196810.43359375
3301 196835.98828125
3302 196819.6953125
3303 196810.43359375
3304 196835.98828125
3305 196818.43359375
3306 196808.43359375
3307 196835.98828125
3308 196814.43359375
3309 196806.43359375
3310 196835.98828125
3311 196816.43359375
3312 196806.43359375
3313 196826.46875
3314 196812.43359375
3315 196835.98828125
3316 196818.43359375
3317 196808.43359375
3318 196835.98828125
3319 196818.921875
3320 196812.43359375
3321 196835.98828125
3322 196818.43359375
3323 196808.43359375
3324 196835.98828125
3325 196814.43359375
3326 196806.43359375
3327 196826.46875
3328 196814.43359375
3329 196835.98828125
3330 196818.43359375
3331 196808.43359375
3332 196835.98828125
3333 196812.43359375
3334 196835.98828125
3335 196818.43359375
3336 196808.43359375
3337 196835.98828125
3338 196816.43359375
3339 196808.43359375
3340 196835.98828125
3341 196814.43359375
3342 196804.43359375
3343 196828.46875
3344 196812.43359375
3345 196835.98828125
3346 196818.43359375
3347 196808.43359375
3348 196835.98828125
3349 196812.43359375
3350 196835.98828125
3351 196816.43359375
3352 196806.43359375
3353 196828.46875
3354 196814.43359375
3355 196808.43359375
3356 196835.98828125
3357 196818.43359375
3358 196810.43359375
3359 196835.98828125
3360 196816.43359375
3361 196806.43359375
3362 196834.46875
3363 196812.43359375
3364 196835.98828125
3365 196818.43359375
3366 196812.43359375
3367 196835.98828125
3368 196818.921875
3369 196810.43359375
3370 196835.98828125
3371 196818.43359375
3372 196806.43359375
3373 196830.46875
3374 196814.43359375
3375 196804.1796875
3376 196819.953125
3377 196808.43359375
3378 196835.98828125
3379 196818.43359375
3380 196808.43359375
3381 196835.98828125
3382 196818.43359375
3383 196808.43359375
3384 196835.98828125
3385 196818.43359375
3386 196810.43359375
3387 196835.98828125
3388 196818.43359375
3389 196810.43359375
3390 196835.98828125
3391 196824.46875
3392 196816.43359375
3393 196812.43359375
3394 196806.43359375
3395 196835.98828125
3396 196818.43359375
3397 196810.43359375
3398 196835.98828125
3399 196818.6640625
3400 196808.43359375
3401 196835.98828125
3402 196819.1796875
3403 196812.43359375
3404 196804.43359375
3405 196835.98828125
3406 196819.1796875
3407 196810.43359375
3408 196835.98828125
3409 196818.43359375
3410 196808.43359375
3411 196834.46875
3412 196814.43359375
3413 196835.98828125
3414 196819.953125
3415 196812.43359375
3416 196806.43359375
3417 196835.98828125
3418 196819.1796875
3419 196810.43359375
3420 196835.98828125
3421 196818.43359375
3422 196810.43359375
3423 196835.98828125
3424 196818.43359375
3425 196808.43359375
3426 196835.98828125
3427 196814.43359375
3428 196804.1796875
3429 196822.46875
3430 196812.43359375
3431 196835.98828125
3432 196818.43359375
3433 196810.43359375
3434 196835.98828125
3435 196818.6640625
3436 196810.43359375
3437 196835.98828125
3438 196819.953125
3439 196812.49609375
3440 196806.49609375
3441 196836.05078125
3442 196826.53125
3443 196816.49609375
3444 196808.49609375
3445 196836.05078125
3446 196818.7265625
3447 196810.49609375
3448 196836.05078125
3449 196818.49609375
3450 196812.49609375
3451 196806.49609375
3452 196836.05078125
3453 196820.015625
3454 196810.49609375
3455 196836.05078125
3456 196816.49609375
3457 196808.49609375
3458 196834.53125
3459 196812.49609375
3460 196836.05078125
3461 196818.49609375
3462 196812.49609375
3463 196806.49609375
3464 196836.05078125
3465 196820.015625
3466 196810.49609375
3467 196836.05078125
3468 196818.49609375
3469 196808.49609375
3470 196836.05078125
3471 196818.49609375
3472 196808.49609375
3473 196836.05078125
3474 196814.49609375
3475 196804.49609375
3476 196826.53125
3477 196814.49609375
3478 196836.05078125
3479 196818.49609375
3480 196810.49609375
3481 196836.05078125
3482 196818.49609375
3483 196810.49609375
3484 196836.05078125
3485 196818.49609375
3486 196812.49609375
3487 196808.49609375
3488 196836.05078125
3489 196822.53125
3490 196816.49609375
3491 196810.49609375
3492 196836.05078125
3493 196818.7265625
3494 196810.49609375
3495 196836.05078125
3496 196818.49609375
3497 196810.49609375
3498 196836.05078125
3499 196822.53125
3500 196816.49609375
3501 196810.49609375
3502 196836.05078125
3503 196818.49609375
3504 196808.49609375
3505 196836.05078125
3506 196812.49609375
3507 196836.05078125
3508 196818.49609375
3509 196810.49609375
3510 196804.2421875
3511 196836.05078125
3512 196816.49609375
3513 196810.49609375
3514 196836.05078125
3515 196818.49609375
3516 196810.49609375
3517 196836.05078125
3518 196818.7265625
3519 196810.49609375
3520 196836.05078125
3521 196818.49609375
3522 196808.49609375
3523 196836.05078125
3524 196818.49609375
3525 196810.49609375
3526 196836.05078125
3527 196818.49609375
3528 196810.49609375
3529 196836.05078125
3530 196818.7265625
3531 196810.49609375
3532 196836.05078125
3533 196820.015625
3534 196812.49609375
3535 196808.49609375
3536 196804.2421875
3537 196836.05078125
3538 196826.53125
3539 196814.49609375
3540 196808.49609375
3541 196836.05078125
3542 196816.49609375
3543 196806.49609375
3544 196836.05078125
3545 196816.49609375
3546 196810.49609375
3547 196806.49609375
3548 196836.05078125
3549 196820.015625
3550 196810.49609375
3551 196836.05078125
3552 196818.49609375
3553 196808.49609375
3554 196836.05078125
3555 196818.49609375
3556 196808.49609375
3557 196836.05078125
3558 196820.015625
3559 196812.49609375
3560 196806.49609375
3561 196836.05078125
3562 196816.49609375
3563 196806.49609375
3564 196836.05078125
3565 196818.984375
3566 196810.49609375
3567 196836.05078125
3568 196818.49609375
3569 196808.49609375
3570 196836.05078125
3571 196818.49609375
3572 196808.49609375
3573 196836.05078125
3574 196818.49609375
3575 196810.49609375
3576 196836.05078125
3577 196818.49609375
3578 196810.49609375
3579 196836.05078125
3580 196818.984375
3581 196812.49609375
3582 196808.49609375
3583 196806.49609375
3584 196836.05078125
3585 196828.53125
3586 196816.49609375
3587 196810.49609375
3588 196804.2421875
3589 196836.05078125
3590 196816.49609375
3591 196808.49609375
3592 196836.05078125
3593 196824.53125
3594 196818.49609375
3595 196812.49609375
3596 196808.49609375
3597 196836.05078125
3598 196818.49609375
3599 196810.49609375
3600 196836.05078125
3601 196818.7265625
3602 196810.49609375
3603 196836.05078125
3604 196818.984375
3605 196812.49609375
3606 196808.49609375
3607 196836.05078125
3608 196820.015625
3609 196810.49609375
3610 196836.05078125
3611 196819.7578125
3612 196812.49609375
3613 196806.49609375
3614 196836.05078125
3615 196816.49609375
3616 196808.49609375
3617 196836.05078125
3618 196812.49609375
3619 196836.05078125
3620 196818.49609375
3621 196810.49609375
3622 196836.05078125
3623 196818.49609375
3624 196810.49609375
3625 196836.05078125
3626 196818.7265625
3627 196810.49609375
3628 196804.55859375
3629 196836.11328125
3630 196826.59375
3631 196818.55859375
3632 196814.55859375
3633 196808.55859375
3634 196836.11328125
3635 196820.078125
3636 196812.55859375
3637 196836.11328125
3638 196820.078125
3639 196812.55859375
3640 196806.55859375
3641 196836.11328125
3642 196820.3359375
3643 196816.55859375
3644 196812.55859375
3645 196836.11328125
3646 196818.55859375
3647 196810.55859375
3648 196836.11328125
3649 196818.7890625
3650 196810.55859375
3651 196836.11328125
3652 196820.078125
3653 196812.55859375
3654 196806.55859375
3655 196836.11328125
3656 196819.046875
3657 196810.55859375
3658 196836.11328125
3659 196819.8203125
3660 196812.55859375
3661 196806.55859375
3662 196834.59375
3663 196814.55859375
3664 196806.55859375
3665 196828.59375
3666 196814.55859375
3667 196804.3046875
3668 196830.59375
3669 196814.55859375
3670 196808.55859375
3671 196836.11328125
3672 196818.55859375
3673 196810.55859375
3674 196836.11328125
3675 196820.078125
3676 196814.55859375
3677 196810.55859375
3678 196806.55859375
3679 196836.11328125
3680 196820.078125
3681 196810.55859375
3682 196836.11328125
3683 196818.7890625
3684 196810.55859375
3685 196836.11328125
3686 196818.7890625
3687 196810.55859375
3688 196804.3046875
3689 196835.59765625
3690 196816.55859375
3691 196808.55859375
3692 196836.11328125
3693 196818.55859375
3694 196810.55859375
3695 196836.11328125
3696 196818.7890625
3697 196810.55859375
3698 196804.3046875
3699 196836.11328125
3700 196816.55859375
3701 196810.55859375
3702 196836.11328125
3703 196819.8203125
3704 196808.55859375
3705 196836.11328125
3706 196818.55859375
3707 196810.55859375
3708 196836.11328125
3709 196818.55859375
3710 196810.55859375
3711 196836.11328125
3712 196820.078125
3713 196812.55859375
3714 196806.55859375
3715 196836.11328125
3716 196819.5625
3717 196812.55859375
3718 196806.55859375
3719 196836.11328125
3720 196819.8203125
3721 196812.55859375
3722 196804.55859375
3723 196836.11328125
3724 196824.59375
3725 196818.55859375
3726 196814.55859375
3727 196810.55859375
3728 196836.11328125
3729 196820.59375
3730 196816.55859375
3731 196810.55859375
3732 196836.11328125
3733 196820.078125
3734 196814.55859375
3735 196810.55859375
3736 196806.55859375
3737 196836.11328125
3738 196824.59375
3739 196814.55859375
3740 196806.55859375
3741 196836.11328125
3742 196814.55859375
3743 196806.55859375
3744 196836.11328125
3745 196816.55859375
3746 196810.55859375
3747 196836.11328125
3748 196820.078125
3749 196812.55859375
3750 196804.3046875
3751 196834.59375
3752 196814.55859375
3753 196808.55859375
3754 196836.11328125
3755 196818.7890625
3756 196810.55859375
3757 196836.11328125
3758 196818.55859375
3759 196810.55859375
3760 196836.11328125
3761 196818.55859375
3762 196810.55859375
3763 196836.11328125
3764 196819.8203125
3765 196810.55859375
3766 196836.11328125
3767 196819.046875
3768 196810.55859375
3769 196836.11328125
3770 196830.59375
3771 196818.55859375
3772 196812.55859375
3773 196806.55859375
3774 196836.11328125
3775 196824.59375
3776 196816.55859375
3777 196808.55859375
3778 196836.11328125
3779 196819.8203125
3780 196810.55859375
3781 196836.11328125
3782 196819.5625
3783 196810.55859375
3784 196836.11328125
3785 196819.5625
3786 196812.55859375
3787 196806.55859375
3788 196836.11328125
3789 196819.3046875
3790 196812.55859375
3791 196808.55859375
3792 196836.11328125
3793 196819.8203125
3794 196810.55859375
3795 196836.11328125
3796 196818.55859375
3797 196810.55859375
3798 196836.11328125
3799 196820.078125
3800 196812.55859375
3801 196806.55859375
3802 196836.11328125
3803 196824.59375
3804 196816.55859375
3805 196806.55859375
3806 196834.59375
3807 196812.55859375
3808 196804.3046875
3809 196834.59375
3810 196816.55859375
3811 196810.55859375
3812 196836.11328125
3813 196820.078125
3814 196812.55859375
3815 196808.55859375
3816 196836.11328125
3817 196819.109375
3818 196810.62109375
3819 196836.17578125
3820 196820.140625
3821 196812.62109375
3822 196806.62109375
3823 196836.17578125
3824 196814.62109375
3825 196806.62109375
3826 196836.17578125
3827 196820.140625
3828 196810.62109375
3829 196836.17578125
3830 196818.8515625
3831 196810.62109375
3832 196804.3671875
3833 196835.40234375
3834 196816.62109375
3835 196810.62109375
3836 196836.17578125
3837 196820.140625
3838 196812.62109375
3839 196808.62109375
3840 196836.17578125
3841 196819.625
3842 196810.62109375
3843 196836.17578125
3844 196819.109375
3845 196810.62109375
3846 196804.62109375
3847 196836.17578125
3848 196820.140625
3849 196812.62109375
3850 196808.62109375
3851 196836.17578125
3852 196818.8515625
3853 196810.62109375
3854 196836.17578125
3855 196818.8515625
3856 196812.62109375
3857 196806.62109375
3858 196836.17578125
3859 196820.140625
3860 196812.62109375
3861 196808.62109375
3862 196836.17578125
3863 196820.140625
3864 196812.62109375
3865 196804.3671875
3866 196819.625
3867 196812.62109375
3868 196804.3671875
3869 196836.17578125
3870 196816.62109375
3871 196808.62109375
3872 196836.17578125
3873 196820.140625
3874 196810.62109375
3875 196804.3671875
3876 196834.65625
3877 196814.62109375
3878 196806.62109375
3879 196836.17578125
3880 196820.140625
3881 196814.62109375
3882 196808.62109375
3883 196836.17578125
3884 196820.140625
3885 196812.62109375
3886 196808.62109375
3887 196836.17578125
3888 196819.625
3889 196810.62109375
3890 196836.17578125
3891 196818.8515625
3892 196810.62109375
3893 196804.3671875
3894 196836.17578125
3895 196820.140625
3896 196812.62109375
3897 196808.62109375
3898 196836.17578125
3899 196819.109375
3900 196810.62109375
3901 196836.17578125
3902 196818.62109375
3903 196812.62109375
3904 196806.62109375
3905 196836.17578125
3906 196820.140625
3907 196812.62109375
3908 196806.62109375
3909 196836.17578125
3910 196820.140625
3911 196812.62109375
3912 196804.62109375
3913 196836.17578125
3914 196816.62109375
3915 196810.62109375
3916 196836.17578125
3917 196819.625
3918 196810.62109375
3919 196836.17578125
3920 196820.140625
3921 196812.62109375
3922 196836.17578125
3923 196820.140625
3924 196812.62109375
3925 196806.62109375
3926 196836.17578125
3927 196816.62109375
3928 196810.62109375
3929 196804.3671875
3930 196836.17578125
3931 196816.62109375
3932 196812.62109375
3933 196806.62109375
3934 196836.17578125
3935 196819.625
3936 196810.62109375
3937 196836.17578125
3938 196819.3671875
3939 196810.62109375
3940 196836.17578125
3941 196822.65625
3942 196816.62109375
3943 196812.62109375
3944 196808.62109375
3945 196836.17578125
3946 196818.62109375
3947 196810.62109375
3948 196836.17578125
3949 196818.8515625
3950 196812.62109375
3951 196806.62109375
3952 196836.17578125
3953 196820.140625
3954 196812.62109375
3955 196806.62109375
3956 196836.17578125
3957 196820.140625
3958 196812.62109375
3959 196806.62109375
3960 196836.17578125
3961 196816.62109375
3962 196810.62109375
3963 196836.17578125
3964 196820.140625
3965 196810.62109375
3966 196836.17578125
3967 196820.140625
3968 196812.62109375
3969 196804.3671875
3970 196834.65625
3971 196816.62109375
3972 196808.62109375
3973 196836.17578125
3974 196820.140625
3975 196814.62109375
3976 196806.62109375
3977 196836.17578125
3978 196820.140625
3979 196814.62109375
3980 196808.62109375
3981 196836.17578125
3982 196820.140625
3983 196812.62109375
3984 196836.17578125
3985 196819.3671875
3986 196810.62109375
3987 196836.17578125
3988 196824.65625
3989 196816.62109375
3990 196812.62109375
3991 196808.62109375
3992 196836.17578125
3993 196819.109375
3994 196810.62109375
3995 196836.17578125
3996 196818.62109375
3997 196812.62109375
3998 196804.3671875
3999 196836.17578125
4000 196820.140625
4001 196812.62109375
4002 196806.62109375
4003 196836.17578125
4004 196818.62109375
4005 196814.68359375
4006 196812.68359375
4007 196810.68359375
4008 196806.68359375
4009 196836.23828125
4010 196828.71875
4011 196818.68359375
4012 196812.68359375
4013 196808.68359375
4014 196836.23828125
4015 196824.71875
4016 196818.68359375
4017 196814.68359375
4018 196812.68359375
4019 196808.68359375
4020 196836.23828125
4021 196822.71875
4022 196814.68359375
4023 196808.68359375
4024 196836.23828125
4025 196820.203125
4026 196812.68359375
4027 196806.68359375
4028 196836.23828125
4029 196822.71875
4030 196818.68359375
4031 196812.68359375
4032 196806.68359375
4033 196836.23828125
4034 196816.68359375
4035 196810.68359375
4036 196804.4296875
4037 196834.94921875
4038 196816.68359375
4039 196808.68359375
4040 196836.23828125
4041 196819.6875
4042 196810.68359375
4043 196804.4296875
4044 196834.71875
4045 196816.68359375
4046 196810.68359375
4047 196836.23828125
4048 196820.203125
4049 196810.68359375
4050 196806.68359375
4051 196836.23828125
4052 196835.46484375
4053 196819.4296875
4054 196814.68359375
4055 196812.68359375
4056 196808.68359375
4057 196836.23828125
4058 196826.71875
4059 196818.68359375
4060 196812.68359375
4061 196808.68359375
4062 196806.68359375
4063 196836.23828125
4064 196836.23828125
4065 196818.68359375
4066 196814.68359375
4067 196808.68359375
4068 196836.23828125
4069 196819.9453125
4070 196812.68359375
4071 196806.68359375
4072 196836.23828125
4073 196820.203125
4074 196814.68359375
4075 196810.68359375
4076 196806.68359375
4077 196836.23828125
4078 196819.9453125
4079 196812.68359375
4080 196808.68359375
4081 196836.23828125
4082 196819.9453125
4083 196812.68359375
4084 196804.68359375
4085 196836.23828125
4086 196816.68359375
4087 196808.68359375
4088 196836.23828125
4089 196820.203125
4090 196812.68359375
4091 196806.68359375
4092 196836.23828125
4093 196820.203125
4094 196812.68359375
4095 196804.68359375
4096 196836.23828125
4097 196836.23828125
4098 196819.6875
4099 196816.68359375
4100 196814.68359375
4101 196812.68359375
4102 196808.68359375
4103 196836.23828125
4104 196830.71875
4105 196818.68359375
4106 196814.68359375
4107 196808.68359375
4108 196806.68359375
4109 196836.23828125
4110 196835.72265625
4111 196818.68359375
4112 196814.68359375
4113 196806.68359375
4114 196836.23828125
4115 196816.68359375
4116 196808.68359375
4117 196836.23828125
4118 196820.203125
4119 196814.68359375
4120 196810.68359375
4121 196808.68359375
4122 196836.23828125
4123 196820.4609375
4124 196816.68359375
4125 196810.68359375
4126 196804.4296875
4127 196836.23828125
4128 196816.68359375
4129 196810.68359375
4130 196836.23828125
4131 196819.6875
4132 196810.68359375
4133 196836.23828125
4134 196820.203125
4135 196812.68359375
4136 196806.68359375
4137 196836.23828125
4138 196820.203125
4139 196812.68359375
4140 196806.68359375
4141 196836.23828125
4142 196818.68359375
4143 196816.68359375
4144 196814.68359375
4145 196812.68359375
4146 196810.68359375
4147 196808.68359375
4148 196836.23828125
4149 196828.71875
4150 196818.9140625
4151 196814.68359375
4152 196810.68359375
4153 196804.68359375
4154 196836.23828125
4155 196834.71875
4156 196819.6875
4157 196814.68359375
4158 196812.68359375
4159 196804.4296875
4160 196835.72265625
4161 196816.68359375
4162 196810.68359375
4163 196804.4296875
4164 196820.71875
4165 196818.68359375
4166 196814.68359375
4167 196810.68359375
4168 196806.68359375
4169 196836.23828125
4170 196820.203125
4171 196812.68359375
4172 196808.68359375
4173 196836.23828125
4174 196820.203125
4175 196812.68359375
4176 196806.68359375
4177 196836.23828125
4178 196816.68359375
4179 196810.68359375
4180 196836.23828125
4181 196819.6875
4182 196812.68359375
4183 196806.68359375
4184 196836.23828125
4185 196820.203125
4186 196812.68359375
4187 196806.68359375
4188 196836.23828125
4189 196836.30078125
4190 196824.78125
4191 196819.234375
4192 196816.74609375
4193 196812.74609375
4194 196808.74609375
4195 196836.30078125
4196 196832.78125
4197 196818.74609375
4198 196812.74609375
4199 196810.74609375
4200 196808.74609375
4201 196806.74609375
4202 196836.30078125
4203 196835.01171875
4204 196818.74609375
4205 196810.74609375
4206 196836.30078125
4207 196820.265625
4208 196812.74609375
4209 196806.74609375
4210 196836.30078125
4211 196826.78125
4212 196818.74609375
4213 196814.74609375
4214 196810.74609375
4215 196836.30078125
4216 196822.78125
4217 196818.74609375
4218 196814.74609375
4219 196810.74609375
4220 196806.74609375
4221 196836.30078125
4222 196820.265625
4223 196810.74609375
4224 196836.30078125
4225 196819.4921875
4226 196812.74609375
4227 196808.74609375
4228 196836.30078125
4229 196824.78125
4230 196818.74609375
4231 196812.74609375
4232 196808.74609375
4233 196804.4921875
4234 196836.30078125
4235 196820.265625
4236 196812.74609375
4237 196808.74609375
4238 196836.30078125
4239 196824.78125
4240 196816.74609375
4241 196810.74609375
4242 196804.4921875
4243 196836.30078125
4244 196820.265625
4245 196812.74609375
4246 196806.74609375
4247 196836.30078125
4248 196816.74609375
4249 196812.74609375
4250 196806.74609375
4251 196836.30078125
4252 196824.78125
4253 196816.74609375
4254 196812.74609375
4255 196810.74609375
4256 196806.74609375
4257 196836.30078125
4258 196820.265625
4259 196812.74609375
4260 196806.74609375
4261 196836.30078125
4262 196824.78125
4263 196818.74609375
4264 196814.74609375
4265 196810.74609375
4266 196806.74609375
4267 196836.30078125
4268 196820.265625
4269 196810.74609375
4270 196836.30078125
4271 196819.4921875
4272 196812.74609375
4273 196808.74609375
4274 196806.74609375
4275 196836.30078125
4276 196826.78125
4277 196818.74609375
4278 196814.74609375
4279 196810.74609375
4280 196806.74609375
4281 196836.30078125
4282 196822.78125
4283 196816.74609375
4284 196812.74609375
4285 196808.74609375
4286 196836.30078125
4287 196822.78125
4288 196816.74609375
4289 196812.74609375
4290 196806.74609375
4291 196836.30078125
4292 196822.78125
4293 196816.74609375
4294 196810.74609375
4295 196806.74609375
4296 196836.30078125
4297 196828.78125
4298 196818.74609375
4299 196812.74609375
4300 196808.74609375
4301 196806.74609375
4302 196836.30078125
4303 196822.78125
4304 196816.74609375
4305 196812.74609375
4306 196806.74609375
4307 196836.30078125
4308 196818.74609375
4309 196814.74609375
4310 196810.74609375
4311 196808.74609375
4312 196806.74609375
4313 196836.30078125
4314 196820.0078125
4315 196810.74609375
4316 196836.30078125
4317 196820.265625
4318 196812.74609375
4319 196808.74609375
4320 196806.74609375
4321 196836.30078125
4322 196826.78125
4323 196818.74609375
4324 196814.74609375
4325 196810.74609375
4326 196804.74609375
4327 196836.30078125
4328 196820.265625
4329 196814.74609375
4330 196812.74609375
4331 196808.74609375
4332 196836.30078125
4333 196822.78125
4334 196818.74609375
4335 196812.74609375
4336 196806.74609375
4337 196836.30078125
4338 196836.30078125
4339 196819.4921875
4340 196816.74609375
4341 196812.74609375
4342 196808.74609375
4343 196836.30078125
4344 196820.265625
4345 196812.74609375
4346 196808.74609375
4347 196836.30078125
4348 196824.78125
4349 196819.75
4350 196816.74609375
4351 196812.74609375
4352 196808.74609375
4353 196804.4921875
4354 196836.30078125
4355 196818.74609375
4356 196814.74609375
4357 196808.74609375
4358 196836.30078125
4359 196820.265625
4360 196812.74609375
4361 196806.74609375
4362 196836.30078125
4363 196820.265625
4364 196812.74609375
4365 196806.74609375
4366 196836.30078125
4367 196822.78125
4368 196816.74609375
4369 196812.74609375
4370 196806.74609375
4371 196804.5546875
4372 196836.36328125
4373 196836.36328125
4374 196836.10546875
4375 196820.328125
4376 196816.80859375
4377 196814.80859375
4378 196810.80859375
4379 196808.80859375
4380 196836.36328125
4381 196830.84375
4382 196819.296875
4383 196816.80859375
4384 196814.80859375
4385 196812.80859375
4386 196808.80859375
4387 196806.80859375
4388 196836.36328125
4389 196820.328125
4390 196812.80859375
4391 196806.80859375
4392 196836.36328125
4393 196824.84375
4394 196818.80859375
4395 196814.80859375
4396 196812.80859375
4397 196808.80859375
4398 196836.36328125
4399 196820.328125
4400 196812.80859375
4401 196806.80859375
4402 196836.36328125
4403 196822.84375
4404 196816.80859375
4405 196810.80859375
4406 196806.80859375
4407 196836.36328125
4408 196820.328125
4409 196812.80859375
4410 196806.80859375
4411 196836.36328125
4412 196822.84375
4413 196816.80859375
4414 196812.80859375
4415 196806.80859375
4416 196836.36328125
4417 196836.36328125
4418 196820.328125
4419 196816.80859375
4420 196814.80859375
4421 196814.80859375
4422 196810.80859375
4423 196806.80859375
4424 196836.36328125
4425 196832.84375
4426 196818.80859375
4427 196814.80859375
4428 196814.80859375
4429 196810.80859375
4430 196836.36328125
4431 196824.84375
4432 196818.80859375
4433 196814.80859375
4434 196810.80859375
4435 196804.80859375
4436 196836.36328125
4437 196830.84375
4438 196818.80859375
4439 196812.80859375
4440 196810.80859375
4441 196806.80859375
4442 196836.36328125
4443 196824.84375
4444 196818.80859375
4445 196812.80859375
4446 196808.80859375
4447 196836.36328125
4448 196824.84375
4449 196818.80859375
4450 196812.80859375
4451 196806.80859375
4452 196836.36328125
4453 196816.80859375
4454 196810.80859375
4455 196836.36328125
4456 196836.36328125
4457 196820.328125
4458 196812.80859375
4459 196808.80859375
4460 196836.36328125
4461 196835.58984375
4462 196820.328125
4463 196816.80859375
4464 196814.80859375
4465 196812.80859375
4466 196812.80859375
4467 196808.80859375
4468 196806.80859375
4469 196836.36328125
4470 196835.33203125
4471 196819.8125
4472 196814.80859375
4473 196808.80859375
4474 196806.80859375
4475 196806.80859375
4476 196804.5546875
4477 196836.36328125
4478 196828.84375
4479 196818.80859375
4480 196812.80859375
4481 196808.80859375
4482 196806.80859375
4483 196836.36328125
4484 196836.36328125
4485 196820.328125
4486 196816.80859375
4487 196814.80859375
4488 196810.80859375
4489 196804.5546875
4490 196836.36328125
4491 196826.84375
4492 196818.80859375
4493 196812.80859375
4494 196806.80859375
4495 196836.36328125
4496 196820.328125
4497 196812.80859375
4498 196806.80859375
4499 196836.36328125
4500 196824.84375
4501 196818.80859375
4502 196814.80859375
4503 196808.80859375
4504 196836.36328125
4505 196826.84375
4506 196819.8125
4507 196816.80859375
4508 196814.80859375
4509 196816.80859375
4510 196816.80859375
4511 196814.80859375
4512 196812.80859375
4513 196810.80859375
4514 196808.80859375
4515 196806.80859375
4516 196836.36328125
4517 196826.84375
4518 196818.80859375
4519 196814.80859375
4520 196810.80859375
4521 196806.80859375
4522 196836.36328125
4523 196832.84375
4524 196818.80859375
4525 196814.80859375
4526 196810.80859375
4527 196808.80859375
4528 196804.5546875
4529 196836.36328125
4530 196822.84375
4531 196818.80859375
4532 196814.80859375
4533 196810.80859375
4534 196806.80859375
4535 196836.36328125
4536 196828.84375
4537 196818.80859375
4538 196814.80859375
4539 196810.80859375
4540 196836.36328125
4541 196820.328125
4542 196812.80859375
4543 196806.80859375
4544 196836.36328125
4545 196828.84375
4546 196818.80859375
4547 196812.80859375
4548 196808.80859375
4549 196804.5546875
4550 196836.36328125
4551 196836.36328125
4552 196820.390625
4553 196816.87109375
4554 196816.87109375
4555 196816.87109375
4556 196816.87109375
4557 196814.87109375
4558 196812.87109375
4559 196810.87109375
4560 196808.87109375
4561 196806.87109375
4562 196836.42578125
4563 196830.90625
4564 196819.1015625
4565 196814.87109375
4566 196810.87109375
4567 196806.87109375
4568 196836.42578125
4569 196820.390625
4570 196816.87109375
4571 196812.87109375
4572 196808.87109375
4573 196804.87109375
4574 196836.42578125
4575 196836.42578125
4576 196819.875
4577 196814.87109375
4578 196808.87109375
4579 196836.42578125
4580 196826.90625
4581 196818.87109375
4582 196812.87109375
4583 196806.87109375
4584 196836.42578125
4585 196832.90625
4586 196818.87109375
4587 196814.87109375
4588 196810.87109375
4589 196808.87109375
4590 196836.42578125
4591 196836.42578125
4592 196820.390625
4593 196816.87109375
4594 196812.87109375
4595 196810.87109375
4596 196806.87109375
4597 196836.42578125
4598 196826.90625
4599 196818.87109375
4600 196814.87109375
4601 196808.87109375
4602 196836.42578125
4603 196824.90625
4604 196818.87109375
4605 196812.87109375
4606 196806.87109375
4607 196836.42578125
4608 196830.90625
4609 196819.6171875
4610 196816.87109375
4611 196810.87109375
4612 196806.87109375
4613 196836.42578125
4614 196832.90625
4615 196818.87109375
4616 196814.87109375
4617 196814.87109375
4618 196810.87109375
4619 196808.87109375
4620 196836.42578125
4621 196830.90625
4622 196818.87109375
4623 196814.87109375
4624 196810.87109375
4625 196806.87109375
4626 196836.42578125
4627 196834.90625
4628 196819.1015625
4629 196814.87109375
4630 196808.87109375
4631 196836.42578125
4632 196820.390625
4633 196812.87109375
4634 196808.87109375
4635 196836.42578125
4636 196830.90625
4637 196818.87109375
4638 196812.87109375
4639 196810.87109375
4640 196806.87109375
4641 196836.42578125
4642 196836.42578125
4643 196820.390625
4644 196816.87109375
4645 196816.87109375
4646 196816.87109375
4647 196816.87109375
4648 196814.87109375
4649 196812.87109375
4650 196810.87109375
4651 196808.87109375
4652 196806.87109375
4653 196836.42578125
4654 196834.90625
4655 196818.87109375
4656 196814.87109375
4657 196810.87109375
4658 196808.87109375
4659 196836.42578125
4660 196832.90625
4661 196819.875
4662 196816.87109375
4663 196814.87109375
4664 196810.87109375
4665 196808.87109375
4666 196836.42578125
4667 196830.90625
4668 196818.87109375
4669 196814.87109375
4670 196810.87109375
4671 196806.87109375
4672 196836.42578125
4673 196830.90625
4674 196820.390625
4675 196812.87109375
4676 196806.87109375
4677 196836.42578125
4678 196820.390625
4679 196814.87109375
4680 196810.87109375
4681 196808.87109375
4682 196836.42578125
4683 196828.90625
4684 196818.87109375
4685 196816.87109375
4686 196814.87109375
4687 196814.87109375
4688 196814.87109375
4689 196812.87109375
4690 196812.87109375
4691 196814.87109375
4692 196812.87109375
4693 196810.87109375
4694 196810.87109375
4695 196808.87109375
4696 196806.87109375
4697 196836.42578125
4698 196832.90625
4699 196818.87109375
4700 196814.87109375
4701 196812.87109375
4702 196812.87109375
4703 196808.87109375
4704 196806.87109375
4705 196836.42578125
4706 196826.90625
4707 196818.87109375
4708 196814.87109375
4709 196812.87109375
4710 196810.87109375
4711 196810.87109375
4712 196806.87109375
4713 196836.42578125
4714 196824.90625
4715 196818.87109375
4716 196814.87109375
4717 196810.87109375
4718 196806.87109375
4719 196836.42578125
4720 196824.90625
4721 196818.87109375
4722 196812.87109375
4723 196808.87109375
4724 196836.42578125
4725 196832.90625
4726 196818.87109375
4727 196814.87109375
4728 196812.87109375
4729 196810.87109375
4730 196808.87109375
4731 196806.93359375
4732 196808.93359375
4733 196808.93359375
4734 196808.93359375
4735 196808.93359375
4736 196808.93359375
4737 196806.93359375
4738 196806.93359375
4739 196836.48828125
4740 196836.48828125
4741 196820.453125
4742 196818.93359375
4743 196818.93359375
4744 196816.93359375
4745 196816.93359375
4746 196814.93359375
4747 196810.93359375
4748 196806.93359375
4749 196836.48828125
4750 196828.96875
4751 196820.453125
4752 196816.93359375
4753 196812.93359375
4754 196808.93359375
4755 196836.48828125
4756 196826.96875
4757 196818.93359375
4758 196816.93359375
4759 196812.93359375
4760 196810.93359375
4761 196808.93359375
4762 196808.93359375
4763 196806.93359375
4764 196836.48828125
4765 196820.7109375
4766 196816.93359375
4767 196812.93359375
4768 196808.93359375
4769 196836.48828125
4770 196828.96875
4771 196818.93359375
4772 196814.93359375
4773 196808.93359375
4774 196804.6796875
4775 196836.48828125
4776 196832.96875
4777 196818.93359375
4778 196814.93359375
4779 196810.93359375
4780 196806.93359375
4781 196836.48828125
4782 196828.96875
4783 196818.93359375
4784 196812.93359375
4785 196806.93359375
4786 196836.48828125
4787 196836.48828125
4788 196836.48828125
4789 196835.19921875
4790 196819.9375
4791 196814.93359375
4792 196810.93359375
4793 196806.93359375
4794 196836.48828125
4795 196828.96875
4796 196818.93359375
4797 196816.93359375
4798 196816.93359375
4799 196816.93359375
4800 196814.93359375
4801 196812.93359375
4802 196810.93359375
4803 196836.48828125
4804 196828.96875
4805 196818.93359375
4806 196814.93359375
4807 196808.93359375
4808 196836.48828125
4809 196830.96875
4810 196819.421875
4811 196814.93359375
4812 196812.93359375
4813 196808.93359375
4814 196806.93359375
4815 196836.48828125
4816 196835.71484375
4817 196819.1640625
4818 196814.93359375
4819 196812.93359375
4820 196810.93359375
4821 196810.93359375
4822 196808.93359375
4823 196806.93359375
4824 196836.48828125
4825 196832.96875
4826 196818.93359375
4827 196814.93359375
4828 196810.93359375
4829 196804.93359375
4830 196836.48828125
4831 196836.48828125
4832 196820.453125
4833 196818.93359375
4834 196818.93359375
4835 196816.93359375
4836 196812.93359375
4837 196808.93359375
4838 196836.48828125
4839 196826.96875
4840 196818.93359375
4841 196814.93359375
4842 196814.93359375
4843 196814.93359375
4844 196814.93359375
4845 196812.93359375
4846 196810.93359375
4847 196806.93359375
4848 196836.48828125
4849 196828.96875
4850 196818.93359375
4851 196814.93359375
4852 196810.93359375
4853 196806.93359375
4854 196836.48828125
4855 196830.96875
4856 196818.93359375
4857 196814.93359375
4858 196810.93359375
4859 196806.93359375
4860 196836.48828125
4861 196834.96875
4862 196818.93359375
4863 196816.93359375
4864 196816.93359375
4865 196816.93359375
4866 196816.93359375
4867 196816.93359375
4868 196816.93359375
4869 196816.93359375
4870 196814.93359375
4871 196812.93359375
4872 196812.93359375
4873 196810.93359375
4874 196808.93359375
4875 196808.93359375
4876 196810.93359375
4877 196810.93359375
4878 196810.93359375
4879 196810.93359375
4880 196804.93359375
4881 196836.48828125
4882 196824.96875
4883 196818.93359375
4884 196814.93359375
4885 196812.93359375
4886 196810.93359375
4887 196810.93359375
4888 196808.93359375
4889 196806.93359375
4890 196836.48828125
4891 196826.96875
4892 196818.93359375
4893 196814.93359375
4894 196810.93359375
4895 196806.93359375
4896 196836.48828125
4897 196826.96875
4898 196818.93359375
4899 196814.93359375
4900 196808.93359375
4901 196804.6796875
4902 196836.48828125
4903 196832.96875
4904 196818.93359375
4905 196814.93359375
4906 196810.93359375
4907 196808.93359375
4908 196806.99609375
4909 196808.99609375
4910 196808.99609375
4911 196808.99609375
4912 196810.99609375
4913 196808.99609375
4914 196808.99609375
4915 196806.99609375
4916 196804.7421875
4917 196836.55078125
4918 196836.55078125
4919 196825.03125
4920 196820.515625
4921 196816.99609375
4922 196814.99609375
4923 196812.99609375
4924 196808.99609375
4925 196822.171875
4926 196833.03125
4927 196818.99609375
4928 196814.99609375
4929 196812.99609375
4930 196810.99609375
4931 196810.99609375
4932 196808.99609375
4933 196808.99609375
4934 196804.99609375
4935 196836.55078125
4936 196829.03125
4937 196819.2265625
4938 196816.99609375
4939 196812.99609375
4940 196810.99609375
4941 196806.99609375
4942 196836.55078125
4943 196829.03125
4944 196818.99609375
4945 196814.99609375
4946 196810.99609375
4947 196808.99609375
4948 196806.99609375
4949 196836.55078125
4950 196836.55078125
4951 196820.515625
4952 196816.99609375
4953 196812.99609375
4954 196808.99609375
4955 196806.99609375
4956 196804.99609375
4957 196836.55078125
4958 196836.03515625
4959 196818.99609375
4960 196814.99609375
4961 196812.99609375
4962 196810.99609375
4963 196808.99609375
4964 196804.99609375
4965 196836.55078125
4966 196835.03125
4967 196820
4968 196816.99609375
4969 196814.99609375
4970 196812.99609375
4971 196810.99609375
4972 196810.99609375
4973 196808.99609375
4974 196808.99609375
4975 196804.7421875
4976 196836.55078125
4977 196835.51953125
4978 196818.99609375
4979 196814.99609375
4980 196812.99609375
4981 196812.99609375
4982 196810.99609375
4983 196808.99609375
4984 196808.99609375
4985 196806.99609375
4986 196836.55078125
4987 196825.03125
4988 196818.99609375
4989 196814.99609375
4990 196814.99609375
4991 196812.99609375
4992 196810.99609375
4993 196808.99609375
4994 196808.99609375
4995 196806.99609375
4996 196804.7421875
4997 196835.03125
4998 196819.7421875
4999 196814.99609375
5000 196812.99609375
5001 196810.99609375
5002 196808.99609375
5003 196806.99609375
5004 196836.55078125
5005 196836.03515625
5006 196819.484375
5007 196814.99609375
5008 196812.99609375
5009 196808.99609375
5010 196806.99609375
5011 196806.99609375
5012 196806.99609375
5013 196836.55078125
5014 196833.03125
5015 196818.99609375
5016 196814.99609375
5017 196812.99609375
5018 196810.99609375
5019 196810.99609375
5020 196810.99609375
5021 196810.99609375
5022 196808.99609375
5023 196806.99609375
5024 196836.55078125
5025 196833.03125
5026 196820
5027 196816.99609375
5028 196812.99609375
5029 196810.99609375
5030 196806.99609375
5031 196836.55078125
5032 196831.03125
5033 196818.99609375
5034 196814.99609375
5035 196812.99609375
5036 196810.99609375
5037 196808.99609375
5038 196806.99609375
5039 196836.55078125
5040 196836.55078125
5041 196827.03125
5042 196833.03125
5043 196831.03125
5044 196835.03125
5045 196831.03125
5046 196820.515625
5047 196816.99609375
5048 196816.99609375
5049 196814.99609375
5050 196812.99609375
5051 196810.99609375
5052 196810.99609375
5053 196810.99609375
5054 196812.99609375
5055 196810.99609375
5056 196810.99609375
5057 196808.99609375
5058 196836.55078125
5059 196825.03125
5060 196819.2265625
5061 196814.99609375
5062 196812.99609375
5063 196812.99609375
5064 196812.99609375
5065 196812.99609375
5066 196808.99609375
5067 196806.99609375
5068 196836.55078125
5069 196835.03125
5070 196818.99609375
5071 196814.99609375
5072 196812.99609375
5073 196808.99609375
5074 196804.7421875
5075 196836.55078125
5076 196829.03125
5077 196818.99609375
5078 196814.99609375
5079 196812.99609375
5080 196810.99609375
5081 196808.99609375
5082 196804.7421875
5083 196835.51953125
5084 196825.03125
5085 196825.09375
5086 196833.09375
5087 196836.61328125
5088 196833.09375
5089 196831.09375
5090 196820.578125
5091 196823.09375
5092 196823.09375
5093 196823.09375
5094 196820.578125
5095 196817.05859375
5096 196819.05859375
5097 196819.05859375
5098 196819.05859375
5099 196819.05859375
5100 196819.05859375
5101 196815.05859375
5102 196813.05859375
5103 196809.05859375
5104 196807.05859375
5105 196836.61328125
5106 196836.61328125
5107 196820.8359375
5108 196823.09375
5109 196827.09375
5110 196820.578125
5111 196817.05859375
5112 196813.05859375
5113 196811.05859375
5114 196809.05859375
5115 196807.05859375
5116 196836.61328125
5117 196836.35546875
5118 196819.05859375
5119 196815.05859375
5120 196811.05859375
5121 196809.05859375
5122 196804.8046875
5123 196836.61328125
5124 196836.61328125
5125 196819.2890625
5126 196817.05859375
5127 196813.05859375
5128 196811.05859375
5129 196813.05859375
5130 196815.05859375
5131 196817.05859375
5132 196817.05859375
5133 196819.05859375
5134 196819.05859375
5135 196817.05859375
5136 196817.05859375
5137 196817.05859375
5138 196815.05859375
5139 196815.05859375
5140 196817.05859375
5141 196817.05859375
5142 196819.05859375
5143 196819.05859375
5144 196817.05859375
5145 196813.05859375
5146 196811.05859375
5147 196807.05859375
5148 196836.61328125
5149 196836.61328125
5150 196820.578125
5151 196819.05859375
5152 196819.05859375
5153 196819.05859375
5154 196817.05859375
5155 196815.05859375
5156 196811.05859375
5157 196809.05859375
5158 196809.05859375
5159 196836.61328125
5160 196833.09375
5161 196819.2890625
5162 196817.05859375
5163 196815.05859375
5164 196815.05859375
5165 196813.05859375
5166 196811.05859375
5167 196811.05859375
5168 196809.05859375
5169 196807.05859375
5170 196836.61328125
5171 196836.61328125
5172 196820.578125
5173 196819.05859375
5174 196819.05859375
5175 196819.05859375
5176 196817.05859375
5177 196815.05859375
5178 196813.05859375
5179 196811.05859375
5180 196809.05859375
5181 196836.61328125
5182 196831.09375
5183 196820.578125
5184 196819.2890625
5185 196819.05859375
5186 196819.05859375
5187 196819.05859375
5188 196817.05859375
5189 196813.05859375
5190 196811.05859375
5191 196807.05859375
5192 196836.61328125
5193 196836.61328125
5194 196820.3203125
5195 196819.05859375
5196 196817.05859375
5197 196817.05859375
5198 196815.05859375
5199 196813.05859375
5200 196811.05859375
5201 196809.05859375
5202 196807.05859375
5203 196836.61328125
5204 196836.61328125
5205 196820.578125
5206 196817.05859375
5207 196813.05859375
5208 196811.05859375
5209 196809.05859375
5210 196807.05859375
5211 196836.61328125
5212 196835.09375
5213 196820.0625
5214 196817.05859375
5215 196815.05859375
5216 196813.05859375
5217 196817.05859375
5218 196819.05859375
5219 196819.2890625
5220 196819.8046875
5221 196819.05859375
5222 196825.09375
5223 196825.09375
5224 196820.8359375
5225 196820.578125
5226 196819.05859375
5227 196819.2890625
5228 196819.2890625
5229 196819.546875
5230 196819.05859375
5231 196817.05859375
5232 196815.05859375
5233 196813.05859375
5234 196811.05859375
5235 196809.05859375
5236 196807.05859375
5237 196809.05859375
5238 196809.05859375
5239 196809.05859375
5240 196809.05859375
5241 196807.05859375
5242 196836.61328125
5243 196833.09375
5244 196819.8046875
5245 196817.05859375
5246 196813.05859375
5247 196811.05859375
5248 196809.05859375
5249 196809.05859375
5250 196807.05859375
5251 196807.05859375
5252 196809.05859375
5253 196807.05859375
5254 196807.05859375
5255 196807.05859375
5256 196807.05859375
5257 196807.05859375
5258 196804.8046875
5259 196836.67578125
5260 196836.67578125
5261 196819.12109375
5262 196815.12109375
5263 196813.12109375
5264 196807.12109375
5265 196836.67578125
5266 196831.15625
5267 196819.8671875
5268 196815.12109375
5269 196813.12109375
5270 196811.12109375
5271 196811.12109375
5272 196811.12109375
5273 196811.12109375
5274 196809.12109375
5275 196807.12109375
5276 196836.67578125
5277 196835.15625
5278 196819.8671875
5279 196817.12109375
5280 196815.12109375
5281 196815.12109375
5282 196817.12109375
5283 196815.12109375
5284 196813.12109375
5285 196811.12109375
5286 196807.12109375
5287 196836.67578125
5288 196836.67578125
5289 196820.640625
5290 196815.12109375
5291 196813.12109375
5292 196811.12109375
5293 196811.12109375
5294 196811.12109375
5295 196809.12109375
5296 196809.12109375
5297 196807.12109375
5298 196809.12109375
5299 196807.12109375
5300 196807.12109375
5301 196807.12109375
5302 196807.12109375
5303 196836.67578125
5304 196836.67578125
5305 196820.640625
5306 196817.12109375
5307 196815.12109375
5308 196813.12109375
5309 196811.12109375
5310 196807.12109375
5311 196807.12109375
5312 196836.67578125
5313 196831.15625
5314 196820.640625
5315 196819.12109375
5316 196819.12109375
5317 196819.12109375
5318 196817.12109375
5319 196815.12109375
5320 196813.12109375
5321 196811.12109375
5322 196809.12109375
5323 196807.12109375
5324 196836.67578125
5325 196836.67578125
5326 196836.67578125
5327 196836.67578125
5328 196836.67578125
5329 196820.125
5330 196815.12109375
5331 196811.12109375
5332 196809.12109375
5333 196807.12109375
5334 196836.67578125
5335 196836.67578125
5336 196820.640625
5337 196819.12109375
5338 196819.12109375
5339 196817.12109375
5340 196817.12109375
5341 196817.12109375
5342 196817.12109375
5343 196817.12109375
5344 196817.12109375
5345 196817.12109375
5346 196817.12109375
5347 196817.12109375
5348 196815.12109375
5349 196813.12109375
5350 196811.12109375
5351 196809.12109375
5352 196807.12109375
5353 196836.67578125
5354 196836.67578125
5355 196820.3828125
5356 196815.12109375
5357 196813.12109375
5358 196815.12109375
5359 196815.12109375
5360 196815.12109375
5361 196813.12109375
5362 196813.12109375
5363 196809.12109375
5364 196807.12109375
5365 196836.67578125
5366 196835.38671875
5367 196820.640625
5368 196819.12109375
5369 196819.12109375
5370 196819.12109375
5371 196819.12109375
5372 196817.12109375
5373 196815.12109375
5374 196811.12109375
5375 196811.12109375
5376 196809.12109375
5377 196807.12109375
5378 196836.67578125
5379 196836.67578125
5380 196825.15625
5381 196823.15625
5382 196821.15625
5383 196821.15625
5384 196823.15625
5385 196823.15625
5386 196827.15625
5387 196825.15625
5388 196823.15625
5389 196823.15625
5390 196820.640625
5391 196817.12109375
5392 196817.12109375
5393 196815.12109375
5394 196813.12109375
5395 196811.12109375
5396 196809.12109375
5397 196807.12109375
5398 196836.67578125
5399 196835.15625
5400 196819.609375
5401 196817.12109375
5402 196817.12109375
5403 196819.12109375
5404 196819.12109375
5405 196817.12109375
5406 196815.12109375
5407 196813.12109375
5408 196813.12109375
5409 196811.12109375
5410 196809.12109375
5411 196807.12109375
5412 196809.12109375
5413 196809.12109375
5414 196809.12109375
5415 196807.12109375
5416 196807.12109375
5417 196836.67578125
5418 196835.15625
5419 196820.3828125
5420 196817.12109375
5421 196815.12109375
5422 196813.12109375
5423 196811.12109375
5424 196813.12109375
5425 196811.12109375
5426 196813.12109375
5427 196813.12109375
5428 196811.12109375
5429 196813.12109375
5430 196813.12109375
5431 196813.12109375
5432 196813.12109375
5433 196813.12109375
5434 196811.18359375
5435 196811.18359375
5436 196809.18359375
5437 196809.18359375
5438 196807.18359375
5439 196836.73828125
5440 196835.44921875
5441 196820.1875
5442 196817.18359375
5443 196813.18359375
5444 196811.18359375
5445 196811.18359375
5446 196813.18359375
5447 196813.18359375
5448 196813.18359375
5449 196811.18359375
5450 196809.18359375
5451 196807.18359375
5452 196836.73828125
5453 196836.73828125
5454 196820.703125
5455 196819.18359375
5456 196819.18359375
5457 196819.18359375
5458 196819.18359375
5459 196817.18359375
5460 196815.18359375
5461 196811.18359375
5462 196809.18359375
5463 196807.18359375
5464 196804.9296875
5465 196836.73828125
5466 196836.73828125
5467 196823.21875
5468 196827.21875
5469 196823.21875
5470 196827.21875
5471 196823.21875
5472 196825.21875
5473 196825.21875
5474 196825.21875
5475 196823.21875
5476 196825.21875
5477 196820.703125
5478 196819.18359375
5479 196817.18359375
5480 196817.18359375
5481 196815.18359375
5482 196815.18359375
5483 196813.18359375
5484 196811.18359375
5485 196809.18359375
5486 196807.18359375
5487 196836.73828125
5488 196836.73828125
5489 196836.73828125
5490 196836.73828125
5491 196836.73828125
5492 196836.73828125
5493 196836.73828125
5494 196836.73828125
5495 196820.703125
5496 196817.18359375
5497 196815.18359375
5498 196813.18359375
5499 196813.18359375
5500 196815.18359375
5501 196815.18359375
5502 196815.18359375
5503 196815.18359375
5504 196813.18359375
5505 196811.18359375
5506 196811.18359375
5507 196809.18359375
5508 196807.18359375
5509 196807.18359375
5510 196836.73828125
5511 196835.96484375
5512 196820.4453125
5513 196817.18359375
5514 196817.18359375
5515 196815.18359375
5516 196815.18359375
5517 196813.18359375
5518 196813.18359375
5519 196811.18359375
5520 196811.18359375
5521 196815.18359375
5522 196817.18359375
5523 196820.4453125
5524 196820.703125
5525 196819.9296875
5526 196819.18359375
5527 196819.18359375
5528 196819.4140625
5529 196819.18359375
5530 196819.18359375
5531 196819.671875
5532 196820.703125
5533 196820.703125
5534 196820.1875
5535 196820.1875
5536 196819.18359375
5537 196817.18359375
5538 196815.18359375
5539 196815.18359375
5540 196813.18359375
5541 196813.18359375
5542 196813.18359375
5543 196815.18359375
5544 196815.18359375
5545 196815.18359375
5546 196815.18359375
5547 196813.18359375
5548 196811.18359375
5549 196811.18359375
5550 196811.18359375
5551 196811.18359375
5552 196809.18359375
5553 196807.18359375
5554 196807.18359375
5555 196836.73828125
5556 196836.73828125
5557 196820.703125
5558 196817.18359375
5559 196817.18359375
5560 196815.18359375
5561 196815.18359375
5562 196813.18359375
5563 196813.18359375
5564 196815.18359375
5565 196819.18359375
5566 196820.4453125
5567 196820.703125
5568 196820.4453125
5569 196819.18359375
5570 196819.18359375
5571 196819.18359375
5572 196819.18359375
5573 196819.18359375
5574 196819.18359375
5575 196819.9296875
5576 196819.9296875
5577 196819.9296875
5578 196819.9296875
5579 196819.18359375
5580 196817.18359375
5581 196817.18359375
5582 196813.18359375
5583 196813.18359375
5584 196811.18359375
5585 196813.18359375
5586 196817.18359375
5587 196819.18359375
5588 196819.18359375
5589 196819.18359375
5590 196815.18359375
5591 196815.18359375
5592 196815.18359375
5593 196813.18359375
5594 196813.18359375
5595 196813.18359375
5596 196811.18359375
5597 196811.18359375
5598 196811.18359375
5599 196809.18359375
5600 196809.18359375
5601 196809.18359375
5602 196807.18359375
5603 196807.18359375
5604 196807.18359375
5605 196807.18359375
5606 196809.24609375
5607 196813.24609375
5608 196815.24609375
5609 196819.24609375
5610 196820.25
5611 196819.24609375
5612 196819.24609375
5613 196819.24609375
5614 196817.24609375
5615 196819.24609375
5616 196819.24609375
5617 196815.24609375
5618 196815.24609375
5619 196813.24609375
5620 196813.24609375
5621 196815.24609375
5622 196815.24609375
5623 196815.24609375
5624 196817.24609375
5625 196819.24609375
5626 196819.9921875
5627 196819.24609375
5628 196819.24609375
5629 196819.24609375
5630 196819.24609375
5631 196819.24609375
5632 196819.24609375
5633 196819.24609375
5634 196819.24609375
5635 196819.4765625
5636 196820.25
5637 196819.24609375
5638 196817.24609375
5639 196813.24609375
5640 196811.24609375
5641 196811.24609375
5642 196811.24609375
5643 196811.24609375
5644 196811.24609375
5645 196811.24609375
5646 196811.24609375
5647 196811.24609375
5648 196813.24609375
5649 196813.24609375
5650 196815.24609375
5651 196817.24609375
5652 196819.24609375
5653 196819.734375
5654 196819.734375
5655 196819.24609375
5656 196819.9921875
5657 196820.5078125
5658 196819.4765625
5659 196819.24609375
5660 196817.24609375
5661 196815.24609375
5662 196815.24609375
5663 196817.24609375
5664 196817.24609375
5665 196817.24609375
5666 196819.24609375
5667 196819.24609375
5668 196820.25
5669 196819.24609375
5670 196819.24609375
5671 196819.24609375
5672 196819.24609375
5673 196817.24609375
5674 196819.24609375
5675 196817.24609375
5676 196817.24609375
5677 196817.24609375
5678 196817.24609375
5679 196815.24609375
5680 196815.24609375
5681 196813.24609375
5682 196813.24609375
5683 196811.24609375
5684 196811.24609375
5685 196809.24609375
5686 196809.24609375
5687 196809.24609375
5688 196807.24609375
5689 196807.24609375
5690 196804.9921875
5691 196809.24609375
5692 196813.24609375
5693 196817.24609375
5694 196819.24609375
5695 196820.765625
5696 196819.4765625
5697 196819.4765625
5698 196819.24609375
5699 196819.24609375
5700 196817.24609375
5701 196817.24609375
5702 196819.734375
5703 196820.25
5704 196820.765625
5705 196819.734375
5706 196819.24609375
5707 196817.24609375
5708 196815.24609375
5709 196813.24609375
5710 196813.24609375
5711 196811.24609375
5712 196813.24609375
5713 196815.24609375
5714 196817.24609375
5715 196819.24609375
5716 196817.24609375
5717 196817.24609375
5718 196819.24609375
5719 196819.734375
5720 196819.734375
5721 196820.25
5722 196819.734375
5723 196817.24609375
5724 196815.24609375
5725 196813.24609375
5726 196811.24609375
5727 196811.24609375
5728 196813.24609375
5729 196813.24609375
5730 196813.24609375
5731 196813.24609375
5732 196817.24609375
5733 196817.24609375
5734 196820.765625
5735 196820.765625
5736 196820.765625
5737 196820.765625
5738 196820.765625
5739 196819.24609375
5740 196819.4765625
5741 196819.4765625
5742 196819.24609375
5743 196819.4765625
5744 196819.734375
5745 196820.765625
5746 196820.5078125
5747 196820.765625
5748 196819.24609375
5749 196819.4765625
5750 196819.4765625
5751 196819.24609375
5752 196819.24609375
5753 196820.765625
5754 196819.9921875
5755 196819.24609375
5756 196819.24609375
5757 196819.24609375
5758 196819.24609375
5759 196817.24609375
5760 196819.24609375
5761 196819.24609375
5762 196819.734375
5763 196819.734375
5764 196820.5078125
5765 196819.24609375
5766 196817.24609375
5767 196815.24609375
5768 196813.24609375
5769 196813.24609375
5770 196813.24609375
5771 196815.24609375
5772 196815.24609375
5773 196817.24609375
5774 196817.24609375
5775 196819.24609375
5776 196819.24609375
5777 196819.30859375
5778 196819.5390625
5779 196820.5703125
5780 196820.828125
5781 196820.828125
5782 196820.5703125
5783 196819.796875
5784 196820.3125
5785 196820.828125
5786 196820.3125
5787 196819.30859375
5788 196817.30859375
5789 196817.30859375
5790 196817.30859375
5791 196819.30859375
5792 196820.3125
5793 196819.30859375
5794 196819.5390625
5795 196819.5390625
5796 196820.828125
5797 196819.5390625
5798 196819.30859375
5799 196819.30859375
5800 196819.30859375
5801 196819.30859375
5802 196819.30859375
5803 196819.30859375
5804 196819.5390625
5805 196820.828125
5806 196835.34375
5807 196836.86328125
5808 196820.828125
5809 196817.30859375
5810 196815.30859375
5811 196813.30859375
5812 196813.30859375
5813 196815.30859375
5814 196817.30859375
5815 196817.30859375
5816 196819.30859375
5817 196819.30859375
5818 196819.796875
5819 196819.5390625
5820 196819.5390625
5821 196819.5390625
5822 196820.3125
5823 196820.828125
5824 196820.828125
5825 196820.5703125
5826 196820.0546875
5827 196819.796875
5828 196820.828125
5829 196819.5390625
5830 196819.30859375
5831 196817.30859375
5832 196817.30859375
5833 196817.30859375
5834 196819.30859375
5835 196820.3125
5836 196819.30859375
5837 196819.5390625
5838 196820.828125
5839 196823.34375
5840 196829.34375
5841 196823.34375
5842 196829.34375
5843 196829.34375
5844 196825.34375
5845 196829.34375
5846 196831.34375
5847 196835.34375
5848 196833.34375
5849 196836.86328125
5850 196833.34375
5851 196820.828125
5852 196817.30859375
5853 196815.30859375
5854 196815.30859375
5855 196815.30859375
5856 196817.30859375
5857 196819.30859375
5858 196819.30859375
5859 196819.30859375
5860 196820.828125
5861 196819.796875
5862 196819.30859375
5863 196820.0546875
5864 196819.5390625
5865 196820.828125
5866 196820.828125
5867 196820.3125
5868 196820.5703125
5869 196820.0546875
5870 196820.828125
5871 196820.828125
5872 196819.30859375
5873 196819.30859375
5874 196820.828125
5875 196820.828125
5876 196820.828125
5877 196819.30859375
5878 196819.30859375
5879 196817.30859375
5880 196817.30859375
5881 196817.30859375
5882 196817.30859375
5883 196819.30859375
5884 196819.796875
5885 196820.5703125
5886 196819.796875
5887 196819.30859375
5888 196817.30859375
5889 196819.30859375
5890 196819.30859375
5891 196819.30859375
5892 196819.30859375
5893 196819.30859375
5894 196817.30859375
5895 196815.30859375
5896 196813.30859375
5897 196811.30859375
5898 196811.30859375
5899 196811.30859375
5900 196811.30859375
5901 196811.30859375
5902 196811.30859375
5903 196813.30859375
5904 196815.30859375
5905 196819.30859375
5906 196820.828125
5907 196820.828125
5908 196825.34375
5909 196836.86328125
5910 196836.86328125
5911 196836.34765625
5912 196836.86328125
5913 196836.34765625
5914 196835.34375
5915 196831.34375
5916 196827.34375
5917 196827.34375
5918 196829.34375
5919 196835.34375
5920 196836.86328125
5921 196831.34375
5922 196833.34375
5923 196835.34375
5924 196836.86328125
5925 196833.34375
5926 196833.34375
5927 196833.34375
5928 196833.34375
5929 196827.34375
5930 196829.34375
5931 196831.34375
5932 196835.34375
5933 196833.34375
5934 196833.34375
5935 196833.34375
5936 196820.828125
5937 196817.30859375
5938 196815.30859375
5939 196815.30859375
5940 196815.30859375
5941 196817.30859375
5942 196817.30859375
5943 196817.30859375
5944 196819.30859375
5945 196819.30859375
5946 196819.796875
5947 196820.890625
5948 196823.40625
5949 196836.92578125
5950 196836.92578125
5951 196807.37109375
5952 196809.37109375
5953 196813.37109375
5954 196817.37109375
5955 196819.6015625
5956 196819.859375
5957 196819.37109375
5958 196820.375
5959 196819.6015625
5960 196819.37109375
5961 196819.859375
5962 196819.859375
5963 196820.1171875
5964 196819.37109375
5965 196819.6015625
5966 196820.890625
5967 196820.1171875
5968 196819.37109375
5969 196819.37109375
5970 196819.37109375
5971 196819.37109375
5972 196819.37109375
5973 196819.859375
5974 196820.375
5975 196820.890625
5976 196820.890625
5977 196820.890625
5978 196819.37109375
5979 196819.37109375
5980 196817.37109375
5981 196817.37109375
5982 196817.37109375
5983 196819.37109375
5984 196820.890625
5985 196819.859375
5986 196819.6015625
5987 196820.6328125
5988 196820.890625
5989 196819.37109375
5990 196819.37109375
5991 196819.6015625
5992 196819.37109375
5993 196819.859375
5994 196820.1171875
5995 196819.37109375
5996 196819.37109375
5997 196819.37109375
5998 196819.37109375
5999 196819.37109375
6000 196819.6015625
6001 196819.37109375
6002 196819.37109375
6003 196819.37109375
6004 196819.37109375
6005 196820.890625
6006 196819.37109375
6007 196819.6015625
6008 196820.6328125
6009 196820.890625
6010 196820.375
6011 196820.890625
6012 196819.37109375
6013 196819.37109375
6014 196820.6328125
6015 196819.6015625
6016 196820.375
6017 196820.6328125
6018 196820.890625
6019 196820.890625
6020 196820.890625
6021 196819.37109375
6022 196817.37109375
6023 196817.37109375
6024 196817.37109375
6025 196817.37109375
6026 196819.37109375
6027 196820.890625
6028 196819.37109375
6029 196819.37109375
6030 196820.890625
6031 196820.890625
6032 196820.375
6033 196819.859375
6034 196820.1171875
6035 196820.890625
6036 196820.890625
6037 196823.40625
6038 196836.92578125
6039 196836.92578125
6040 196836.92578125
6041 196836.92578125
6042 196836.92578125
6043 196829.40625
6044 196829.40625
6045 196823.40625
6046 196833.40625
6047 196835.89453125
6048 196836.92578125
6049 196835.40625
6050 196835.40625
6051 196836.92578125
6052 196836.92578125
6053 196836.92578125
6054 196836.92578125
6055 196836.92578125
6056 196836.92578125
6057 196836.92578125
6058 196836.92578125
6059 196836.92578125
6060 196836.92578125
6061 196836.92578125
6062 196836.92578125
6063 196836.92578125
6064 196836.92578125
6065 196836.92578125
6066 196820.890625
6067 196819.37109375
6068 196819.37109375
6069 196820.890625
6070 196819.859375
6071 196819.6015625
6072 196820.1171875
6073 196820.375
6074 196820.375
6075 196820.6328125
6076 196820.375
6077 196820.890625
6078 196820.890625
6079 196820.890625
6080 196820.890625
6081 196820.1171875
6082 196820.890625
6083 196820.890625
6084 196820.890625
6085 196820.375
6086 196819.37109375
6087 196819.37109375
6088 196819.37109375
6089 196820.1171875
6090 196820.890625
6091 196820.890625
6092 196820.1171875
6093 196820.375
6094 196820.890625
6095 196820.6328125
6096 196819.6015625
6097 196820.1171875
6098 196820.1171875
6099 196819.6015625
6100 196819.37109375
6101 196820.1171875
6102 196819.6015625
6103 196819.37109375
6104 196820.375
6105 196819.37109375
6106 196819.37109375
6107 196817.37109375
6108 196817.37109375
6109 196817.37109375
6110 196817.37109375
6111 196817.37109375
6112 196819.37109375
6113 196819.37109375
6114 196819.37109375
6115 196819.37109375
6116 196819.37109375
6117 196820.890625
6118 196829.46875
6119 196836.98828125
6120 196831.46875
6121 196835.46875
6122 196835.46875
6123 196831.46875
6124 196829.46875
6125 196825.46875
6126 196835.46875
6127 196829.46875
6128 196829.46875
6129 196829.46875
6130 196831.46875
6131 196833.46875
6132 196833.46875
6133 196836.98828125
6134 196835.46875
6135 196833.46875
6136 196836.98828125
6137 196836.98828125
6138 196836.98828125
6139 196831.46875
6140 196829.46875
6141 196833.46875
6142 196827.46875
6143 196831.46875
6144 196836.98828125
6145 196836.98828125
6146 196836.98828125
6147 196836.98828125
6148 196836.98828125
6149 196836.98828125
6150 196836.98828125
6151 196836.98828125
6152 196836.98828125
6153 196831.46875
6154 196836.98828125
6155 196836.98828125
6156 196836.98828125
6157 196835.69921875
6158 196836.98828125
6159 196836.98828125
6160 196833.46875
6161 196831.46875
6162 196827.46875
6163 196833.46875
6164 196831.46875
6165 196831.46875
6166 196831.46875
6167 196831.46875
6168 196831.46875
6169 196833.46875
6170 196833.46875
6171 196829.46875
6172 196827.46875
6173 196827.46875
6174 196836.47265625
6175 196836.98828125
6176 196836.98828125
6177 196836.98828125
6178 196836.98828125
6179 196836.98828125
6180 196836.98828125
6181 196836.98828125
6182 196836.98828125
6183 196805.1796875
6184 196809.43359375
6185 196809.43359375
6186 196809.43359375
6187 196811.43359375
6188 196811.43359375
6189 196813.43359375
6190 196815.43359375
6191 196817.43359375
6192 196815.43359375
6193 196817.43359375
6194 196817.43359375
6195 196819.43359375
6196 196819.43359375
6197 196819.6640625
6198 196820.1796875
6199 196819.43359375
6200 196819.43359375
6201 196819.43359375
6202 196821.2109375
6203 196836.98828125
6204 196807.43359375
6205 196811.43359375
6206 196819.43359375
6207 196820.953125
6208 196820.953125
6209 196820.953125
6210 196820.953125
6211 196820.953125
6212 196820.953125
6213 196823.46875
6214 196836.98828125
6215 196836.98828125
6216 196805.1796875
6217 196809.43359375
6218 196811.43359375
6219 196811.43359375
6220 196811.43359375
6221 196813.43359375
6222 196815.43359375
6223 196819.43359375
6224 196823.46875
6225 196836.98828125
6226 196836.98828125
6227 196833.46875
6228 196829.46875
6229 196833.46875
6230 196836.98828125
6231 196835.95703125
6232 196833.46875
6233 196829.46875
6234 196831.46875
6235 196827.46875
6236 196829.46875
6237 196827.46875
6238 196833.46875
6239 196835.46875
6240 196831.46875
6241 196831.46875
6242 196833.46875
6243 196831.46875
6244 196836.98828125
6245 196807.43359375
6246 196813.43359375
6247 196819.43359375
6248 196833.46875
6249 196836.98828125
6250 196836.98828125
6251 196836.98828125
6252 196836.98828125
6253 196836.98828125
6254 196805.43359375
6255 196813.43359375
6256 196817.43359375
6257 196820.953125
6258 196831.46875
6259 196836.98828125
6260 196829.46875
6261 196831.46875
6262 196827.46875
6263 196831.46875
6264 196835.46875
6265 196836.98828125
6266 196836.98828125
6267 196836.98828125
6268 196836.98828125
6269 196836.98828125
6270 196836.98828125
6271 196836.98828125
6272 196836.98828125
6273 196836.98828125
6274 196836.98828125
6275 196836.98828125
6276 196836.98828125
6277 196836.98828125
6278 196836.98828125
6279 196836.98828125
6280 196836.98828125
6281 196836.98828125
6282 196836.98828125
6283 196836.98828125
6284 196836.98828125
6285 196836.98828125
6286 196836.98828125
6287 196805.18359375
6288 196805.18359375
6289 196805.18359375
6290 196805.18359375
6291 196805.4375
6292 196805.4375
6293 196805.4375
6294 196807.4375
6295 196807.4375
6296 196807.4375
6297 196807.4375
6298 196807.4375
6299 196807.4375
6300 196807.4375
6301 196807.4375
6302 196807.4375
6303 196807.4375
6304 196807.4375
6305 196807.4375
6306 196807.4375
6307 196807.4375
6308 196807.4375
6309 196807.4375
6310 196807.4375
6311 196807.4375
6312 196807.4375
6313 196807.4375
6314 196807.4375
6315 196807.4375
6316 196807.4375
6317 196807.4375
6318 196807.4375
6319 196809.4375
6320 196809.4375
6321 196809.4375
6322 196809.4375
6323 196809.4375
6324 196809.4375
6325 196809.4375
6326 196809.4375
6327 196809.4375
6328 196809.4375
6329 196809.4375
6330 196809.4375
6331 196809.4375
6332 196809.4375
6333 196809.4375
6334 196809.4375
6335 196809.4375
6336 196809.4375
6337 196809.4375
6338 196809.4375
6339 196809.4375
6340 196809.4375
6341 196809.4375
6342 196809.4375
6343 196811.4375
6344 196811.4375
6345 196811.4375
6346 196811.4375
6347 196811.4375
6348 196811.4375
6349 196811.4375
6350 196811.4375
6351 196811.4375
6352 196811.4375
6353 196811.4375
6354 196811.4375
6355 196811.4375
6356 196811.4375
6357 196811.4375
6358 196811.4375
6359 196811.4375
6360 196811.4375
6361 196811.4375
6362 196811.4375
6363 196811.4375
6364 196811.4375
6365 196811.4375
6366 196811.4375
6367 196811.4375
6368 196811.68359375
6369 196811.68359375
6370 196811.68359375
6371 196811.94140625
6372 196811.94140625
6373 196811.94140625
6374 196811.94140625
6375 196812.19921875
6376 196812.19921875
6377 196812.19921875
6378 196812.45703125
6379 196812.45703125
6380 196812.45703125
6381 196812.71484375
6382 196812.71484375
6383 196812.71484375
6384 196812.97265625
6385 196827.65625
6386 196873.65625
6387 196919.7265625
6388 196967.7265625
6389 197013.7265625
6390 197059.7265625
6391 197107.7265625
6392 197153.7265625
6393 197199.7265625
6394 197247.7265625
6395 197293.7265625
6396 197339.7265625
6397 197387.7265625
6398 197433.7265625
6399 197479.7265625
6400 197527.7265625
6401 197573.7265625
6402 197621.7265625
6403 197667.7265625
6404 197713.7265625
6405 197761.7265625
6406 197807.7265625
6407 197853.7265625
6408 197901.7265625
6409 197947.7265625
6410 197993.7265625
6411 198041.7265625
6412 198087.7265625
6413 198133.7265625
6414 198179.7265625
6415 198227.7265625
6416 198273.7265625
6417 198319.7265625
6418 198365.7265625
6419 198413.7265625
6420 198459.7265625
6421 198505.7265625
6422 198553.7265625
6423 198599.7265625
6424 198645.7265625
6425 198693.7265625
6426 198739.7265625
6427 198787.7265625
6428 198833.7265625
6429 198879.7265625
6430 198927.7265625
6431 198973.7265625
6432 199021.7265625
6433 199067.7265625
6434 199115.7265625
6435 199161.7265625
6436 199207.7265625
6437 199255.7265625
6438 199301.7265625
6439 199347.7265625
6440 199395.7265625
6441 199441.7265625
6442 199489.7265625
6443 199535.7265625
6444 199581.7265625
6445 199629.7265625
6446 199675.7265625
6447 199721.7265625
6448 199769.7265625
6449 199815.7265625
6450 199863.7265625
6451 199909.7265625
6452 199955.7265625
6453 200003.7265625
6454 200049.7265625
6455 200097.7265625
6456 200143.7265625
6457 200191.7265625
6458 200237.7265625
6459 200283.7265625
6460 200331.7265625
6461 200377.7265625
6462 200423.7265625
6463 200471.7265625
6464 200517.7265625
6465 200565.7265625
6466 200611.7265625
6467 200657.7265625
6468 200705.7265625
6469 200751.7265625
6470 200799.7265625
6471 200845.7265625
6472 200893.7265625
6473 200939.7265625
6474 200985.7265625
6475 201033.7265625
6476 201079.7265625
6477 201127.7265625
6478 201173.7265625
6479 201221.7265625
6480 201267.7265625
6481 201315.7265625
6482 201361.7265625
6483 201407.7265625
6484 201455.7265625
6485 201501.7265625
6486 201547.7265625
6487 201595.7265625
6488 201643.7265625
6489 201689.7265625
6490 201737.7265625
6491 201783.7265625
6492 201831.7265625
6493 201877.7265625
6494 201923.7265625
6495 201971.7265625
6496 202017.7265625
6497 202065.7265625
6498 202111.7265625
6499 202159.7265625
6500 202205.7265625
6501 202251.7265625
6502 202299.7265625
6503 202345.7265625
6504 202393.7265625
6505 202439.7265625
6506 202487.7265625
6507 202533.7265625
6508 202579.7265625
6509 202627.7265625
6510 202673.7265625
6511 202721.7265625
6512 202767.7265625
6513 202815.7265625
6514 202861.7265625
6515 202909.7265625
6516 202955.7265625
6517 203003.7265625
6518 203049.7265625
6519 203097.7265625
6520 203143.7265625
6521 203191.7265625
6522 203237.7265625
6523 203285.7265625
6524 203331.7265625
6525 203379.7265625
6526 203425.7265625
6527 203473.7265625
6528 203519.7265625
6529 203567.7265625
6530 203613.7265625
6531 203661.7265625
6532 203707.7265625
6533 203755.7265625
6534 203801.7265625
6535 203849.7265625
6536 203895.7265625
6537 203943.7265625
6538 203989.7265625
6539 204037.7265625
6540 204083.7265625
6541 204131.7265625
6542 204177.7265625
6543 204225.7265625
6544 204271.7265625
6545 204319.7265625
6546 204365.7265625
6547 204413.7265625
6548 204459.7265625
6549 204507.7265625
6550 204553.7265625
6551 204601.7265625
6552 204647.7265625
6553 204695.7265625
6554 204741.7265625
6555 204789.7265625
6556 204835.7265625
6557 204883.7265625
6558 204929.7265625
6559 204977.7265625
6560 205023.7265625
6561 205071.7265625
6562 205117.7265625
6563 205165.7265625
6564 205211.7265625
6565 205259.7265625
6566 205305.7265625
6567 205353.7265625
6568 205399.7265625
6569 205447.7265625
6570 205493.7265625
6571 205541.7265625
6572 205587.7265625
6573 205635.7265625
6574 205681.7265625
6575 205729.7265625
6576 205775.7265625
6577 205823.7265625
6578 205871.7265625
6579 205917.7265625
6580 205965.7265625
6581 206011.7265625
6582 206059.7265625
6583 206105.7265625
6584 206153.7265625
6585 206199.7265625
6586 206247.7265625
6587 206293.7265625
6588 206341.7265625
6589 206389.7265625
6590 206435.7265625
6591 206483.7265625
6592 206529.7265625
6593 206577.7265625
6594 206625.7265625
6595 206671.7265625
6596 206717.7265625
6597 206765.7265625
6598 206811.7265625
6599 206859.7265625
6600 206907.7265625
6601 206953.7265625
6602 207001.7265625
6603 207047.7265625
6604 207095.7265625
6605 207143.7265625
6606 207189.7265625
6607 207237.7265625
6608 207285.7265625
6609 207331.7265625
6610 207379.7265625
6611 207425.7265625
6612 207473.7265625
6613 207521.7265625
6614 207567.7265625
6615 207615.7265625
6616 207661.7265625
6617 207709.7265625
6618 207757.7265625
6619 207803.7265625
6620 207851.7265625
6621 207899.7265625
6622 207945.7265625
6623 207993.7265625
6624 208039.7265625
6625 208087.7265625
6626 208135.7265625
6627 208181.7265625
6628 208229.7265625
6629 208277.7265625
6630 208323.7265625
6631 208371.7265625
6632 208417.7265625
6633 208465.7265625
6634 208513.7265625
6635 208561.7265625
6636 208607.7265625
6637 208655.7265625
6638 208703.7265625
6639 208749.7265625
6640 208797.7265625
6641 208843.7265625
6642 208891.7265625
6643 208939.7265625
6644 208985.7265625
6645 209033.7265625
6646 209081.7265625
6647 209127.7265625
6648 209175.7265625
6649 209221.7265625
6650 209269.7265625
6651 209317.7265625
6652 209363.7265625
6653 209411.7265625
6654 209459.7265625
6655 209505.7265625
6656 209553.7265625
6657 209601.7265625
6658 209647.7265625
6659 209695.7265625
6660 209743.7265625
6661 209789.7265625
6662 209837.7265625
6663 209885.7265625
6664 209933.7265625
6665 209979.7265625
6666 210027.7265625
6667 210073.7265625
6668 210121.7265625
6669 210169.7265625
6670 210217.7265625
6671 210263.7265625
6672 210311.7265625
6673 210359.7265625
6674 210405.7265625
6675 210453.7265625
6676 210501.7265625
6677 210547.7265625
6678 210595.7265625
6679 210643.7265625
6680 210693.7265625
6681 210741.7265625
6682 210789.7265625
6683 210835.7265625
6684 210883.7265625
6685 210931.7265625
6686 210979.7265625
6687 211025.7265625
6688 211073.7265625
6689 211121.7265625
6690 211167.7265625
6691 211215.7265625
6692 211263.7265625
6693 211309.7265625
6694 211357.7265625
6695 211405.7265625
6696 211451.7265625
6697 211499.7265625
6698 211547.7265625
6699 211593.7265625
6700 211641.7265625
6701 211689.7265625
6702 211735.7265625
6703 211783.7265625
6704 211831.7265625
6705 211879.7265625
6706 211925.7265625
6707 211973.7265625
6708 212021.7265625
6709 212069.7265625
6710 212115.7265625
6711 212163.7265625
6712 212211.7265625
6713 212259.7265625
6714 212305.7265625
6715 212353.7265625
6716 212401.7265625
6717 212449.7265625
6718 212495.7265625
6719 212543.7265625
6720 212591.7265625
6721 212639.7265625
6722 212687.7265625
6723 212733.7265625
6724 212781.7265625
6725 212829.7265625
6726 212877.7265625
6727 212923.7265625
6728 212971.7265625
6729 213019.7265625
6730 213067.7265625
6731 213113.7265625
6732 213161.7265625
6733 213209.7265625
6734 213257.7265625
6735 213303.7265625
6736 213351.7265625
6737 213399.7265625
6738 213447.7265625
6739 213493.7265625
6740 213541.7265625
6741 213589.7265625
6742 213637.7265625
6743 213685.7265625
6744 213731.7265625
6745 213779.7265625
6746 213827.7265625
6747 213875.7265625
6748 213921.7265625
6749 213969.7265625
6750 214017.7265625
6751 214065.7265625
6752 214113.7265625
6753 214161.7265625
6754 214207.7265625
6755 214255.7265625
6756 214303.7265625
6757 214351.7265625
6758 214399.7265625
6759 214447.7265625
6760 214495.7265625
6761 214541.7265625
6762 214589.7265625
6763 214637.7265625
6764 214685.7265625
6765 214733.7265625
6766 214779.7265625
6767 214827.7265625
6768 214875.7265625
6769 214923.7265625
6770 214971.7265625
6771 215019.7265625
6772 215065.7265625
6773 215113.7265625
6774 215161.7265625
6775 215209.7265625
6776 215257.7265625
6777 215305.7265625
6778 215353.7265625
6779 215401.7265625
6780 215449.7265625
6781 215495.7265625
6782 215543.7265625
6783 215591.7265625
6784 215639.7265625
6785 215685.7265625
6786 215733.7265625
6787 215781.7265625
6788 215829.7265625
6789 215877.7265625
6790 215925.7265625
6791 215973.7265625
6792 216021.7265625
6793 216069.7265625
6794 216117.7265625
6795 216165.7265625
6796 216213.7265625
6797 216261.7265625
6798 216309.7265625
6799 216357.7265625
6800 216405.7265625
6801 216453.7265625
6802 216499.7265625
6803 216547.7265625
6804 216595.7265625
6805 216643.7265625
6806 216691.7265625
6807 216737.7265625
6808 216785.7265625
6809 216833.7265625
6810 216881.7265625
6811 216929.7265625
6812 216977.7265625
6813 217025.7265625
6814 217071.7265625
6815 217119.7265625
6816 217167.7265625
6817 217215.7265625
6818 217263.7265625
6819 217311.7265625
6820 217357.7265625
6821 217405.7265625
6822 217455.7265625
6823 217501.7265625
6824 217549.7265625
6825 217597.7265625
6826 217645.7265625
6827 217693.7265625
6828 217741.7265625
6829 217787.7265625
6830 217835.7265625
6831 217883.7265625
6832 217931.7265625
6833 217979.7265625
6834 218027.7265625
6835 218073.7265625
6836 218121.7265625
6837 218169.7265625
6838 218217.7265625
6839 218265.7265625
6840 218313.7265625
6841 218361.7265625
6842 218409.7265625
6843 218457.7265625
6844 218505.7265625
6845 218553.7265625
6846 218599.7265625
6847 218647.7265625
6848 218695.7265625
6849 218743.7265625
6850 218791.7265625
6851 218839.7265625
6852 218887.7265625
6853 218937.7265625
6854 218985.7265625
6855 219035.7265625
6856 219083.7265625
6857 219131.7265625
6858 219179.7265625
6859 219229.7265625
6860 219277.7265625
6861 219325.7265625
6862 219375.7265625
6863 219423.7265625
6864 219471.7265625
6865 219521.7265625
6866 219569.7265625
6867 219617.7265625
6868 219667.7265625
6869 219715.7265625
6870 219765.7265625
6871 219813.7265625
6872 219863.7265625
6873 219911.7265625
6874 219959.7265625
6875 220009.7265625
6876 220057.7265625
6877 220105.7265625
6878 220155.7265625
6879 220203.7265625
6880 220251.7265625
6881 220301.7265625
6882 220349.7265625
6883 220399.7265625
6884 220447.7265625
6885 220495.7265625
6886 220545.7265625
6887 220593.7265625
6888 220641.7265625
6889 220691.7265625
6890 220739.7265625
6891 220789.7265625
6892 220837.7265625
6893 220885.7265625
6894 220935.7265625
6895 220983.7265625
6896 221031.7265625
6897 221079.7265625
6898 221127.7265625
6899 221175.7265625
6900 221223.7265625
6901 221271.7265625
6902 221319.7265625
6903 221367.7265625
6904 221413.7265625
6905 221461.7265625
6906 221507.7265625
6907 221555.7265625
6908 221601.7265625
6909 221649.7265625
6910 221695.7265625
6911 221743.7265625
6912 221789.7265625
6913 221837.7265625
6914 221883.7265625
6915 221931.7265625
6916 221979.7265625
6917 222025.7265625
6918 222073.7265625
6919 222119.7265625
6920 222167.7265625
6921 222213.7265625
6922 222261.7265625
6923 222309.7265625
6924 222355.7265625
6925 222403.7265625
6926 222449.7265625
6927 222497.7265625
6928 222543.7265625
6929 222591.7265625
6930 222639.7265625
6931 222685.7265625
6932 222733.7265625
6933 222779.7265625
6934 222827.7265625
6935 222875.7265625
6936 222921.7265625
6937 222969.7265625
6938 223015.7265625
6939 223063.7265625
6940 223111.7265625
6941 223157.7265625
6942 223205.7265625
6943 223251.7265625
6944 223299.7265625
6945 223347.7265625
6946 223395.7265625
6947 223443.7265625
6948 223491.7265625
6949 223539.7265625
6950 223587.7265625
6951 223635.7265625
6952 223683.7265625
6953 223731.7265625
6954 223777.7265625
6955 223825.7265625
6956 223873.7265625
6957 223921.7265625
6958 223969.7265625
6959 224017.7265625
6960 224065.7265625
6961 224113.7265625
6962 224161.7265625
6963 224209.7265625
6964 224257.7265625
6965 224305.7265625
6966 224353.7265625
6967 224401.7265625
6968 224449.7265625
6969 224497.7265625
6970 224545.7265625
6971 224593.7265625
6972 224641.7265625
6973 224689.7265625
6974 224737.7265625
6975 224785.7265625
6976 224833.7265625
6977 224881.7265625
6978 224929.7265625
6979 224977.7265625
6980 225027.7265625
6981 225075.7265625
6982 225123.7265625
6983 225171.7265625
6984 225219.7265625
6985 225267.7265625
6986 225315.7265625
6987 225363.7265625
6988 225411.7265625
6989 225459.7265625
6990 225507.7265625
6991 225555.7265625
6992 225603.7265625
6993 225651.7265625
6994 225699.7265625
6995 225747.7265625
6996 225795.7265625
6997 225843.7265625
6998 225891.7265625
6999 225939.7265625
7000 225987.7265625
7001 226035.7265625
7002 226083.7265625
7003 226131.7265625
7004 226179.7265625
7005 226229.7265625
7006 226275.7265625
7007 226323.7265625
7008 226371.7265625
7009 226417.7265625
7010 226465.7265625
7011 226513.7265625
7012 226559.7265625
7013 226607.7265625
7014 226655.7265625
7015 226701.7265625
7016 226749.7265625
7017 226797.7265625
7018 226843.7265625
7019 226891.7265625
7020 226939.7265625
7021 226987.7265625
7022 227033.7265625
7023 227081.7265625
7024 227129.7265625
7025 227175.7265625
7026 227223.7265625
7027 227271.7265625
7028 227317.7265625
7029 227401.7265625
7030 227449.7265625
7031 227497.7265625
7032 227543.7265625
7033 227591.7265625
7034 227639.7265625
7035 227689.7265625
7036 227737.7265625
7037 227785.7265625
7038 227833.7265625
7039 227881.7265625
7040 227929.7265625
7041 227977.7265625
7042 228025.7265625
7043 228075.7265625
7044 228123.7265625
7045 228171.7265625
7046 228219.7265625
7047 228267.7265625
7048 228315.7265625
7049 228363.7265625
7050 228411.7265625
7051 228459.7265625
7052 228509.7265625
7053 228557.7265625
7054 228605.7265625
7055 228653.7265625
7056 228701.7265625
7057 228749.7265625
7058 228797.7265625
7059 228845.7265625
7060 228895.7265625
7061 228943.7265625
7062 228991.7265625
7063 229039.7265625
7064 229087.7265625
7065 229137.7265625
7066 229185.7265625
7067 229233.7265625
7068 229281.7265625
7069 229329.7265625
7070 229377.7265625
7071 229425.7265625
7072 229475.7265625
7073 229523.7265625
7074 229571.7265625
7075 229619.7265625
7076 229667.7265625
7077 229715.7265625
7078 229763.7265625
7079 229813.7265625
7080 229861.7265625
7081 229909.7265625
7082 229957.7265625
7083 230005.7265625
7084 230053.7265625
7085 230103.7265625
7086 230151.7265625
7087 230199.7265625
7088 230247.7265625
7089 230295.7265625
7090 230345.7265625
7091 230393.7265625
7092 230441.7265625
7093 230489.7265625
7094 230537.7265625
7095 230587.7265625
7096 230635.7265625
7097 230683.7265625
7098 230733.7265625
7099 230781.7265625
7100 230829.7265625
7101 230877.7265625
7102 230925.7265625
7103 230973.7265625
7104 231021.7265625
7105 231071.7265625
7106 231119.7265625
7107 231167.7265625
7108 231217.7265625
7109 231265.7265625
7110 231313.7265625
7111 231361.7265625
7112 231409.7265625
7113 231459.7265625
7114 231507.7265625
7115 231555.7265625
7116 231605.7265625
7117 231653.7265625
7118 231701.7265625
7119 231749.7265625
7120 231799.7265625
7121 231847.7265625
7122 231895.7265625
7123 231943.7265625
7124 231991.7265625
7125 232041.7265625
7126 232089.7265625
7127 232137.7265625
7128 232185.7265625
7129 232235.7265625
7130 232283.7265625
7131 232331.7265625
7132 232379.7265625
7133 232429.7265625
7134 232477.7265625
7135 232525.7265625
7136 232575.7265625
7137 232623.7265625
7138 232671.7265625
7139 232719.7265625
7140 232769.7265625
7141 232817.7265625
7142 232865.7265625
7143 232913.7265625
7144 232963.7265625
7145 233011.7265625
7146 233059.7265625
7147 233109.7265625
7148 233157.7265625
7149 233205.7265625
7150 233253.7265625
7151 233303.7265625
7152 233351.7265625
7153 233399.7265625
7154 233447.7265625
7155 233497.7265625
7156 233545.7265625
7157 233593.7265625
7158 233641.7265625
7159 233691.7265625
7160 233739.7265625
7161 233787.7265625
7162 233835.7265625
7163 233885.7265625
7164 233933.7265625
7165 233981.7265625
7166 234031.7265625
7167 234079.7265625
7168 234127.7265625
7169 234175.7265625
7170 234223.7265625
7171 234273.7265625
7172 234321.7265625
7173 234369.7265625
7174 234417.7265625
7175 234465.7265625
7176 234515.7265625
7177 234563.7265625
7178 234611.7265625
7179 234659.7265625
7180 234709.7265625
7181 234757.7265625
7182 234805.7265625
7183 234855.7265625
7184 234903.7265625
7185 234951.7265625
7186 235001.7265625
7187 235049.7265625
7188 235097.7265625
7189 235147.7265625
7190 235195.7265625
7191 235243.7265625
7192 235293.7265625
7193 235341.7265625
7194 235389.7265625
7195 235439.7265625
7196 235487.7265625
7197 235537.7265625
7198 235585.7265625
7199 235633.7265625
7200 235683.7265625
7201 235731.7265625
7202 235779.7265625
7203 235829.7265625
7204 235877.7265625
7205 235927.7265625
7206 235975.7265625
7207 236023.7265625
7208 236073.7265625
7209 236121.7265625
7210 236169.7265625
7211 236219.7265625
7212 236267.7265625
7213 236317.7265625
7214 236365.7265625
7215 236413.7265625
7216 236463.7265625
7217 236511.7265625
7218 236561.7265625
7219 236609.7265625
7220 236657.7265625
7221 236707.7265625
7222 236755.7265625
7223 236803.7265625
7224 236853.7265625
7225 236901.7265625
7226 236951.7265625
7227 236999.7265625
7228 237047.7265625
7229 237097.7265625
7230 237145.7265625
7231 237195.7265625
7232 237243.7265625
7233 237291.7265625
7234 237341.7265625
7235 237389.7265625
7236 237439.7265625
7237 237487.7265625
7238 237535.7265625
7239 237585.7265625
7240 237633.7265625
7241 237681.7265625
7242 237731.7265625
7243 237779.7265625
7244 237829.7265625
7245 237877.7265625
7246 237925.7265625
7247 237973.7265625
7248 238021.7265625
7249 238069.7265625
7250 238117.7265625
7251 238165.7265625
7252 238213.7265625
7253 238261.7265625
7254 238309.7265625
7255 238357.7265625
7256 238405.7265625
7257 238453.7265625
7258 238501.7265625
7259 238551.7265625
7260 238599.7265625
7261 238647.7265625
7262 238693.7265625
7263 238743.7265625
7264 238789.7265625
7265 238837.7265625
7266 238885.7265625
7267 238933.7265625
7268 238981.7265625
7269 239029.7265625
7270 239077.7265625
7271 239125.7265625
7272 239173.7265625
7273 239221.7265625
7274 239269.7265625
7275 239317.7265625
7276 239367.7265625
7277 239415.7265625
7278 239463.7265625
7279 239511.7265625
7280 239561.7265625
7281 239609.7265625
7282 239657.7265625
7283 239705.7265625
7284 239753.7265625
7285 239801.7265625
7286 239849.7265625
7287 239897.7265625
7288 239945.7265625
7289 239993.7265625
7290 240041.7265625
7291 240089.7265625
7292 240137.7265625
7293 240185.7265625
7294 240233.7265625
7295 240281.7265625
7296 240329.7265625
7297 240377.7265625
7298 240425.7265625
7299 240473.7265625
7300 240521.7265625
7301 240571.7265625
7302 240619.7265625
7303 240667.7265625
7304 240715.7265625
7305 240763.7265625
7306 240811.7265625
7307 240859.7265625
7308 240907.7265625
7309 240955.7265625
7310 241003.7265625
7311 241051.7265625
7312 241099.7265625
7313 241147.7265625
7314 241195.7265625
7315 241243.7265625
7316 241291.7265625
7317 241339.7265625
7318 241387.7265625
7319 241435.7265625
7320 241483.7265625
7321 241531.7265625
7322 241579.7265625
7323 241627.7265625
7324 241675.7265625
7325 241723.7265625
7326 241771.7265625
7327 241819.7265625
7328 241867.7265625
7329 241915.7265625
7330 241963.7265625
7331 242011.7265625
7332 242059.7265625
7333 242107.7265625
7334 242155.7265625
7335 242203.7265625
7336 242253.7265625
7337 242301.7265625
7338 242349.7265625
7339 242397.7265625
7340 242445.7265625
7341 242493.7265625
7342 242541.7265625
7343 242589.7265625
7344 242637.7265625
7345 242685.7265625
7346 242733.7265625
7347 242781.7265625
7348 242829.7265625
7349 242877.7265625
7350 242925.7265625
7351 242973.7265625
7352 243021.7265625
7353 243069.7265625
7354 243117.7265625
7355 243165.7265625
7356 243213.7265625
7357 243261.7265625
7358 243309.7265625
7359 243357.7265625
7360 243405.7265625
7361 243453.7265625
7362 243501.7265625
7363 243549.7265625
7364 243597.7265625
7365 243645.7265625
7366 243693.7265625
7367 243741.7265625
7368 243789.7265625
7369 243837.7265625
7370 243885.7265625
7371 243933.7265625
7372 243983.7265625
7373 244033.7265625
7374 244081.7265625
7375 244129.7265625
7376 244179.7265625
7377 244227.7265625
7378 244275.7265625
7379 244323.7265625
7380 244371.7265625
7381 244419.7265625
7382 244467.7265625
7383 244515.7265625
7384 244563.7265625
7385 244611.7265625
7386 244659.7265625
7387 244707.7265625
7388 244755.7265625
7389 244803.7265625
7390 244851.7265625
7391 244899.7265625
7392 244947.7265625
7393 244995.7265625
7394 245043.7265625
7395 245091.7265625
7396 245141.7265625
7397 245189.7265625
7398 245237.7265625
7399 245285.7265625
7400 245333.7265625
7401 245381.7265625
7402 245429.7265625
7403 245477.7265625
7404 245525.7265625
7405 245573.7265625
7406 245621.7265625
7407 245669.7265625
7408 245717.7265625
7409 245765.7265625
7410 245813.7265625
7411 245863.7265625
7412 245911.7265625
7413 245959.7265625
7414 246007.7265625
7415 246055.7265625
7416 246103.7265625
7417 246151.7265625
7418 246199.7265625
7419 246247.7265625
7420 246295.7265625
7421 246345.7265625
7422 246393.7265625
7423 246441.7265625
7424 246489.7265625
7425 246537.7265625
7426 246585.7265625
7427 246633.7265625
7428 246681.7265625
7429 246729.7265625
7430 246777.7265625
7431 246825.7265625
7432 246873.7265625
7433 246923.7265625
7434 246971.7265625
7435 247019.7265625
7436 247067.7265625
7437 247115.7265625
7438 247163.7265625
7439 247211.7265625
7440 247259.7265625
7441 247307.7265625
7442 247357.7265625
7443 247405.7265625
7444 247455.7265625
7445 247503.7265625
7446 247551.7265625
7447 247599.7265625
7448 247647.7265625
7449 247695.7265625
7450 247743.7265625
7451 247791.7265625
7452 247839.7265625
7453 247889.7265625
7454 247937.7265625
7455 247985.7265625
7456 248033.7265625
7457 248081.7265625
7458 248129.7265625
7459 248177.7265625
7460 248225.7265625
7461 248273.7265625
7462 248323.7265625
7463 248371.7265625
7464 248419.7265625
7465 248467.7265625
7466 248515.7265625
7467 248563.7265625
7468 248613.7265625
7469 248661.7265625
7470 248709.7265625
7471 248757.7265625
7472 248805.7265625
7473 248853.7265625
7474 248901.7265625
7475 248951.7265625
7476 248999.7265625
7477 249047.7265625
7478 249095.7265625
7479 249143.7265625
7480 249191.7265625
7481 249239.7265625
7482 249289.7265625
7483 249337.7265625
7484 249385.7265625
7485 249433.7265625
7486 249481.7265625
7487 249529.7265625
7488 249579.7265625
7489 249627.7265625
7490 249675.7265625
7491 249723.7265625
7492 249771.7265625
7493 249821.7265625
7494 249869.7265625
7495 249917.7265625
7496 249965.7265625
7497 250015.7265625
7498 250063.7265625
7499 250111.7265625
7500 250159.7265625
7501 250207.7265625
7502 250255.7265625
7503 250303.7265625
7504 250353.7265625
7505 250401.7265625
7506 250449.7265625
7507 250497.7265625
7508 250545.7265625
7509 250593.7265625
7510 250641.7265625
7511 250691.7265625
7512 250739.7265625
7513 250787.7265625
7514 250835.7265625
7515 250883.7265625
7516 250931.7265625
7517 250981.7265625
7518 251029.7265625
7519 251077.7265625
7520 251125.7265625
7521 251173.7265625
7522 251223.7265625
7523 251271.7265625
7524 251319.7265625
7525 251367.7265625
7526 251415.7265625
7527 251465.7265625
7528 251513.7265625
7529 251561.7265625
7530 251609.7265625
7531 251657.7265625
7532 251705.7265625
7533 251755.7265625
7534 251803.7265625
7535 251853.7265625
7536 251903.7265625
7537 251951.7265625
7538 252001.7265625
7539 252051.7265625
7540 252099.7265625
7541 252149.7265625
7542 252199.7265625
7543 252249.7265625
7544 252297.7265625
7545 252347.7265625
7546 252397.7265625
7547 252445.7265625
7548 252495.7265625
7549 252545.7265625
7550 252595.7265625
7551 252643.7265625
7552 252693.7265625
7553 252743.7265625
7554 252793.7265625
7555 252841.7265625
7556 252891.7265625
7557 252941.7265625
7558 252991.7265625
7559 253039.7265625
7560 253089.7265625
7561 253139.7265625
7562 253187.7265625
7563 253237.7265625
7564 253287.7265625
7565 253337.7265625
7566 253385.7265625
7567 253435.7265625
7568 253485.7265625
7569 253533.7265625
7570 253583.7265625
7571 253633.7265625
7572 253681.7265625
7573 253731.7265625
7574 253781.7265625
7575 253829.7265625
7576 253879.7265625
7577 253929.7265625
7578 253979.7265625
7579 254027.7265625
7580 254077.7265625
7581 254127.7265625
7582 254177.7265625
7583 254227.7265625
7584 254275.7265625
7585 254325.7265625
7586 254375.7265625
7587 254425.7265625
7588 254475.7265625
7589 254523.7265625
7590 254573.7265625
7591 254623.7265625
7592 254671.7265625
7593 254721.7265625
7594 254771.7265625
7595 254821.7265625
7596 254871.7265625
7597 254921.7265625
7598 254971.7265625
7599 255021.7265625
7600 255069.7265625
7601 255119.7265625
7602 255169.7265625
7603 255219.7265625
7604 255267.7265625
7605 255317.7265625
7606 255367.7265625
7607 255417.7265625
7608 255467.7265625
7609 255515.7265625
7610 255565.7265625
7611 255615.7265625
7612 255665.7265625
7613 255715.7265625
7614 255763.7265625
7615 255813.7265625
7616 255863.7265625
7617 255913.7265625
7618 255963.7265625
7619 256013.7265625
7620 256061.7265625
7621 256111.7265625
7622 256161.7265625
7623 256211.7265625
7624 256261.7265625
7625 256311.7265625
7626 256361.7265625
7627 256409.7265625
7628 256459.7265625
7629 256509.7265625
7630 256559.7265625
7631 256609.7265625
7632 256659.7265625
7633 256709.7265625
7634 256757.7265625
7635 256807.7265625
7636 256857.7265625
7637 256907.7265625
7638 256957.7265625
7639 257007.7265625
7640 257055.7265625
7641 257105.7265625
7642 257155.7265625
7643 257205.7265625
7644 257255.7265625
7645 257305.7265625
7646 257355.7265625
7647 257403.7265625
7648 257453.7265625
7649 257503.7265625
7650 257553.7265625
7651 257603.7265625
7652 257653.7265625
7653 257703.7265625
7654 257753.7265625
7655 257801.7265625
7656 257851.7265625
7657 257901.7265625
7658 257951.7265625
7659 258001.7265625
7660 258051.7265625
7661 258099.7265625
7662 258149.7265625
7663 258199.7265625
7664 258249.7265625
7665 258297.7265625
7666 258347.7265625
7667 258397.7265625
7668 258447.7265625
7669 258497.7265625
7670 258547.7265625
7671 258595.7265625
7672 258645.7265625
7673 258695.7265625
7674 258745.7265625
7675 258795.7265625
7676 258845.7265625
7677 258895.7265625
7678 258945.7265625
7679 258995.7265625
7680 259045.7265625
7681 259093.7265625
7682 259143.7265625
7683 259193.7265625
7684 259243.7265625
7685 259293.7265625
7686 259343.7265625
7687 259393.7265625
7688 259443.7265625
7689 259491.7265625
7690 259541.7265625
7691 259591.7265625
7692 259641.7265625
7693 259691.7265625
7694 259741.7265625
7695 259791.7265625
7696 259841.7265625
7697 259891.7265625
7698 259941.7265625
7699 259991.7265625
7700 260041.7265625
7701 260091.7265625
7702 260141.7265625
7703 260189.7265625
7704 260239.7265625
7705 260289.7265625
7706 260339.7265625
7707 260389.7265625
7708 260439.7265625
7709 260489.7265625
7710 260539.7265625
7711 260589.7265625
7712 260649.7265625
7713 260699.7265625
7714 260749.7265625
7715 260797.7265625
7716 260847.7265625
7717 260897.7265625
7718 260947.7265625
7719 260997.7265625
7720 261047.7265625
7721 261097.7265625
7722 261147.7265625
7723 261197.7265625
7724 261247.7265625
7725 261297.7265625
7726 261347.7265625
7727 261397.7265625
7728 261447.7265625
7729 261495.7265625
7730 261545.7265625
7731 261595.7265625
7732 261645.7265625
7733 261695.7265625
7734 261745.7265625
7735 261795.7265625
7736 261845.7265625
7737 261895.7265625
7738 261945.7265625
7739 261995.7265625
7740 262045.7265625
7741 262095.7265625
7742 262143.7265625
7743 262193.7265625
7744 262243.7265625
7745 262293.7265625
7746 262343.7265625
7747 262393.7265625
7748 262443.7265625
7749 262493.7265625
7750 262543.7265625
7751 262593.7265625
7752 262643.7265625
7753 262693.7265625
7754 262743.7265625
7755 262793.7265625
7756 262841.7265625
7757 262891.7265625
7758 262941.7265625
7759 262991.7265625
7760 263041.7265625
7761 263091.7265625
7762 263141.7265625
7763 263191.7265625
7764 263241.7265625
7765 263291.7265625
7766 263341.7265625
7767 263391.7265625
7768 263441.7265625
7769 263491.7265625
7770 263541.7265625
7771 263591.7265625
7772 263639.7265625
7773 263689.7265625
7774 263739.7265625
7775 263789.7265625
7776 263839.7265625
7777 263889.7265625
7778 263939.7265625
7779 263989.7265625
7780 264039.7265625
7781 264089.7265625
7782 264139.7265625
7783 264189.7265625
7784 264239.7265625
7785 264289.7265625
7786 264339.7265625
7787 264389.7265625
7788 264439.7265625
7789 264489.7265625
7790 264539.7265625
7791 264589.7265625
7792 264639.7265625
7793 264689.7265625
7794 264739.7265625
7795 264789.7265625
7796 264839.7265625
7797 264889.7265625
7798 264939.7265625
7799 264989.7265625
7800 265039.7265625
7801 265089.7265625
7802 265137.7265625
7803 265187.7265625
7804 265237.7265625
7805 265287.7265625
7806 265337.7265625
7807 265387.7265625
7808 265437.7265625
7809 265485.7265625
7810 265535.7265625
7811 265585.7265625
7812 265635.7265625
7813 265685.7265625
7814 265735.7265625
7815 265785.7265625
7816 265835.7265625
7817 265885.7265625
7818 265935.7265625
7819 265985.7265625
7820 266033.7265625
7821 266083.7265625
7822 266133.7265625
7823 266183.7265625
7824 266233.7265625
7825 266283.7265625
7826 266331.7265625
7827 266381.7265625
7828 266431.7265625
7829 266481.7265625
7830 266531.7265625
7831 266581.7265625
7832 266631.7265625
7833 266681.7265625
7834 266729.7265625
7835 266779.7265625
7836 266829.7265625
7837 266879.7265625
7838 266929.7265625
7839 266979.7265625
7840 267029.7265625
7841 267079.7265625
7842 267129.7265625
7843 267179.7265625
7844 267229.7265625
7845 267279.7265625
7846 267329.7265625
7847 267377.7265625
7848 267427.7265625
7849 267477.7265625
7850 267527.7265625
7851 267577.7265625
7852 267627.7265625
7853 267677.7265625
7854 267727.7265625
7855 267775.7265625
7856 267825.7265625
7857 267875.7265625
7858 267925.7265625
7859 267975.7265625
7860 268025.7265625
7861 268075.7265625
7862 268125.7265625
7863 268175.7265625
7864 268225.7265625
7865 268275.7265625
7866 268325.7265625
7867 268373.7265625
7868 268423.7265625
7869 268473.7265625
7870 268523.7265625
7871 268573.7265625
7872 268623.7265625
7873 268673.7265625
7874 268723.7265625
7875 268773.7265625
7876 268823.7265625
7877 268873.7265625
7878 268923.7265625
7879 268973.7265625
7880 269021.7265625
7881 269071.7265625
7882 269121.7265625
7883 269171.7265625
7884 269221.7265625
7885 269271.7265625
7886 269321.7265625
7887 269371.7265625
7888 269421.7265625
7889 269471.7265625
7890 269521.7265625
7891 269571.7265625
7892 269621.7265625
7893 269671.7265625
7894 269721.7265625
7895 269771.7265625
7896 269821.7265625
7897 269871.7265625
7898 269921.7265625
7899 269969.7265625
7900 270019.7265625
7901 270069.7265625
7902 270119.7265625
7903 270169.7265625
7904 270219.7265625
7905 270269.7265625
7906 270319.7265625
7907 270369.7265625
7908 270419.7265625
7909 270469.7265625
7910 270519.7265625
7911 270569.7265625
7912 270619.7265625
7913 270669.7265625
7914 270719.7265625
7915 270769.7265625
7916 270819.7265625
7917 270869.7265625
7918 270919.7265625
7919 270967.7265625
7920 271019.7265625
7921 271067.7265625
7922 271117.7265625
7923 271167.7265625
7924 271217.7265625
7925 271267.7265625
7926 271317.7265625
7927 271367.7265625
7928 271417.7265625
7929 271467.7265625
7930 271517.7265625
7931 271567.7265625
7932 271617.7265625
7933 271667.7265625
7934 271717.7265625
7935 271767.7265625
7936 271817.7265625
7937 271867.7265625
7938 271917.7265625
7939 271967.7265625
7940 272017.7265625
7941 272065.7265625
7942 272115.7265625
7943 272167.7265625
7944 272217.7265625
7945 272267.7265625
7946 272317.7265625
7947 272367.7265625
7948 272417.7265625
7949 272467.7265625
7950 272517.7265625
7951 272567.7265625
7952 272617.7265625
7953 272667.7265625
7954 272717.7265625
7955 272767.7265625
7956 272817.7265625
7957 272867.7265625
7958 272917.7265625
7959 272967.7265625
7960 273017.7265625
7961 273067.7265625
7962 273117.7265625
7963 273167.7265625
7964 273217.7265625
7965 273267.7265625
7966 273317.7265625
7967 273367.7265625
7968 273419.7265625
7969 273469.7265625
7970 273519.7265625
7971 273569.7265625
7972 273619.7265625
7973 273669.7265625
7974 273719.7265625
7975 273769.7265625
7976 273819.7265625
7977 273869.7265625
7978 273919.7265625
7979 273971.7265625
7980 274021.7265625
7981 274071.7265625
7982 274121.7265625
7983 274171.7265625
7984 274221.7265625
7985 274271.7265625
7986 274321.7265625
7987 274371.7265625
7988 274421.7265625
7989 274473.7265625
7990 274523.7265625
7991 274573.7265625
7992 274623.7265625
7993 274673.7265625
7994 274723.7265625
7995 274775.7265625
7996 274825.7265625
7997 274875.7265625
7998 274925.7265625
7999 274975.7265625
8000 275025.7265625
8001 275075.7265625
8002 275127.7265625
8003 275177.7265625
8004 275227.7265625
8005 275279.7265625
8006 275329.7265625
8007 275379.7265625
8008 275429.7265625
8009 275481.7265625
8010 275531.7265625
8011 275583.7265625
8012 275633.7265625
8013 275683.7265625
8014 275733.7265625
8015 275785.7265625
8016 275835.7265625
8017 275887.7265625
8018 275937.7265625
8019 275987.7265625
8020 276039.7265625
8021 276089.7265625
8022 276139.7265625
8023 276191.7265625
8024 276241.7265625
8025 276291.7265625
8026 276343.7265625
8027 276393.7265625
8028 276443.7265625
8029 276495.7265625
8030 276545.7265625
8031 276597.7265625
8032 276647.7265625
8033 276697.7265625
8034 276749.7265625
8035 276799.7265625
8036 276849.7265625
8037 276901.7265625
8038 276951.7265625
8039 277001.7265625
8040 277053.7265625
8041 277103.7265625
8042 277155.7265625
8043 277205.7265625
8044 277255.7265625
8045 277307.7265625
8046 277357.7265625
8047 277409.7265625
8048 277459.7265625
8049 277509.7265625
8050 277559.7265625
8051 277611.7265625
8052 277661.7265625
8053 277711.7265625
8054 277763.7265625
8055 277813.7265625
8056 277863.7265625
8057 277913.7265625
8058 277965.7265625
8059 278015.7265625
8060 278065.7265625
8061 278117.7265625
8062 278167.7265625
8063 278217.7265625
8064 278269.7265625
8065 278319.7265625
8066 278369.7265625
8067 278421.7265625
8068 278471.7265625
8069 278521.7265625
8070 278573.7265625
8071 278623.7265625
8072 278675.7265625
8073 278725.7265625
8074 278775.7265625
8075 278827.7265625
8076 278877.7265625
8077 278927.7265625
8078 278979.7265625
8079 279029.7265625
8080 279081.7265625
8081 279131.7265625
8082 279181.7265625
8083 279233.7265625
8084 279283.7265625
8085 279333.7265625
8086 279385.7265625
8087 279435.7265625
8088 279487.7265625
8089 279537.7265625
8090 279587.7265625
8091 279639.7265625
8092 279689.7265625
8093 279741.7265625
8094 279791.7265625
8095 279841.7265625
8096 279893.7265625
8097 279943.7265625
8098 279995.7265625
8099 280045.7265625
8100 280095.7265625
8101 280147.7265625
8102 280197.7265625
8103 280249.7265625
8104 280299.7265625
8105 280351.7265625
8106 280401.7265625
8107 280451.7265625
8108 280503.7265625
8109 280553.7265625
8110 280605.7265625
8111 280655.7265625
8112 280707.7265625
8113 280757.7265625
8114 280807.7265625
8115 280859.7265625
8116 280909.7265625
8117 280961.7265625
8118 281011.7265625
8119 281063.7265625
8120 281113.7265625
8121 281165.7265625
8122 281215.7265625
8123 281267.7265625
8124 281317.7265625
8125 281369.7265625
8126 281419.7265625
8127 281471.7265625
8128 281521.7265625
8129 281573.7265625
8130 281623.7265625
8131 281675.7265625
8132 281725.7265625
8133 281777.7265625
8134 281827.7265625
8135 281879.7265625
8136 281929.7265625
8137 281981.7265625
8138 282031.7265625
8139 282081.7265625
8140 282133.7265625
8141 282183.7265625
8142 282235.7265625
8143 282285.7265625
8144 282337.7265625
8145 282387.7265625
8146 282439.7265625
8147 282489.7265625
8148 282539.7265625
8149 282591.7265625
8150 282641.7265625
8151 282693.7265625
8152 282743.7265625
8153 282795.7265625
8154 282845.7265625
8155 282897.7265625
8156 282947.7265625
8157 282999.7265625
8158 283049.7265625
8159 283101.7265625
8160 283151.7265625
8161 283203.7265625
8162 283253.7265625
8163 283305.7265625
8164 283357.7265625
8165 283407.7265625
8166 283459.7265625
8167 283509.7265625
8168 283561.7265625
8169 283611.7265625
8170 283663.7265625
8171 283713.7265625
8172 283765.7265625
8173 283815.7265625
8174 283867.7265625
8175 283917.7265625
8176 283969.7265625
8177 284019.7265625
8178 284071.7265625
8179 284121.7265625
8180 284173.7265625
8181 284223.7265625
8182 284275.7265625
8183 284325.7265625
8184 284377.7265625
8185 284427.7265625
8186 284479.7265625
8187 284529.7265625
8188 284581.7265625
8189 284633.7265625
8190 284683.7265625
8191 284735.7265625
8192 284785.7265625
8193 284835.7265625
8194 284887.7265625
8195 284937.7265625
8196 284989.7265625
8197 285039.7265625
8198 285091.7265625
8199 285141.7265625
8200 285193.7265625
8201 285243.7265625
8202 285295.7265625
8203 285345.7265625
8204 285397.7265625
8205 285447.7265625
8206 285499.7265625
8207 285549.7265625
8208 285601.7265625
8209 285651.7265625
8210 285703.7265625
8211 285753.7265625
8212 285805.7265625
8213 285855.7265625
8214 285907.7265625
8215 285959.7265625
8216 286009.7265625
8217 286061.7265625
8218 286111.7265625
8219 286161.7265625
8220 286213.7265625
8221 286265.7265625
8222 286315.7265625
8223 286367.7265625
8224 286419.7265625
8225 286469.7265625
8226 286521.7265625
8227 286571.7265625
8228 286621.7265625
8229 286673.7265625
8230 286723.7265625
8231 286775.7265625
8232 286825.7265625
8233 286877.7265625
8234 286927.7265625
8235 286979.7265625
8236 287029.7265625
8237 287081.7265625
8238 287133.7265625
8239 287183.7265625
8240 287235.7265625
8241 287285.7265625
8242 287337.7265625
8243 287389.7265625
8244 287439.7265625
8245 287491.7265625
8246 287541.7265625
8247 287593.7265625
8248 287643.7265625
8249 287695.7265625
8250 287745.7265625
8251 287797.7265625
8252 287849.7265625
8253 287899.7265625
8254 287951.7265625
8255 288001.7265625
8256 288053.7265625
8257 288105.7265625
8258 288155.7265625
8259 288207.7265625
8260 288257.7265625
8261 288309.7265625
8262 288361.7265625
8263 288411.7265625
8264 288463.7265625
8265 288515.7265625
8266 288565.7265625
8267 288617.7265625
8268 288667.7265625
8269 288719.7265625
8270 288769.7265625
8271 288821.7265625
8272 288871.7265625
8273 288923.7265625
8274 288975.7265625
8275 289025.7265625
8276 289077.7265625
8277 289129.7265625
8278 289179.7265625
8279 289231.7265625
8280 289281.7265625
8281 289333.7265625
8282 289385.7265625
8283 289435.7265625
8284 289487.7265625
8285 289537.7265625
8286 289589.7265625
8287 289641.7265625
8288 289691.7265625
8289 289743.7265625
8290 289793.7265625
8291 289845.7265625
8292 289897.7265625
8293 289947.7265625
8294 289999.7265625
8295 290051.7265625
8296 290101.7265625
8297 290153.7265625
8298 290205.7265625
8299 290255.7265625
8300 290307.7265625
8301 290359.7265625
8302 290409.7265625
8303 290461.7265625
8304 290513.7265625
8305 290563.7265625
8306 290615.7265625
8307 290667.7265625
8308 290717.7265625
8309 290769.7265625
8310 290821.7265625
8311 290871.7265625
8312 290923.7265625
8313 290975.7265625
8314 291025.7265625
8315 291077.7265625
8316 291127.7265625
8317 291179.7265625
8318 291231.7265625
8319 291281.7265625
8320 291333.7265625
8321 291385.7265625
8322 291437.7265625
8323 291487.7265625
8324 291539.7265625
8325 291591.7265625
8326 291643.7265625
8327 291693.7265625
8328 291745.7265625
8329 291797.7265625
8330 291847.7265625
8331 291899.7265625
8332 291951.7265625
8333 292003.7265625
8334 292053.7265625
8335 292105.7265625
8336 292157.7265625
8337 292207.7265625
8338 292259.7265625
8339 292311.7265625
8340 292363.7265625
8341 292413.7265625
8342 292465.7265625
8343 292517.7265625
8344 292569.7265625
8345 292619.7265625
8346 292671.7265625
8347 292723.7265625
8348 292775.7265625
8349 292827.7265625
8350 292879.7265625
8351 292931.7265625
8352 292981.7265625
8353 293033.7265625
8354 293085.7265625
8355 293137.7265625
8356 293187.7265625
8357 293239.7265625
8358 293291.7265625
8359 293343.7265625
8360 293393.7265625
8361 293445.7265625
8362 293497.7265625
8363 293547.7265625
8364 293599.7265625
8365 293651.7265625
8366 293701.7265625
8367 293753.7265625
8368 293805.7265625
8369 293855.7265625
8370 293907.7265625
8371 293959.7265625
8372 294009.7265625
8373 294061.7265625
8374 294127.7265625
8375 294177.7265625
8376 294229.7265625
8377 294281.7265625
8378 294333.7265625
8379 294383.7265625
8380 294435.7265625
8381 294487.7265625
8382 294537.7265625
8383 294589.7265625
8384 294641.7265625
8385 294691.7265625
8386 294743.7265625
8387 294793.7265625
8388 294845.7265625
8389 294895.7265625
8390 294945.7265625
8391 294995.7265625
8392 295047.7265625
8393 295097.7265625
8394 295147.7265625
8395 295199.7265625
8396 295249.7265625
8397 295299.7265625
8398 295349.7265625
8399 295401.7265625
8400 295451.7265625
8401 295501.7265625
8402 295551.7265625
8403 295603.7265625
8404 295653.7265625
8405 295703.7265625
8406 295753.7265625
8407 295805.7265625
8408 295855.7265625
8409 295905.7265625
8410 295955.7265625
8411 296007.7265625
8412 296057.7265625
8413 296107.7265625
8414 296157.7265625
8415 296209.7265625
8416 296259.7265625
8417 296309.7265625
8418 296359.7265625
8419 296411.7265625
8420 296461.7265625
8421 296511.7265625
8422 296563.7265625
8423 296613.7265625
8424 296665.7265625
8425 296715.7265625
8426 296765.7265625
8427 296817.7265625
8428 296867.7265625
8429 296917.7265625
8430 296969.7265625
8431 297019.7265625
8432 297071.7265625
8433 297121.7265625
8434 297171.7265625
8435 297223.7265625
8436 297273.7265625
8437 297323.7265625
8438 297375.7265625
8439 297425.7265625
8440 297477.7265625
8441 297527.7265625
8442 297577.7265625
8443 297629.7265625
8444 297679.7265625
8445 297731.7265625
8446 297781.7265625
8447 297831.7265625
8448 297883.7265625
8449 297933.7265625
8450 297983.7265625
8451 298035.7265625
8452 298085.7265625
8453 298135.7265625
8454 298187.7265625
8455 298237.7265625
8456 298287.7265625
8457 298339.7265625
8458 298389.7265625
8459 298439.7265625
8460 298491.7265625
8461 298541.7265625
8462 298593.7265625
8463 298645.7265625
8464 298697.7265625
8465 298747.7265625
8466 298799.7265625
8467 298851.7265625
8468 298903.7265625
8469 298955.7265625
8470 299007.7265625
8471 299059.7265625
8472 299109.7265625
8473 299161.7265625
8474 299213.7265625
8475 299265.7265625
8476 299317.7265625
8477 299367.7265625
8478 299419.7265625
8479 299471.7265625
8480 299523.7265625
8481 299575.7265625
8482 299627.7265625
8483 299677.7265625
8484 299729.7265625
8485 299781.7265625
8486 299833.7265625
8487 299885.7265625
8488 299937.7265625
8489 299989.7265625
8490 300039.7265625
8491 300091.7265625
8492 300143.7265625
8493 300195.7265625
8494 300247.7265625
8495 300297.7265625
8496 300349.7265625
8497 300401.7265625
8498 300453.7265625
8499 300505.7265625
8500 300557.7265625
8501 300609.7265625
8502 300661.7265625
8503 300711.7265625
8504 300763.7265625
8505 300815.7265625
8506 300867.7265625
8507 300919.7265625
8508 300971.7265625
8509 301021.7265625
8510 301073.7265625
8511 301125.7265625
8512 301177.7265625
8513 301229.7265625
8514 301281.7265625
8515 301333.7265625
8516 301385.7265625
8517 301437.7265625
8518 301489.7265625
8519 301541.7265625
8520 301593.7265625
8521 301645.7265625
8522 301697.7265625
8523 301749.7265625
8524 301801.7265625
8525 301853.7265625
8526 301905.7265625
8527 301957.7265625
8528 302009.7265625
8529 302061.7265625
8530 302113.7265625
8531 302165.7265625
8532 302217.7265625
8533 302269.7265625
8534 302321.7265625
8535 302373.7265625
8536 302425.7265625
8537 302477.7265625
8538 302529.7265625
8539 302581.7265625
8540 302633.7265625
8541 302685.7265625
8542 302737.7265625
8543 302789.7265625
8544 302841.7265625
8545 302893.7265625
8546 302945.7265625
8547 302997.7265625
8548 303049.7265625
8549 303101.7265625
8550 303153.7265625
8551 303205.7265625
8552 303257.7265625
8553 303309.7265625
8554 303361.7265625
8555 303413.7265625
8556 303465.7265625
8557 303515.7265625
8558 303567.7265625
8559 303619.7265625
8560 303671.7265625
8561 303723.7265625
8562 303775.7265625
8563 303827.7265625
8564 303881.7265625
8565 303933.7265625
8566 303983.7265625
8567 304035.7265625
8568 304087.7265625
8569 304139.7265625
8570 304191.7265625
8571 304243.7265625
8572 304295.7265625
8573 304347.7265625
8574 304399.7265625
8575 304453.7265625
8576 304505.7265625
8577 304557.7265625
8578 304609.7265625
8579 304661.7265625
8580 304713.7265625
8581 304765.7265625
8582 304817.7265625
8583 304869.7265625
8584 304921.7265625
8585 304973.7265625
8586 305025.7265625
8587 305077.7265625
8588 305129.7265625
8589 305181.7265625
8590 305233.7265625
8591 305285.7265625
8592 305337.7265625
8593 305389.7265625
8594 305441.7265625
8595 305493.7265625
8596 305545.7265625
8597 305597.7265625
8598 305649.7265625
8599 305699.7265625
8600 305753.7265625
8601 305803.7265625
8602 305857.7265625
8603 305909.7265625
8604 305961.7265625
8605 306013.7265625
8606 306065.7265625
8607 306117.7265625
8608 306169.7265625
8609 306221.7265625
8610 306273.7265625
8611 306325.7265625
8612 306377.7265625
8613 306429.7265625
8614 306481.7265625
8615 306533.7265625
8616 306585.7265625
8617 306637.7265625
8618 306689.7265625
8619 306741.7265625
8620 306793.7265625
8621 306845.7265625
8622 306897.7265625
8623 306951.7265625
8624 307003.7265625
8625 307055.7265625
8626 307107.7265625
8627 307159.7265625
8628 307211.7265625
8629 307263.7265625
8630 307315.7265625
8631 307367.7265625
8632 307419.7265625
8633 307471.7265625
8634 307523.7265625
8635 307575.7265625
8636 307627.7265625
8637 307681.7265625
8638 307733.7265625
8639 307785.7265625
8640 307837.7265625
8641 307889.7265625
8642 307941.7265625
8643 307993.7265625
8644 308045.7265625
8645 308097.7265625
8646 308149.7265625
8647 308201.7265625
8648 308253.7265625
8649 308307.7265625
8650 308359.7265625
8651 308411.7265625
8652 308463.7265625
8653 308515.7265625
8654 308567.7265625
8655 308619.7265625
8656 308671.7265625
8657 308723.7265625
8658 308777.7265625
8659 308829.7265625
8660 308881.7265625
8661 308933.7265625
8662 308985.7265625
8663 309039.7265625
8664 309091.7265625
8665 309143.7265625
8666 309195.7265625
8667 309247.7265625
8668 309299.7265625
8669 309351.7265625
8670 309403.7265625
8671 309455.7265625
8672 309509.7265625
8673 309561.7265625
8674 309613.7265625
8675 309665.7265625
8676 309717.7265625
8677 309769.7265625
8678 309821.7265625
8679 309875.7265625
8680 309927.7265625
8681 309979.7265625
8682 310031.7265625
8683 310083.7265625
8684 310135.7265625
8685 310187.7265625
8686 310239.7265625
8687 310291.7265625
8688 310343.7265625
8689 310395.7265625
8690 310449.7265625
8691 310501.7265625
8692 310553.7265625
8693 310605.7265625
8694 310657.7265625
8695 310709.7265625
8696 310763.7265625
8697 310815.7265625
8698 310897.7265625
8699 310949.7265625
8700 311001.7265625
8701 311053.7265625
8702 311105.7265625
8703 311157.7265625
8704 311209.7265625
8705 311263.7265625
8706 311315.7265625
8707 311367.7265625
8708 311419.7265625
8709 311471.7265625
8710 311523.7265625
8711 311575.7265625
8712 311629.7265625
8713 311681.7265625
8714 311733.7265625
8715 311785.7265625
8716 311837.7265625
8717 311889.7265625
8718 311941.7265625
8719 311993.7265625
8720 312047.7265625
8721 312099.7265625
8722 312151.7265625
8723 312203.7265625
8724 312255.7265625
8725 312307.7265625
8726 312359.7265625
8727 312411.7265625
8728 312465.7265625
8729 312517.7265625
8730 312569.7265625
8731 312621.7265625
8732 312673.7265625
8733 312725.7265625
8734 312777.7265625
8735 312831.7265625
8736 312883.7265625
8737 312935.7265625
8738 312987.7265625
8739 313039.7265625
8740 313093.7265625
8741 313145.7265625
8742 313197.7265625
8743 313251.7265625
8744 313303.7265625
8745 313355.7265625
8746 313407.7265625
8747 313461.7265625
8748 313513.7265625
8749 313565.7265625
8750 313617.7265625
8751 313671.7265625
8752 313723.7265625
8753 313775.7265625
8754 313827.7265625
8755 313879.7265625
8756 313933.7265625
8757 313985.7265625
8758 314037.7265625
8759 314089.7265625
8760 314141.7265625
8761 314195.7265625
8762 314247.7265625
8763 314299.7265625
8764 314351.7265625
8765 314403.7265625
8766 314457.7265625
8767 314509.7265625
8768 314561.7265625
8769 314611.7265625
8770 314663.7265625
8771 314715.7265625
8772 314767.7265625
8773 314817.7265625
8774 314869.7265625
8775 314921.7265625
8776 314973.7265625
8777 315023.7265625
8778 315075.7265625
8779 315127.7265625
8780 315179.7265625
8781 315231.7265625
8782 315281.7265625
8783 315333.7265625
8784 315385.7265625
8785 315437.7265625
8786 315487.7265625
8787 315539.7265625
8788 315591.7265625
8789 315643.7265625
8790 315695.7265625
8791 315745.7265625
8792 315797.7265625
8793 315849.7265625
8794 315901.7265625
8795 315953.7265625
8796 316003.7265625
8797 316055.7265625
8798 316107.7265625
8799 316159.7265625
8800 316209.7265625
8801 316261.7265625
8802 316313.7265625
8803 316365.7265625
8804 316415.7265625
8805 316467.7265625
8806 316519.7265625
8807 316571.7265625
8808 316623.7265625
8809 316675.7265625
8810 316727.7265625
8811 316779.7265625
8812 316829.7265625
8813 316881.7265625
8814 316933.7265625
8815 316985.7265625
8816 317037.7265625
8817 317089.7265625
8818 317141.7265625
8819 317191.7265625
8820 317243.7265625
8821 317295.7265625
8822 317347.7265625
8823 317399.7265625
8824 317451.7265625
8825 317503.7265625
8826 317555.7265625
8827 317605.7265625
8828 317657.7265625
8829 317709.7265625
8830 317761.7265625
8831 317813.7265625
8832 317865.7265625
8833 317917.7265625
8834 317969.7265625
8835 318021.7265625
8836 318071.7265625
8837 318123.7265625
8838 318175.7265625
8839 318227.7265625
8840 318279.7265625
8841 318331.7265625
8842 318383.7265625
8843 318435.7265625
8844 318487.7265625
8845 318539.7265625
8846 318591.7265625
8847 318641.7265625
8848 318693.7265625
8849 318745.7265625
8850 318797.7265625
8851 318849.7265625
8852 318901.7265625
8853 318953.7265625
8854 319005.7265625
8855 319057.7265625
8856 319109.7265625
8857 319161.7265625
8858 319213.7265625
8859 319265.7265625
8860 319317.7265625
8861 319369.7265625
8862 319421.7265625
8863 319473.7265625
8864 319525.7265625
8865 319577.7265625
8866 319629.7265625
8867 319681.7265625
8868 319733.7265625
8869 319785.7265625
8870 319837.7265625
8871 319889.7265625
8872 319941.7265625
8873 319993.7265625
8874 320045.7265625
8875 320097.7265625
8876 320149.7265625
8877 320201.7265625
8878 320253.7265625
8879 320305.7265625
8880 320357.7265625
8881 320409.7265625
8882 320461.7265625
8883 320513.7265625
8884 320565.7265625
8885 320617.7265625
8886 320671.7265625
8887 320723.7265625
8888 320777.7265625
8889 320829.7265625
8890 320881.7265625
8891 320933.7265625
8892 320987.7265625
8893 321039.7265625
8894 321091.7265625
8895 321145.7265625
8896 321197.7265625
8897 321249.7265625
8898 321303.7265625
8899 321355.7265625
8900 321409.7265625
8901 321461.7265625
8902 321513.7265625
8903 321565.7265625
8904 321619.7265625
8905 321671.7265625
8906 321723.7265625
8907 321777.7265625
8908 321829.7265625
8909 321881.7265625
8910 321935.7265625
8911 321987.7265625
8912 322039.7265625
8913 322093.7265625
8914 322145.7265625
8915 322199.7265625
8916 322251.7265625
8917 322303.7265625
8918 322357.7265625
8919 322409.7265625
8920 322463.7265625
8921 322515.7265625
8922 322569.7265625
8923 322621.7265625
8924 322673.7265625
8925 322727.7265625
8926 322779.7265625
8927 322833.7265625
8928 322885.7265625
8929 322937.7265625
8930 322991.7265625
8931 323043.7265625
8932 323097.7265625
8933 323149.7265625
8934 323203.7265625
8935 323255.7265625
8936 323307.7265625
8937 323361.7265625
8938 323413.7265625
8939 323467.7265625
8940 323519.7265625
8941 323573.7265625
8942 323625.7265625
8943 323679.7265625
8944 323731.7265625
8945 323783.7265625
8946 323837.7265625
8947 323889.7265625
8948 323941.7265625
8949 323995.7265625
8950 324047.7265625
8951 324101.7265625
8952 324153.7265625
8953 324205.7265625
8954 324259.7265625
8955 324311.7265625
8956 324365.7265625
8957 324417.7265625
8958 324471.7265625
8959 324523.7265625
8960 324575.7265625
8961 324629.7265625
8962 324681.7265625
8963 324735.7265625
8964 324787.7265625
8965 324841.7265625
8966 324893.7265625
8967 324947.7265625
8968 324999.7265625
8969 325053.7265625
8970 325105.7265625
8971 325157.7265625
8972 325211.7265625
8973 325265.7265625
8974 325317.7265625
8975 325371.7265625
8976 325423.7265625
8977 325475.7265625
8978 325529.7265625
8979 325581.7265625
8980 325635.7265625
8981 325687.7265625
8982 325739.7265625
8983 325793.7265625
8984 325845.7265625
8985 325899.7265625
8986 325951.7265625
8987 326005.7265625
8988 326059.7265625
8989 326111.7265625
8990 326165.7265625
8991 326217.7265625
8992 326273.7265625
8993 326325.7265625
8994 326379.7265625
8995 326431.7265625
8996 326485.7265625
8997 326537.7265625
8998 326591.7265625
8999 326643.7265625
9000 326697.7265625
9001 326749.7265625
9002 326805.7265625
9003 326859.7265625
9004 326913.7265625
9005 326967.7265625
9006 327021.7265625
9007 327075.7265625
9008 327129.7265625
9009 327183.7265625
9010 327237.7265625
9011 327291.7265625
9012 327345.7265625
9013 327399.7265625
9014 327455.7265625
9015 327507.7265625
9016 327593.7265625
9017 327647.7265625
9018 327701.7265625
9019 327755.7265625
9020 327809.7265625
9021 327863.7265625
9022 327983.73046875
9023 328165.734375
9024 328349.734375
9025 328533.734375
9026 328717.734375
9027 328899.734375
9028 329083.734375
9029 329265.734375
9030 329449.734375
9031 329631.734375
9032 329815.734375
9033 329999.734375
9034 330181.734375
9035 330365.734375
9036 330547.734375
9037 330733.734375
9038 330915.734375
9039 331097.734375
9040 331281.734375
9041 331465.734375
9042 331647.734375
9043 331829.734375
9044 332013.734375
9045 332195.734375
9046 332379.734375
9047 332563.734375
9048 332745.734375
9049 332929.734375
9050 333111.734375
9051 333295.734375
9052 333477.734375
9053 333661.734375
9054 333845.734375
9055 334027.734375
9056 334211.734375
9057 334395.734375
9058 334579.734375
9059 334763.734375
9060 334947.734375
9061 335129.734375
9062 335311.734375
9063 335495.734375
9064 335679.734375
9065 335863.734375
9066 336045.734375
9067 336229.734375
9068 336413.734375
9069 336597.734375
9070 336781.734375
9071 336963.734375
9072 337147.734375
9073 337333.734375
9074 337517.734375
9075 337701.734375
9076 337885.734375
9077 338071.734375
9078 338255.734375
9079 338439.734375
9080 338621.734375
9081 338805.734375
9082 338989.734375
9083 339173.734375
9084 339359.734375
9085 339543.734375
9086 339725.734375
9087 339909.734375
9088 340095.734375
9089 340279.734375
9090 340463.734375
9091 340647.734375
9092 340831.734375
9093 341015.734375
9094 341201.734375
9095 341385.734375
9096 341569.734375
9097 341755.734375
9098 341939.734375
9099 342123.734375
9100 342307.734375
9101 342491.734375
9102 342677.734375
9103 342861.734375
9104 343047.734375
9105 343231.734375
9106 343417.734375
9107 343601.734375
9108 343785.734375
9109 343969.734375
9110 344155.734375
9111 344341.734375
9112 344525.734375
9113 344709.734375
9114 344895.734375
9115 345079.734375
9116 345263.734375
9117 345449.734375
9118 345633.734375
9119 345819.734375
9120 346005.734375
9121 346189.734375
9122 346375.734375
9123 346561.734375
9124 346747.734375
9125 346931.734375
9126 347115.734375
9127 347301.734375
9128 347485.734375
9129 347669.734375
9130 347855.734375
9131 348039.734375
9132 348223.734375
9133 348407.734375
9134 348591.734375
9135 348777.734375
9136 348961.734375
9137 349147.734375
9138 349331.734375
9139 349515.734375
9140 349701.734375
9141 349887.734375
9142 350071.734375
9143 350255.734375
9144 350439.734375
9145 350625.734375
9146 350809.734375
9147 350993.734375
9148 351177.734375
9149 351361.734375
9150 351547.734375
9151 351733.734375
9152 351917.734375
9153 352101.734375
9154 352287.734375
9155 352471.734375
9156 352657.734375
9157 352843.734375
9158 353029.734375
9159 353213.734375
9160 353399.734375
9161 353585.734375
9162 353771.734375
9163 353957.734375
9164 354143.734375
9165 354327.734375
9166 354513.734375
9167 354697.734375
9168 354883.734375
9169 355069.734375
9170 355255.734375
9171 355441.734375
9172 355625.734375
9173 355813.734375
9174 355999.734375
9175 356185.734375
9176 356369.734375
9177 356555.734375
9178 356743.734375
9179 356929.734375
9180 357115.734375
9181 357299.734375
9182 357485.734375
9183 357671.734375
9184 357857.734375
9185 358043.734375
9186 358227.734375
9187 358413.734375
9188 358597.734375
9189 358783.734375
9190 358971.734375
9191 359155.734375
9192 359341.734375
9193 359527.734375
9194 359711.734375
9195 359897.734375
9196 360083.734375
9197 360269.734375
9198 360455.734375
9199 360641.734375
9200 360827.734375
9201 361013.734375
9202 361199.734375
9203 361385.734375
9204 361571.734375
9205 361757.734375
9206 361943.734375
9207 362131.734375
9208 362317.734375
9209 362503.734375
9210 362689.734375
9211 362875.734375
9212 363061.734375
9213 363247.734375
9214 363433.734375
9215 363619.734375
9216 363805.734375
9217 363991.734375
9218 364177.734375
9219 364363.734375
9220 364549.734375
9221 364735.734375
9222 364923.734375
9223 365107.734375
9224 365295.734375
9225 365481.734375
9226 365667.734375
9227 365853.734375
9228 366039.734375
9229 366225.734375
9230 366411.734375
9231 366599.734375
9232 366785.734375
9233 366971.734375
9234 367159.734375
9235 367345.734375
9236 367531.734375
9237 367717.734375
9238 367903.734375
9239 368091.734375
9240 368277.734375
9241 368463.734375
9242 368649.734375
9243 368837.734375
9244 369023.734375
9245 369209.734375
9246 369395.734375
9247 369581.734375
9248 369769.734375
9249 369955.734375
9250 370143.734375
9251 370329.734375
9252 370515.734375
9253 370701.734375
9254 370887.734375
9255 371075.734375
9256 371261.734375
9257 371447.734375
9258 371633.734375
9259 371819.734375
9260 372003.734375
9261 372189.734375
9262 372375.734375
9263 372563.734375
9264 372749.734375
9265 372935.734375
9266 373123.734375
9267 373309.734375
9268 373495.734375
9269 373681.734375
9270 373869.734375
9271 374055.734375
9272 374241.734375
9273 374427.734375
9274 374613.734375
9275 374801.734375
9276 374985.734375
9277 375171.734375
9278 375357.734375
9279 375543.734375
9280 375729.734375
9281 375915.734375
9282 376101.734375
9283 376287.734375
9284 376473.734375
9285 376659.734375
9286 376845.734375
9287 377031.734375
9288 377219.734375
9289 377405.734375
9290 377591.734375
9291 377779.734375
9292 377965.734375
9293 378151.734375
9294 378337.734375
9295 378525.734375
9296 378711.734375
9297 378897.734375
9298 379083.734375
9299 379269.734375
9300 379457.734375
9301 379643.734375
9302 379831.734375
9303 380017.734375
9304 380205.734375
9305 380393.734375
9306 380579.734375
9307 380767.734375
9308 380953.734375
9309 381139.734375
9310 381327.734375
9311 381513.734375
9312 381699.734375
9313 381887.734375
9314 382073.734375
9315 382259.734375
9316 382445.734375
9317 382633.734375
9318 382819.734375
9319 383005.734375
9320 383191.734375
9321 383377.734375
9322 383565.734375
9323 383751.734375
9324 383937.734375
9325 384125.734375
9326 384311.734375
9327 384497.734375
9328 384685.734375
9329 384871.734375
9330 385057.734375
9331 385245.734375
9332 385433.734375
9333 385619.734375
9334 385805.734375
9335 385993.734375
9336 386179.734375
9337 386365.734375
9338 386551.734375
9339 386739.734375
9340 386927.734375
9341 387115.734375
9342 387301.734375
9343 387489.734375
9344 387677.734375
9345 387863.734375
9346 388049.734375
9347 388237.734375
9348 388425.734375
9349 388611.734375
9350 388797.734375
9351 388983.734375
9352 389171.734375
9353 389359.734375
9354 389547.734375
9355 389733.734375
9356 389921.734375
9357 390109.734375
9358 390295.734375
9359 390485.734375
9360 390671.734375
9361 390859.734375
9362 391047.734375
9363 391233.734375
9364 391421.734375
9365 391607.734375
9366 391793.734375
9367 391979.734375
9368 392165.734375
9369 392353.734375
9370 392539.734375
9371 392727.734375
9372 392913.734375
9373 393099.734375
9374 393287.734375
9375 393473.734375
9376 393659.734375
9377 393845.734375
9378 394031.734375
9379 394219.734375
9380 394407.734375
9381 394593.734375
9382 394779.734375
9383 394965.734375
9384 395151.734375
9385 395337.734375
9386 395523.734375
9387 395711.734375
9388 395897.734375
9389 396083.734375
9390 396271.734375
9391 396457.734375
9392 396645.734375
9393 396831.734375
9394 397019.734375
9395 397205.734375
9396 397393.734375
9397 397581.734375
9398 397769.734375
9399 397957.734375
9400 398143.734375
9401 398331.734375
9402 398519.734375
9403 398705.734375
9404 398893.734375
9405 399081.734375
9406 399267.734375
9407 399453.734375
9408 399641.734375
9409 399829.734375
9410 400015.734375
9411 400201.734375
9412 400387.734375
9413 400575.734375
9414 400761.734375
9415 400949.734375
9416 401137.734375
9417 401325.734375
9418 401513.734375
9419 401701.734375
9420 401887.734375
9421 402075.734375
9422 402261.734375
9423 402447.734375
9424 402635.734375
9425 402823.734375
9426 403011.734375
9427 403197.734375
9428 403383.734375
9429 403571.734375
9430 403759.734375
9431 403947.734375
9432 404135.734375
9433 404323.734375
9434 404509.734375
9435 404695.734375
9436 404883.734375
9437 405071.734375
9438 405257.734375
9439 405445.734375
9440 405633.734375
9441 405821.734375
9442 406009.734375
9443 406197.734375
9444 406385.734375
9445 406573.734375
9446 406759.734375
9447 406947.734375
9448 407135.734375
9449 407323.734375
9450 407511.734375
9451 407699.734375
9452 407887.734375
9453 408075.734375
9454 408261.734375
9455 408449.734375
9456 408637.734375
9457 408825.734375
9458 409013.734375
9459 409201.734375
9460 409389.734375
9461 409577.734375
9462 409767.734375
9463 409955.734375
9464 410143.734375
9465 410331.734375
9466 410519.734375
9467 410707.734375
9468 410893.734375
9469 411081.734375
9470 411269.734375
9471 411457.734375
9472 411645.734375
9473 411833.734375
9474 412021.734375
9475 412209.734375
9476 412397.734375
9477 412585.734375
9478 412773.734375
9479 412961.734375
9480 413153.734375
9481 413341.734375
9482 413529.734375
9483 413715.734375
9484 413903.734375
9485 414093.734375
9486 414281.734375
9487 414469.734375
9488 414657.734375
9489 414845.734375
9490 415033.734375
9491 415223.734375
9492 415413.734375
9493 415601.734375
9494 415789.734375
9495 415979.734375
9496 416167.734375
9497 416357.734375
9498 416545.734375
9499 416733.734375
9500 416923.734375
9501 417111.734375
9502 417301.734375
9503 417489.734375
9504 417677.734375
9505 417867.734375
9506 418057.734375
9507 418245.734375
9508 418433.734375
9509 418621.734375
9510 418809.734375
9511 418997.734375
9512 419187.734375
9513 419375.734375
9514 419563.734375
9515 419744.19140625
9516 419922.33984375
9517 420101.51953125
9518 420280.95703125
9519 420460.65234375
9520 420640.34765625
9521 420821.07421875
9522 421001.80078125
9523 421182.01171875
9524 421362.22265625
9525 421542.43359375
9526 421722.64453125
9527 421903.88671875
9528 422084.87109375
9529 422265.33984375
9530 422447.09765625
9531 422629.11328125
9532 422811.12890625
9533 422992.88671875
9534 423174.12890625
9535 423357.17578125
9536 423539.96484375
9537 423721.46484375
9538 423904.76953125
9539 424088.07421875
9540 424271.89453125
9541 424455.19921875
9542 424638.76171875
9543 424821.80859375
9544 425004.33984375
9545 425188.41796875
9546 425374.30078125
9547 425557.86328125
9548 425742.71484375
9549 425927.05078125
9550 426111.12890625
9551 426297.26953125
9552 426481.34765625
9553 426665.94140625
9554 426852.33984375
9555 427039.25390625
9556 427225.13671875
9557 427411.1953125
9558 427588.98828125
9559 427770.48828125
9560 427957.40234375
9561 428146.2109375
9562 428329.7734375
9563 428515.65625
9564 428704.6328125
9565 428894.55859375
9566 429084.30859375
9567 429276.12109375
9568 429474.37890625
9569 429667.72265625
9570 429867.01171875
9571 430066.55859375
9572 430262.99609375
9573 430460.22265625
9574 430664.66796875
9575 430857.55859375
9576 431058.13671875
9577 431259.03125
9578 431459.3515625
9579 431662.25
9580 431865.71484375
9581 432068.61328125
9582 432273.7578125
9583 432478.71875
9584 432683.9375
9585 432890.4453125
9586 433097.40234375
9587 433305.19921875
9588 433517.12109375
9589 433729.30078125
9590 433942.25390625
9591 434155.46484375
9592 434369.70703125
9593 434585.23828125
9594 434802.31640625
9595 435019.91015625
9596 435238.27734375
9597 435457.93359375
9598 435678.62109375
9599 435899.56640625
9600 436121.54296875
9601 436344.03515625
9602 436568.0078125
9603 436791.2734375
9604 437016.6015625
9605 437243.4765625
9606 437469.16015625
9607 437696.55078125
9608 437924.71484375
9609 438153.76171875
9610 438383.47265625
9611 438614.73046875
9612 438846.1171875
9613 439078.921875
9614 439313.26171875
9615 439550.70703125
9616 439786.25
9617 440024.984375
9618 440264.4921875
9619 440506.04296875
9620 440746.29296875
9621 440987.3203125
9622 441328.6640625
9623 441571.265625
9624 441815.9296875
9625 442059.5625
9626 442302.1640625
9627 442546.03125
9628 442789.8671875
9629 443033.94140625
9630 443278.0390625
9631 443522.4453125
9632 443768.09375
9633 444012.5
9634 444257.15625
9635 444502.078125
9636 444748.5390625
9637 444995.26171875
9638 445241.984375
9639 445488.96875
9640 445740.296875
9641 445990.6328125
9642 446238.8515625
9643 446490.734375
9644 446741.0703125
9645 446994.5
9646 447246.3828125
9647 447499.296875
9648 447753.5
9649 448007.4453125
9650 448261.6484375
9651 448534.671875
9652 448802.28125
9653 449068.6015625
9654 449335.4375
9655 449600.46875
9656 449870.140625
9657 450142.1328125
9658 450407.6796875
9659 450670.1328125
9660 450932.73046875
9661 451197.5
9662 451461.75
9663 451726.51953125
9664 451992.0546875
9665 452257.859375
9666 452524.6875
9667 452791.77734375
9668 453058.609375
9669 453324.16015625
9670 453591.76953125
9671 453859.89453125
9672 454128.01953125
9673 454398.20703125
9674 454668.91015625
9675 454942.44921875
9676 455214.18359375
9677 455487.453125
9678 455762.51171875
9679 456036.0078125
9680 456312.640625
9681 456587.2109375
9682 456865.8828125
9683 457144.0625
9684 457420.65625
9685 457697.42578125
9686 457979.73046875
9687 458262.29296875
9688 458545.29296875
9689 458838.42578125
9690 232865.65625
9691 223073.796875
9692 213180.39453125
9693 201777.66796875
9694 201.78515625
};
\addlegendentry{\Huge PyPtychoSTEM}
\end{comment}
\addplot [ultra thick, color1]
table {%
0 9.08984375
1 31.52734375
2 57.8359375
3 68.04296875
4 80.68359375
5 95.08984375
6 103.90234375
7 105.4453125
8 143.9140625
9 174.4609375
10 181.40625
11 189.484375
12 198.72265625
13 1476.1796875
14 3333.57421875
15 3645.68359375
16 5928.69140625
17 6113.359375
18 7199.51171875
19 11047.03515625
20 12779.859375
21 12839.65234375
22 14988.19140625
23 14989.19921875
24 14989.609375
25 14989.83984375
26 14992.3828125
27 15059.1796875
28 15453.703125
29 15847.4140625
30 16623.6171875
31 19125.9765625
32 19160.0546875
33 23246.3984375
34 23247.42578125
35 35510.515625
36 35588.0234375
37 35615.48046875
38 35630.24609375
39 38349.3984375
40 72000.01171875
41 72567.05859375
42 72671.91796875
43 72766.59765625
44 72839.5625
45 78972.36328125
46 87257.8515625
47 87767.671875
48 86561.390625
49 86959.15625
50 86959.34765625
51 86968.84375
52 86980.66015625
53 87013.734375
54 87024.42578125
55 87034.1328125
56 87039.27734375
57 87073
58 87105.77734375
59 87148.35546875
60 87161.55078125
61 87169.68359375
62 87172.484375
63 87177.59375
64 87211.390625
65 87237.34375
66 87282.5703125
67 87296.390625
68 87310.63671875
69 87310.890625
70 87312.17578125
71 87345.45703125
72 87367.6875
73 87408.97265625
74 87422.23828125
75 87430.87890625
76 87440.3515625
77 87449.29296875
78 87467.44140625
79 87497.3671875
80 87530.41015625
81 87563.27734375
82 87563.85546875
83 87581.1484375
84 87586.8359375
85 87624.66796875
86 87667.015625
87 87696.484375
88 87701.125
89 87719.03515625
90 87723.4609375
91 87729.05078125
92 87763.296875
93 87796.88671875
94 87822.27734375
95 87836.19140625
96 87849.25
97 87857.69921875
98 87867.77734375
99 87877.26953125
100 87903.09765625
101 87948.40234375
102 87966.32421875
103 87987.5625
104 88001.01953125
105 88010.6484375
106 88044.9921875
107 88094.5234375
108 88111.390625
109 88124.62109375
110 88135.21484375
111 88144.47265625
112 88149.1015625
113 88182.83203125
114 88224.71875
115 88237.59765625
116 88254.26171875
117 88273.43359375
118 88281.77734375
119 88291.88671875
120 88333.78515625
121 88367.48046875
122 88380.18359375
123 88398.44921875
124 88411.6484375
125 88420.9375
126 88426.09765625
127 88464.078125
128 88498.515625
129 88524.9140625
130 88529.70703125
131 88555.875
132 88565.609375
133 88580.57421875
134 88623.46484375
135 88643.91796875
136 88668.75
137 88686.32421875
138 88696.09765625
139 88705.125
140 88732.18359375
141 88773.69921875
142 88808.69140625
143 88827.3359375
144 88838.79296875
145 88849.796875
146 88896.828125
147 88938.32421875
148 88957.0625
149 88977.59375
150 88986.75390625
151 89016.078125
152 89050.29296875
153 89080.68359375
154 89090.7890625
155 89103.4375
156 89116.140625
157 89133.328125
158 89167.01953125
159 89196.515625
160 89217.9609375
161 89227.3203125
162 89245.57421875
163 89263.33203125
164 89293.2421875
165 89321.45703125
166 89356.66796875
167 89370.63671875
168 89387.38671875
169 89409.17578125
170 89431.00390625
171 89481.609375
172 89503.66015625
173 89513.2109375
174 89534.11328125
175 89552.578125
176 89579.046875
177 89624.71484375
178 89641.734375
179 89650.7265625
180 89675.6796875
181 89689.1015625
182 89715.44140625
183 89750.4765625
184 89780.00390625
185 89780.6015625
186 89789.18359375
187 89823.11328125
188 89827.94140625
189 89852.96875
190 89890.37109375
191 89915.98046875
192 89924.515625
193 89943.0390625
194 89962.234375
195 89991.08984375
196 90025.28515625
197 90051.3203125
198 90064.125
199 90077.5546875
200 90108.4765625
201 90141.796875
202 90188.20703125
203 90203.0859375
204 90224.40234375
205 90245.17578125
206 90262.62890625
207 90296.6171875
208 90329.046875
209 90342.375
210 90347.10546875
211 90372.30859375
212 90391.51171875
213 90446.74609375
214 90475.15625
215 90488.6640625
216 90506.33203125
217 90523.484375
218 90540.86328125
219 90574.4140625
220 90599.4765625
221 90616.7890625
222 90629.5703125
223 90651.42578125
224 90665.19140625
225 90707.18359375
226 90737
227 90754.7421875
228 90768.30859375
229 90786.6328125
230 90803.88671875
231 90820.75390625
232 90855.61328125
233 90896.44921875
234 90906.18359375
235 90931.953125
236 90969.5234375
237 90986.671875
238 91011.94921875
239 91038.22265625
240 91056.421875
241 91086.078125
242 91112.53125
243 91139.17578125
244 91177.56640625
245 91190.99609375
246 91220.796875
247 91250.90234375
248 91268.82421875
249 91315.0234375
250 91324.44921875
251 91359.48828125
252 91389.00390625
253 91410.5
254 91452.38671875
255 91461.765625
256 91474.30859375
257 91518.06640625
258 91531.85546875
259 91577.48828125
260 91599.4296875
261 91605.77734375
262 91634.89453125
263 91661.25
264 91673.34765625
265 91710.55078125
266 91731.83203125
267 91736.609375
268 91762.11328125
269 91792.74609375
270 91810.671875
271 91832.08984375
272 91866.640625
273 91876.1640625
274 91897.90234375
275 91930.875
276 91947.78515625
277 91969.625
278 92003.1640625
279 92012.89453125
280 92030.37890625
281 92069.0078125
282 92090.01171875
283 92112.375
284 92150.62890625
285 92157.24609375
286 92195.58203125
287 92225.21484375
288 92238.2265625
289 92271.99609375
290 92290.74609375
291 92299.08203125
292 92336.25390625
293 92353.203125
294 92370.76953125
295 92395.734375
296 92416.234375
297 92433.7890625
298 92467.83203125
299 92490.2734375
300 92512.79296875
301 92523.98828125
302 92561.2734375
303 92594.51171875
304 92607.71875
305 92630.4765625
306 92651.76171875
307 92676.53125
308 92696.2109375
309 92718.578125
310 92744.24609375
311 92758.3515625
312 92791.3125
313 92816.48828125
314 92842.02734375
315 92864.4609375
316 92878.3984375
317 92895.73828125
318 92917.7421875
319 92951.68359375
320 92968.515625
321 92990.875
322 93017.1015625
323 93048.03515625
324 93090.5078125
325 93112.54296875
326 93129.265625
327 93163.85546875
328 93204.4453125
329 93248.8515625
330 93266.484375
331 93293.359375
332 93315.21484375
333 93340.39453125
334 93386.94140625
335 93405.0859375
336 93422.44921875
337 93450.91796875
338 93472.67578125
339 93498.76171875
340 93532.3125
341 93558.6953125
342 93585.67578125
343 93616.9765625
344 93664.5859375
345 93686.01953125
346 93698.546875
347 93720.125
348 93749.67578125
349 93774.3515625
350 93804.328125
351 93830.390625
352 93857.984375
353 93889.3203125
354 93938.703125
355 93965.6796875
356 93983.3515625
357 93997.55859375
358 94042.60546875
359 94058.83203125
360 94084.37890625
361 94101.69140625
362 94119.01171875
363 94140.77734375
364 94162.6953125
365 94200.28125
366 94231.91796875
367 94258.06640625
368 94289.0234375
369 94309.8203125
370 94343
371 94356.28515625
372 94378.7890625
373 94413.375
374 94439.234375
375 94461.16015625
376 94494.82421875
377 94503.47265625
378 94529.23828125
379 94546.3515625
380 94562.609375
381 94604.2578125
382 94635.4921875
383 94661.40234375
384 94688.03515625
385 94726.09375
386 94755.2734375
387 94771.921875
388 94781.3125
389 94810.7578125
390 94831.4609375
391 94875.05859375
392 94901.7578125
393 94932.66015625
394 94962.390625
395 94991.875
396 95021.265625
397 95040.046875
398 95090.64453125
399 95111.28515625
400 95151.56640625
401 95169.890625
402 95195.171875
403 95225.890625
404 95238.6640625
405 95268.2734375
406 95306.06640625
407 95334.30078125
408 95364.3203125
409 95385.16015625
410 95424.59375
411 95451.04296875
412 95480.15234375
413 95502.09765625
414 95524.15625
415 95562.10546875
416 95579.0859375
417 95604.42578125
418 95630.01953125
419 95647.9453125
420 95678.5859375
421 95713.15234375
422 95722.66015625
423 95756.390625
424 95781.8984375
425 95804.8515625
426 95850.7890625
427 95868.98046875
428 95911.43359375
429 95933.96875
430 95976.89453125
431 95998.3359375
432 96035.890625
433 96057.35546875
434 96071.20703125
435 96121.6484375
436 96139.62109375
437 96186.953125
438 96209.4453125
439 96246.9765625
440 96269.10546875
441 96286.22265625
442 96327.95703125
443 96347.015625
444 96389.82421875
445 96408.171875
446 96454.92578125
447 96475.90234375
448 96493.90234375
449 96527.2265625
450 96545.3203125
451 96574.4765625
452 96591.07421875
453 96616.6328125
454 96642.8125
455 96669.8671875
456 96691.6171875
457 96725.14453125
458 96755.8046875
459 96802.2109375
460 96832.22265625
461 96870.1328125
462 96892.16015625
463 96930.31640625
464 96960.65625
465 97000.01171875
466 97029.71875
467 97064.03515625
468 97081.08984375
469 97114.6484375
470 97140.453125
471 97170.046875
472 97209.01953125
473 97218.6015625
474 97250.73828125
475 97269.91796875
476 97302.96484375
477 97336.40234375
478 97351.5
479 97398.30859375
480 97435.8125
481 97454.7265625
482 97484.26953125
483 97505.54296875
484 97540.76953125
485 97577.42578125
486 97611.12890625
487 97625.234375
488 97642.13671875
489 97671.87109375
490 97705.91796875
491 97727.703125
492 97757.19921875
493 97779.98828125
494 97811.3671875
495 97831.8359375
496 97861.359375
497 97886.890625
498 97908.00390625
499 97946.24609375
500 97971.1640625
501 98005.57421875
502 98022.6953125
503 98052.1796875
504 98078.44921875
505 98099.8828125
506 98132.5625
507 98153.85546875
508 98166.83203125
509 98214.671875
510 98234.671875
511 98257.49609375
512 98277.1484375
513 98300.26171875
514 98325.77734375
515 98358.66796875
516 98368.62109375
517 98409.078125
518 98426.03125
519 98458.5
520 98491.3203125
521 98500.2578125
522 98549.1953125
523 98566.6015625
524 98597.43359375
525 98626.16015625
526 98658.29296875
527 98694.01171875
528 98706.0390625
529 98753.25
530 98764.453125
531 98800.72265625
532 98828.59375
533 98838.23828125
534 98881.22265625
535 98902.21875
536 98934.7109375
537 98965.25390625
538 98983.28125
539 99013.5234375
540 99049.56640625
541 99078.1640625
542 99105.33984375
543 99135.453125
544 99147.1796875
545 99172.015625
546 99199.3984375
547 99226.59375
548 99262.56640625
549 99282.32421875
550 99327.1953125
551 99375.7421875
552 99397.42578125
553 99416.1484375
554 99440.3984375
555 99478.76953125
556 99514.1875
557 99550.25
558 99578
559 99617.625
560 99658.2578125
561 99688.19921875
562 99732.21875
563 99750.78515625
564 99774.87890625
565 99810.99609375
566 99820.5078125
567 99851.09375
568 99878.71875
569 99909.92578125
570 99943.765625
571 99971.8671875
572 99999.20703125
573 100029.92578125
574 100049.15234375
575 100072.921875
576 100105.1953125
577 100136.97265625
578 100162.9765625
579 100181.62890625
580 100228.3515625
581 100241.69921875
582 100266.8828125
583 100291.18359375
584 100326.4609375
585 100355.5625
586 100375.64453125
587 100412.7578125
588 100441.66796875
589 100474.75390625
590 100501.2421875
591 100528.17578125
592 100555.8828125
593 100578.515625
594 100632.88671875
595 100672.6796875
596 100710.1484375
597 100756.23828125
598 100812.87109375
599 100836.1796875
600 100863.6640625
601 100904.3359375
602 100943.71484375
603 100963.7734375
604 100977.5390625
605 101009.58203125
606 101052.05078125
607 101075.32421875
608 101096.16015625
609 101145.55859375
610 101184.484375
611 101202.734375
612 101248.39453125
613 101295.76171875
614 101311.24609375
615 101332.9140625
616 101364.58203125
617 101412.484375
618 101443.59375
619 101478.953125
620 101524.58203125
621 101559.40234375
622 101576.75
623 101624.0234375
624 101647.92578125
625 101663.171875
626 101698.12890625
627 101725.9765625
628 101768.39453125
629 101785.03125
630 101807.171875
631 101848.73828125
632 101879.265625
633 101907.640625
634 101923.8515625
635 101952.1484375
636 101986.3828125
637 102013.89453125
638 102044.703125
639 102067.05078125
640 102094.8984375
641 102130.61328125
642 102149.7734375
643 102188.78125
644 102213.9375
645 102250.88671875
646 102264.06640625
647 102287.82421875
648 102334.84375
649 102363.5546875
650 102386.25
651 102405.36328125
652 102454.89453125
653 102493.20703125
654 102515.98828125
655 102534.5078125
656 102582.22265625
657 102606.73046875
658 102643.13671875
659 102683.20703125
660 102706.1484375
661 102729.10546875
662 102763.48828125
663 102803.37109375
664 102829.27734375
665 102860.8828125
666 102885.90234375
667 102939.265625
668 102950.68359375
669 102993.140625
670 103013.67578125
671 103058.6875
672 103085.5625
673 103109.91015625
674 103145.078125
675 103175.2421875
676 103219.55078125
677 103242.30078125
678 103277.43359375
679 103292.49609375
680 103348.4453125
681 103366.9296875
682 103400.203125
683 103426.38671875
684 103479.64453125
685 103500.140625
686 103522.5390625
687 103556.328125
688 103589.75
689 103630.4609375
690 103658.02734375
691 103700.86328125
692 103752.3515625
693 103785.79296875
694 103816.3203125
695 103843.05078125
696 103898.59375
697 103920.1953125
698 103932.86328125
699 103961.44921875
700 104027.08203125
701 104060.04296875
702 104098.19921875
703 104148.04296875
704 104166.390625
705 103424.46875
706 100806.18359375
707 98379.0078125
708 95787.00390625
709 93469.97265625
710 92004.76171875
711 90540.84375
712 89574.953125
713 89589.875
714 89606.41796875
715 89622.296875
716 89643.97265625
717 89528.734375
718 88699.11328125
719 88720.72265625
720 88737.89453125
721 88763.66015625
722 88790.75390625
723 88807.78125
724 88823.9921875
725 88860.71484375
726 88911
727 88935.7578125
728 88957.62890625
729 88977.17578125
730 88998.76953125
731 89040.234375
732 89054.640625
733 89065.44921875
734 89096.91015625
735 89116.2421875
736 89152.1015625
737 89168.91015625
738 89183.25
739 89227.95703125
740 89257.83984375
741 89269.30078125
742 89297.27734375
743 89318.81640625
744 89346.4453125
745 89374.3515625
746 89395.4453125
747 89410.3125
748 89448.09765625
749 89479.33203125
750 89511.04296875
751 89538.76953125
752 89575.64453125
753 89607.42578125
754 89645.34765625
755 89671.70703125
756 89695.109375
757 89727.29296875
758 89752.15234375
759 89781.9296875
760 89797.56640625
761 89815.17578125
762 89850.35546875
763 89879.109375
764 89895.21875
765 89921.0078125
766 89949.08984375
767 89965.19140625
768 89978.5546875
769 90007.88671875
770 90026.00390625
771 90058.171875
772 90072.859375
773 90089.12890625
774 90106.55078125
775 90131.921875
776 90143.43359375
777 90172.57421875
778 90201.921875
779 90233.6953125
780 90256.90234375
781 90268.35546875
782 90283.44921875
783 90307.015625
784 90336.41015625
785 90363.01171875
786 90378.13671875
787 90405.78125
788 90425.0859375
789 90443.6875
790 90472.97265625
791 90492.7890625
792 90514.28125
793 90541.67578125
794 90567.3984375
795 90583.72265625
796 90604.4453125
797 90629.68359375
798 90652.44921875
799 90677.33984375
800 90702.4765625
801 90718.12890625
802 90736.13671875
803 90765.484375
804 90791.72265625
805 90823.49609375
806 90844.16796875
807 90877.16796875
808 90901.25
809 90917.21484375
810 90940.74609375
811 90961.765625
812 90994.11328125
813 91016.74609375
814 91029.02734375
815 91051.71875
816 91070.15625
817 91104.00390625
818 91135.5234375
819 91155.0546875
820 91178.41015625
821 91200.546875
822 91218.67578125
823 91253.8046875
824 91272.66015625
825 91302.3046875
826 91335.80078125
827 91373.98828125
828 91390.08203125
829 91426.6171875
830 91443.90625
831 91458.58984375
832 91487.57421875
833 91531.15625
834 91561.37109375
835 91586.40625
836 91602.8125
837 91611.4921875
838 91645.4765625
839 91675.4140625
840 91705.50390625
841 91718.50390625
842 91735.296875
843 91746.75
844 91784.125
845 91809.79296875
846 91837.55859375
847 91859.69921875
848 91877.23046875
849 91914.01171875
850 91945.6875
851 91983.56640625
852 92004.6484375
853 92034.90625
854 92051.7109375
855 92071.12109375
856 92097.52734375
857 92126.79296875
858 92147.0546875
859 92187.09375
860 92204.171875
861 92230.6171875
862 92265.48046875
863 92278.63671875
864 92294.015625
865 92315.51953125
866 92355.46875
867 92376.09375
868 92391.125
869 92409.16796875
870 92435.30859375
871 92468.55078125
872 92493.41796875
873 92507.7578125
874 92548.21484375
875 92580.1015625
876 92611.875
877 92628.82421875
878 92642.29296875
879 92672.19140625
880 92704.8359375
881 92733.046875
882 92755.07421875
883 92777.38671875
884 92809.97265625
885 92831.7578125
886 92862.33203125
887 92880.35546875
888 92902.6875
889 92919.703125
890 92947.4921875
891 92969.15234375
892 92988.5234375
893 93021.0078125
894 93053.05859375
895 93079.8125
896 93101.69140625
897 93114.62890625
898 93146.37109375
899 93183.046875
900 93201.21875
901 93230.80859375
902 93260.30078125
903 93288.71875
904 93311.99609375
905 93325.15234375
906 93365.89453125
907 93401.6171875
908 93437.390625
909 93465.23828125
910 93500.12890625
911 93526.53515625
912 93559.62109375
913 93593.62890625
914 93635.578125
915 93645.97265625
916 93691.62109375
917 93709.4609375
918 93735.83203125
919 93770.953125
920 93780.37109375
921 93810.08203125
922 93835.765625
923 93852.9921875
924 93877.43359375
925 93911.171875
926 93924.59765625
927 93949.59375
928 93971.328125
929 93980.75390625
930 94014.7265625
931 94044.9921875
932 94058.35546875
933 94089.85546875
934 94111.53515625
935 94133.58203125
936 94179.26953125
937 94197.09375
938 94247.984375
939 94257.81640625
940 94312.91015625
941 94330.3984375
942 94364.90625
943 94387.20703125
944 94396.6171875
945 94450.9375
946 94468.51171875
947 94505.05078125
948 94521.5703125
949 94529.64453125
950 94579.3515625
951 94591.7265625
952 94620.6015625
953 94653.54296875
954 94674.30859375
955 94716.375
956 94745.390625
957 94786.88671875
958 94795.390625
959 94845.84765625
960 94866.69921875
961 94887.1640625
962 94920.01171875
963 94920.53125
964 94966.38671875
965 94983.2890625
966 95008.7421875
967 95054.7109375
968 95071.79296875
969 95113.05078125
970 95137.95703125
971 95167.33984375
972 95188.375
973 95188.375
974 95225.80078125
975 95259.07421875
976 95276.0859375
977 95321.3671875
978 95344.3359375
979 95381.70703125
980 95407.12890625
981 95454.02734375
982 95460.19921875
983 95497.2890625
984 95526.953125
985 95547.75
986 95581.546875
987 95593.87109375
988 95626.94921875
989 95661.16796875
990 95685.30078125
991 95714.265625
992 95730.5859375
993 95768.05859375
994 95789.43359375
995 95809.94140625
996 95843.25
997 95851.5
998 95872.9296875
999 95902.1328125
1000 95939.94921875
1001 95977.79296875
1002 95998.76171875
1003 96020.12890625
1004 96047.66796875
1005 96080.375
1006 96105.578125
1007 96126.33984375
1008 96139.0703125
1009 96172.2109375
1010 96196.98046875
1011 96226.40234375
1012 96251.515625
1013 96272.734375
1014 96306.0546875
1015 96339.84765625
1016 96369.265625
1017 96386.296875
1018 96411.26171875
1019 96448.140625
1020 96493.92578125
1021 96523.3984375
1022 96535.85546875
1023 96568.87890625
1024 96598.3828125
1025 96623.42578125
1026 96652.609375
1027 96661.11328125
1028 96686.453125
1029 96731.51171875
1030 96744.02734375
1031 96769.4140625
1032 96790.23828125
1033 96807.12890625
1034 96848.83203125
1035 96877.4296875
1036 96902.4921875
1037 96923.5625
1038 96940.0078125
1039 96956.8125
1040 97001.7734375
1041 97014.2890625
1042 97055.88671875
1043 97073.33203125
1044 97126.4609375
1045 97147.421875
1046 97181.16015625
1047 97193.41796875
1048 97214.88671875
1049 97243.953125
1050 97280.08203125
1051 97300.7890625
1052 97330.421875
1053 97360.04296875
1054 97409.671875
1055 97439
1056 97471.78515625
1057 97501.8203125
1058 97547.02734375
1059 97580.4453125
1060 97604.76171875
1061 97625.62109375
1062 97663.84375
1063 97685.21875
1064 97718.18359375
1065 97731.80078125
1066 97748.984375
1067 97794.47265625
1068 97811.3671875
1069 97836.84375
1070 97857.625
1071 97874.4453125
1072 97915.87890625
1073 97945.0703125
1074 97962.2578125
1075 97986.97265625
1076 97999.2890625
1077 98032.640625
1078 98074.1796875
1079 98083.83984375
1080 98121.14453125
1081 98126.1796875
1082 98167.39453125
1083 98208.4921875
1084 98246.46875
1085 98263.05078125
1086 98296.21484375
1087 98325.8359375
1088 98351.28125
1089 98388.640625
1090 98409.12890625
1091 98455.3203125
1092 98485.16796875
1093 98526.4765625
1094 98548.2578125
1095 98581.83984375
1096 98615.04296875
1097 98631.94921875
1098 98660.85546875
1099 98673.68359375
1100 98702.1953125
1101 98747.4765625
1102 98776.26171875
1103 98801.81640625
1104 98835.2109375
1105 98882.95703125
1106 98913.96484375
1107 98931.76171875
1108 98960.61328125
1109 98990.28125
1110 99031.1875
1111 99060.33984375
1112 99096.79296875
1113 99125.66796875
1114 99159.2890625
1115 99192.33203125
1116 99213.1953125
1117 99245.94140625
1118 99290.8828125
1119 99324.25390625
1120 99332.8359375
1121 99365.9609375
1122 99419.96875
1123 99453.25390625
1124 99478.484375
1125 99523.6875
1126 99565.21484375
1127 99585.63671875
1128 99610.8828125
1129 99636.48046875
1130 99661.44921875
1131 99699.2890625
1132 99725.13671875
1133 99766.62109375
1134 99783.74609375
1135 99809.24609375
1136 99847.16015625
1137 99863.54296875
1138 99904.265625
1139 99929.62890625
1140 99966.9140625
1141 99992.4453125
1142 100034.96484375
1143 100060.24609375
1144 100093.69921875
1145 100118.5703125
1146 100168.69921875
1147 100186.3359375
1148 100215.96484375
1149 100249.72265625
1150 100299.77734375
1151 100321.27734375
1152 100351.01953125
1153 100379.84765625
1154 100420.50390625
1155 100449.3984375
1156 100467.29296875
1157 100506.6015625
1158 100527.3046875
1159 100556.51953125
1160 100585.44921875
1161 100602.8671875
1162 100647.828125
1163 100664.4296875
1164 100693.62890625
1165 100718.984375
1166 100734.3828125
1167 100785.1796875
1168 100802.1015625
1169 100822.85546875
1170 100843.6171875
1171 100864.3984375
1172 100905.921875
1173 100926.703125
1174 100951.73046875
1175 100968.3984375
1176 100997.57421875
1177 101035.2265625
1178 101059.98828125
1179 101089.03515625
1180 101109.70703125
1181 101137.98046875
1182 101171.3515625
1183 101192.16796875
1184 101224.81640625
1185 101238.1640625
1186 101263.30859375
1187 101301.02734375
1188 101338.4140625
1189 101355.5078125
1190 101376.94140625
1191 101410.10546875
1192 101434.8984375
1193 101463.65625
1194 101492.9140625
1195 101502.00390625
1196 101535.625
1197 101561.59375
1198 101595.44921875
1199 101628.09375
1200 101636.45703125
1201 101673.87890625
1202 101690.796875
1203 101728.00390625
1204 101761.38671875
1205 101773.95703125
1206 101812.0625
1207 101845.17578125
1208 101894.703125
1209 101907.6171875
1210 101944.765625
1211 101973.77734375
1212 102011.3984375
1213 102038.55078125
1214 102043.40625
1215 102072.015625
1216 102104.8125
1217 102134.140625
1218 102171.64453125
1219 102176.7578125
1220 102205.828125
1221 102251.65234375
1222 102293.265625
1223 102317.45703125
1224 102342.80859375
1225 102376.26171875
1226 102409.59375
1227 102439.859375
1228 102452.1015625
1229 102477.6953125
1230 102515.9375
1231 102541.4140625
1232 102570.87890625
1233 102587.7265625
1234 102612.578125
1235 102653.87109375
1236 102699.0859375
1237 102720.1015625
1238 102745.50390625
1239 102786.34375
1240 102824.44921875
1241 102849.8203125
1242 102879.60546875
1243 102921.2265625
1244 102963.9140625
1245 102984.765625
1246 103009.45703125
1247 103050.984375
1248 103071.74609375
1249 103101.4375
1250 103118.19140625
1251 103155.2734375
1252 103188.37109375
1253 103218.26953125
1254 103239.34375
1255 103256.3515625
1256 103298.46875
1257 103325.41796875
1258 103354.6171875
1259 103379.07421875
1260 103399.71875
1261 103449.3125
1262 103470.40625
1263 103513.16015625
1264 103529.9921875
1265 103555.21875
1266 103593.42578125
1267 103617.87890625
1268 103642.8359375
1269 103669.02734375
1270 103714.94140625
1271 103748.53515625
1272 103774.1328125
1273 103803.30078125
1274 103828.60546875
1275 103874.21875
1276 103902.703125
1277 103911.15234375
1278 103944.5546875
1279 103994.234375
1280 104026.8203125
1281 104043.99609375
1282 104072.953125
1283 104085.9609375
1284 104139.0234375
1285 104159.765625
1286 104176.46484375
1287 104205.93359375
1288 104244.07421875
1289 104296.421875
1290 104325.6328125
1291 104346.51953125
1292 104383.4296875
1293 104416.78125
1294 104442.0546875
1295 104471.3671875
1296 104487.515625
1297 104533.453125
1298 104562.46484375
1299 104587.23828125
1300 104601.76171875
1301 104652.66796875
1302 104681.95703125
1303 104711.25390625
1304 104731.76171875
1305 104748.359375
1306 104781.6328125
1307 104814.9140625
1308 104845.51171875
1309 104866.79296875
1310 104887.5546875
1311 104929.19140625
1312 104942.09375
1313 104979.953125
1314 105000.90625
1315 105026.33984375
1316 105059.984375
1317 105076.5625
1318 105110.4921875
1319 105135.06640625
1320 105164.7421875
1321 105206.00390625
1322 104751.28515625
1323 104768.23828125
1324 104299.265625
1325 102300.75390625
1326 101376.49609375
1327 100894.7890625
1328 98888.25390625
1329 96919.7421875
1330 96438.609375
1331 94959.0390625
1332 92976.9453125
1333 91989.69140625
1334 92026.23046875
1335 90544.40234375
1336 90061.6875
1337 90086.1484375
1338 90102.98046875
1339 90123.3125
1340 90147.25390625
1341 90183.85546875
1342 89695.04296875
1343 89715.375
1344 89736
1345 89757.078125
1346 89782.703125
1347 89815.16015625
1348 89841.68359375
1349 89862.48828125
1350 89887.31640625
1351 89912.65234375
1352 89946.23046875
1353 89971.1953125
1354 89987.76953125
1355 90012.3046875
1356 90033.56640625
1357 90074.625
1358 90103.65625
1359 90128.54296875
1360 90157.8671875
1361 90199.75
1362 90224.44921875
1363 90245.21484375
1364 90277.76953125
1365 90311.0703125
1366 90339.76953125
1367 90365.578125
1368 90415.1953125
1369 90431.765625
1370 90461.1796875
1371 90485.89453125
1372 90494.42578125
1373 90536.0859375
1374 90566.40625
1375 90595.875
1376 90624.8671875
1377 90664.5859375
1378 90698.1640625
1379 90719.48828125
1380 90752.84765625
1381 90757.16796875
1382 90797.76953125
1383 90831.375
1384 90841.13671875
1385 90873.8046875
1386 90890.67578125
1387 90920.328125
1388 90953.76171875
1389 90982.75390625
1390 90999.61328125
1391 91024.54296875
1392 91053.4140625
1393 91082.23046875
1394 91116.296875
1395 91141.8359375
1396 91154.86328125
1397 91183.83203125
1398 91216.67578125
1399 91249.9375
1400 91283.3515625
1401 91300.08203125
1402 91324.8515625
1403 91360.9921875
1404 91383.0078125
1405 91406.94921875
1406 91427.89453125
1407 91448.9765625
1408 91482.44921875
1409 91507.609375
1410 91524.5234375
1411 91548.69921875
1412 91580.015625
1413 91617.25
1414 91642.11328125
1415 91679.51171875
1416 91699.98046875
1417 91724.9921875
1418 91777.99609375
1419 91806.80078125
1420 91844.2734375
1421 91885.41796875
1422 91906.62109375
1423 91927.73828125
1424 91968.97265625
1425 92003.3203125
1426 92040.87890625
1427 92070.00390625
1428 92107.91796875
1429 92140.87109375
1430 92174.67578125
1431 92212.08203125
1432 92237.5078125
1433 92262.59375
1434 92300.06640625
1435 92328.90625
1436 92357.98828125
1437 92391.5
1438 92436.484375
1439 92466.390625
1440 92478.953125
1441 92516.0390625
1442 92545.85546875
1443 92579.34375
1444 92608.734375
1445 92638.11328125
1446 92671.22265625
1447 92709.015625
1448 92729.9765625
1449 92746.9296875
1450 92767.69140625
1451 92804.84765625
1452 92821.359375
1453 92862.7109375
1454 92875.48046875
1455 92896.60546875
1456 92942.31640625
1457 92976.99609375
1458 93011.34375
1459 93048.76953125
1460 93073.6796875
1461 93102.9453125
1462 93132
1463 93157.64453125
1464 93198.85546875
1465 93237.3203125
1466 93266.73828125
1467 93279.1953125
1468 93303.92578125
1469 93335.921875
1470 93356.87890625
1471 93394.625
1472 93411.06640625
1473 93432.74609375
1474 93462.40625
1475 93487.35546875
1476 93534.19921875
1477 93567.3125
1478 93588.65234375
1479 93613.4765625
1480 93646.46875
1481 93675.90234375
1482 93700.53515625
1483 93729.85546875
1484 93748.828125
1485 93781.66796875
1486 93802.22265625
1487 93814.9375
1488 93843.4609375
1489 93868.43359375
1490 93897.46484375
1491 93917.9140625
1492 93950.5703125
1493 93982.72265625
1494 94020.4453125
1495 94049.90234375
1496 94079.30859375
1497 94095.96875
1498 94133.86328125
1499 94155.1875
1500 94180.04296875
1501 94196.55859375
1502 94225.19921875
1503 94250.0390625
1504 94274.8671875
1505 94294.38671875
1506 94319.35546875
1507 94352.078125
1508 94364.5859375
1509 94398.00390625
1510 94427.0625
1511 94449.03125
1512 94477.8125
1513 94499.3046875
1514 94545.38671875
1515 94578.7265625
1516 94607.9453125
1517 94633.09765625
1518 94670.12890625
1519 94703.2265625
1520 94716.046875
1521 94757.140625
1522 94773.71484375
1523 94811.30859375
1524 94844.46484375
1525 94858.41015625
1526 94896.33984375
1527 94917.296875
1528 94948.37109375
1529 94973.64453125
1530 94986.0390625
1531 95019.0859375
1532 95048.375
1533 95093.9921875
1534 95111.6015625
1535 95142.71875
1536 95181.6015625
1537 95227.37890625
1538 95253.6328125
1539 95286.6796875
1540 95332.37109375
1541 95365.2421875
1542 95397.51171875
1543 95418.5859375
1544 95457.578125
1545 95486.4765625
1546 95511.54296875
1547 95545.78515625
1548 95570.6875
1549 95612.8828125
1550 95638.171875
1551 95654.96484375
1552 95679.79296875
1553 95708.94140625
1554 95746.2421875
1555 95766.75
1556 95779.203125
1557 95804.23046875
1558 95849.46875
1559 95887.28515625
1560 95912.83203125
1561 95941.91796875
1562 95979.62890625
1563 96013.4921875
1564 96027.171875
1565 96051.90625
1566 96072.73046875
1567 96097.1875
1568 96143.94921875
1569 96165.50390625
1570 96206.96484375
1571 96239.9921875
1572 96277.1640625
1573 96293.80078125
1574 96322.6953125
1575 96355.34375
1576 96385.70703125
1577 96419.09765625
1578 96431.75
1579 96469.2421875
1580 96498.0234375
1581 96548.12890625
1582 96556.71875
1583 96573.55859375
1584 96620.53515625
1585 96649.96484375
1586 96691.6875
1587 96703.9453125
1588 96723.9375
1589 96753.02734375
1590 96769.609375
1591 96819.30078125
1592 96832.42578125
1593 96853.734375
1594 96888.28515625
1595 96923.52734375
1596 96956.4296875
1597 96965.15625
1598 96986.80859375
1599 97028.44921875
1600 97057.3359375
1601 97094.10546875
1602 97106.71484375
1603 97124.4375
1604 97149.3046875
1605 97182.81640625
1606 97228.6796875
1607 97237.55078125
1608 97262.18359375
1609 97286.9921875
1610 97341.6484375
1611 97367.78515625
1612 97382.16796875
1613 97423.5625
1614 97456.58984375
1615 97494.09375
1616 97510.62109375
1617 97535.375
1618 97564.97265625
1619 97615.29296875
1620 97640.7890625
1621 97673.85546875
1622 97695.42578125
1623 97744.28125
1624 97776.82421875
1625 97802.31640625
1626 97840.2265625
1627 97865.94921875
1628 97899.43359375
1629 97924.2265625
1630 97948.7421875
1631 97965.5234375
1632 98007.078125
1633 98044.99609375
1634 98082.87109375
1635 98115.5
1636 98159.421875
1637 98180.3828125
1638 98196.84375
1639 98217.55078125
1640 98259.8828125
1641 98296.3359375
1642 98325.6171875
1643 98341.94140625
1644 98358.66015625
1645 98399.58203125
1646 98419.96875
1647 98457.890625
1648 98479.57421875
1649 98532.88671875
1650 98570.203125
1651 98591.42578125
1652 98612.71484375
1653 98637.80859375
1654 98670.88671875
1655 98708.1640625
1656 98729.86328125
1657 98752.33984375
1658 98782.33203125
1659 98819.96875
1660 98853.35546875
1661 98874.43359375
1662 98891.48046875
1663 98945.6015625
1664 98978.9375
1665 98999.78515625
1666 99024.8125
1667 99074.296875
1668 99111.67578125
1669 99128.71875
1670 99158.18359375
1671 99204.125
1672 99242.07421875
1673 99263.234375
1674 99284.45703125
1675 99318.4921875
1676 99372.62109375
1677 99397.55859375
1678 99418.5625
1679 99464.59765625
1680 99502.80078125
1681 99529.3359375
1682 99554.75
1683 99592.0546875
1684 99638.16015625
1685 99679.73046875
1686 99696.9609375
1687 99730.46875
1688 99776
1689 99800.75390625
1690 99830.14453125
1691 99863.91015625
1692 99914.93359375
1693 99948.32421875
1694 99994.61328125
1695 100037.359375
1696 100075.81640625
1697 100088.44921875
1698 100109.51171875
1699 100138.53125
1700 100188.0078125
1701 100217.15234375
1702 100238.4453125
1703 100304.40234375
1704 100321.2578125
1705 100347.08984375
1706 100364.45703125
1707 100401.60546875
1708 100455.83203125
1709 100479.046875
1710 100495.98828125
1711 100528.94921875
1712 100562.09375
1713 100586.66796875
1714 100614.515625
1715 100644.91796875
1716 100682.328125
1717 100712.59375
1718 100745.83203125
1719 100766.9921875
1720 100800.640625
1721 100821.34375
1722 100850.69140625
1723 100884.02734375
1724 100903.9453125
1725 100946.0546875
1726 100976.7109375
1727 101013.90625
1728 101030.4375
1729 101055.44140625
1730 101088.890625
1731 101114.40625
1732 101152.34375
1733 101181.18359375
1734 101223.67578125
1735 101248.51953125
1736 101282.2890625
1737 101299.046875
1738 101341.44140625
1739 101358.16015625
1740 101391.62890625
1741 101417.1796875
1742 101438.3203125
1743 101479.64453125
1744 101508.9375
1745 101525.3203125
1746 101558.59375
1747 101609.27734375
1748 101647.07421875
1749 101676.43359375
1750 101701.703125
1751 101751.71484375
1752 101789.5546875
1753 101819.1875
1754 101868.96484375
1755 101902.7890625
1756 101931.57421875
1757 101964.61328125
1758 102005.8828125
1759 102027.11328125
1760 102060.55859375
1761 102081.3984375
1762 102097.84375
1763 102139.28515625
1764 102177.19140625
1765 102215.3671875
1766 102228.5703125
1767 102269.91796875
1768 102294.74609375
1769 102324.515625
1770 102350.39453125
1771 102375.34375
1772 102408.9375
1773 102434.2890625
1774 102476.0078125
1775 102489.39453125
1776 102538.41796875
1777 102559.5546875
1778 102589.40234375
1779 102614.5703125
1780 102644.49609375
1781 102682.14453125
1782 102715.19921875
1783 102744.4375
1784 102769.234375
1785 102819.83984375
1786 102852.875
1787 102881.82421875
1788 102935.375
1789 102969.49609375
1790 103007.4453125
1791 103032.66796875
1792 103069.75390625
1793 103095.1953125
1794 103128.78515625
1795 103145.8515625
1796 103174.98828125
1797 103207.8125
1798 103241.48828125
1799 103277.5703125
1800 103298.26171875
1801 103331.63671875
1802 103353.32421875
1803 103402.6171875
1804 103420.64453125
1805 103453.8671875
1806 103478.57421875
1807 103511.2734375
1808 103541.01171875
1809 103557.59765625
1810 103595.01953125
1811 103637.46484375
1812 103674.36328125
1813 103720.59765625
1814 103754.40234375
1815 103808.93359375
1816 103846.703125
1817 103868.625
1818 103909.6640625
1819 103946.7109375
1820 103971.765625
1821 103996.62890625
1822 104039.8359375
1823 104084.9453125
1824 104105.7890625
1825 104122.37109375
1826 104151.578125
1827 104205.30078125
1828 104226.890625
1829 104251.9375
1830 104277.0390625
1831 104314.3671875
1832 104351.3984375
1833 104363.75390625
1834 104384.61328125
1835 104427.7109375
1836 104460.8046875
1837 104486.54296875
1838 104511.90625
1839 104553.02734375
1840 104603.26953125
1841 104629.47265625
1842 104650.30078125
1843 104698.59375
1844 104735.74609375
1845 104760.7890625
1846 104782.2578125
1847 104835.98046875
1848 104864.7578125
1849 104891.50390625
1850 104917.3671875
1851 104939.25
1852 104985.74609375
1853 105014.96484375
1854 105035.98828125
1855 105062.0078125
1856 105112.59375
1857 105149.8359375
1858 105182.625
1859 105202.83984375
1860 105244.6640625
1861 105282.390625
1862 105316.56640625
1863 105353.80078125
1864 105383.00390625
1865 105412.01953125
1866 105446.3671875
1867 105467.99609375
1868 105509.72265625
1869 105535.3671875
1870 105556.13671875
1871 105593.5390625
1872 105626.26953125
1873 105659.25390625
1874 105688.390625
1875 105730.33984375
1876 105776.55078125
1877 105805.74609375
1878 105842.9375
1879 105868.4296875
1880 105906.94140625
1881 105939.98828125
1882 103952.23828125
1883 102465.66015625
1884 101527.23828125
1885 100562.9375
1886 98099.296875
1887 96614.18359375
1888 95127.6953125
1889 94666.1953125
1890 93696.4765625
1891 93222.29296875
1892 92745.35546875
1893 92286.01171875
1894 91823.31640625
1895 91352.5390625
1896 91402.59375
1897 90930.6171875
1898 90968.96875
1899 90498.578125
1900 90543.9140625
1901 90568.90234375
1902 90589.73046875
1903 90611.12109375
1904 90636.89453125
1905 90686.25390625
1906 90710.88671875
1907 90723.4609375
1908 90748.0703125
1909 90772.8984375
1910 90817.61328125
1911 90846.37109375
1912 90871.12890625
1913 90892.67578125
1914 90959.875
1915 90985.1171875
1916 91013.53515625
1917 91051.640625
1918 91109.80078125
1919 91139.0625
1920 91163.96875
1921 91221.85546875
1922 91250.9453125
1923 91272.046875
1924 91293.671875
1925 91330.34375
1926 91375.91015625
1927 91384.55859375
1928 91414.19140625
1929 91444.09375
1930 91506.65625
1931 91524.0625
1932 91548.80859375
1933 91569.5078125
1934 91615.18359375
1935 91644.83984375
1936 91674.24609375
1937 91687.0546875
1938 91700.12890625
1939 91753.36328125
1940 91773.87109375
1941 91806.85546875
1942 91832.58203125
1943 91890.51171875
1944 91920.5859375
1945 91946.3671875
1946 91984.57421875
1947 92034.4609375
1948 92059.4921875
1949 92080.8515625
1950 92101.89453125
1951 92147.921875
1952 92181.2734375
1953 92210.4765625
1954 92218.92578125
1955 92256.19140625
1956 92299.49609375
1957 92316.85546875
1958 92350.453125
1959 92367.9140625
1960 92397.09765625
1961 92439.22265625
1962 92453.79296875
1963 92486.72265625
1964 92495.65234375
1965 92532.68359375
1966 92569.4765625
1967 92595.03125
1968 92624.3125
1969 92649.28515625
1970 92703.90234375
1971 92733.7890625
1972 92758.38671875
1973 92800.92578125
1974 92842.625
1975 92875.91796875
1976 92892.69140625
1977 92913.40625
1978 92963.23828125
1979 92980.89453125
1980 93022.0390625
1981 93038.9609375
1982 93097.21484375
1983 93110.2109375
1984 93155.62890625
1985 93168.19921875
1986 93204.56640625
1987 93238.08984375
1988 93258.8203125
1989 93296.45703125
1990 93312.54296875
1991 93362.3046875
1992 93378.828125
1993 93415.95703125
1994 93436.7421875
1995 93486.4453125
1996 93516.34765625
1997 93545.45703125
1998 93571.4609375
1999 93629.72265625
2000 93662.76171875
2001 93697.1640625
2002 93713.89453125
2003 93763.9140625
2004 93790.63671875
2005 93820.04296875
2006 93832.78515625
2007 93875.1328125
2008 93920.32421875
2009 93965.80078125
2010 93966.5625
2011 93989.72265625
2012 94028.078125
2013 94066.4296875
2014 94096.0234375
2015 94108.8359375
2016 94145.86328125
2017 94174.46484375
2018 94204.05078125
2019 94229.27734375
2020 94237.52734375
2021 94271.05859375
2022 94311.69140625
2023 94341.35546875
2024 94362.24609375
2025 94375.24609375
2026 94428.984375
2027 94458.21875
2028 94487.0546875
2029 94502.953125
2030 94573.75
2031 94598.81640625
2032 94627.85546875
2033 94656.7890625
2034 94714.5234375
2035 94731.4765625
2036 94764.5234375
2037 94789.6875
2038 94847.9765625
2039 94865.1875
2040 94890.14453125
2041 94907.125
2042 94957.12109375
2043 94998.90234375
2044 95023.5546875
2045 95052.90234375
2046 95115.83984375
2047 95153.30078125
2048 95186.71484375
2049 95228.90625
2050 95274.78125
2051 95296.59765625
2052 95321.4296875
2053 95350.5234375
2054 95388.5859375
2055 95430.453125
2056 95451.578125
2057 95468.21484375
2058 95493.84375
2059 95519.171875
2060 95559.9453125
2061 95590.13671875
2062 95610.80078125
2063 95668.13671875
2064 95709.06640625
2065 95726.1640625
2066 95743.18359375
2067 95792.66796875
2068 95830.4765625
2069 95851.03515625
2070 95873.14453125
2071 95889.91015625
2072 95926.7421875
2073 95974.8828125
2074 95996.12109375
2075 96000.5703125
2076 96025.6953125
2077 96079.20703125
2078 96116.5234375
2079 96133.53515625
2080 96158.87109375
2081 96212.984375
2082 96250.10546875
2083 96266.94140625
2084 96280.09765625
2085 96305.06640625
2086 96349.7578125
2087 96391.109375
2088 96404.6953125
2089 96434.7890625
2090 96471.38671875
2091 96521.296875
2092 96538.28125
2093 96554.93359375
2094 96588.5703125
2095 96643.140625
2096 96671.55078125
2097 96697.5
2098 96726.734375
2099 96779.92578125
2100 96800.7734375
2101 96813.16796875
2102 96850.78515625
2103 96900.8515625
2104 96930.0625
2105 96943.60546875
2106 96964.38671875
2107 96985.0546875
2108 97038.328125
2109 97067.46875
2110 97079.8203125
2111 97113.48046875
2112 97155.42578125
2113 97189.8515625
2114 97202.421875
2115 97223.6328125
2116 97248.53515625
2117 97306.65625
2118 97327.72265625
2119 97340.62109375
2120 97378.046875
2121 97428.8515625
2122 97462.84375
2123 97471.234375
2124 97508.7890625
2125 97575.4140625
2126 97595.88671875
2127 97604.47265625
2128 97630.609375
2129 97651.27734375
2130 97717.734375
2131 97729.875
2132 97744.62890625
2133 97782.76171875
2134 97828.81640625
2135 97857.33984375
2136 97870.57421875
2137 97911.4375
2138 97932.64453125
2139 97990.4921875
2140 97999.19921875
2141 98032.26171875
2142 98057.9765625
2143 98123.46484375
2144 98136.953125
2145 98178.046875
2146 98220.0859375
2147 98262.78515625
2148 98304.56640625
2149 98321.640625
2150 98359.28515625
2151 98392.6796875
2152 98411.05859375
2153 98439.82421875
2154 98460.33203125
2155 98505.63671875
2156 98527.20703125
2157 98560.4765625
2158 98581.23828125
2159 98618.7109375
2160 98656.19140625
2161 98685.65234375
2162 98706.5546875
2163 98735.84765625
2164 98781.94140625
2165 98824.18359375
2166 98857.76171875
2167 98890.4296875
2168 98928.3828125
2169 98953.859375
2170 98974.4375
2171 99011.20703125
2172 99048.9296875
2173 99091.3125
2174 99125.12890625
2175 99154.4140625
2176 99187.5078125
2177 99216.77734375
2178 99254.1953125
2179 99287.4765625
2180 99325.84375
2181 99368.58203125
2182 99389.66015625
2183 99423.484375
2184 99460.39453125
2185 99493.4921875
2186 99515.171875
2187 99532.0859375
2188 99582.4140625
2189 99603.80078125
2190 99636.7578125
2191 99658.05859375
2192 99694.85546875
2193 99733.37890625
2194 99764.98046875
2195 99794.6328125
2196 99836.12109375
2197 99866.0234375
2198 99898.86328125
2199 99920.0546875
2200 99953.17578125
2201 99998.7734375
2202 100040.90625
2203 100062.1875
2204 100112.26171875
2205 100141.3984375
2206 100174.71875
2207 100196.0703125
2208 100237.19140625
2209 100261.7890625
2210 100283.5078125
2211 100316.34765625
2212 100337.6953125
2213 100371.125
2214 100408.2109375
2215 100441.83203125
2216 100471.4609375
2217 100512.94140625
2218 100554.0625
2219 100587.73828125
2220 100612.62890625
2221 100647.0859375
2222 100672.1640625
2223 100705.38671875
2224 100734.640625
2225 100764.72265625
2226 100793.71875
2227 100840.3984375
2228 100873.671875
2229 100915.65234375
2230 100945.23046875
2231 100974.89453125
2232 101008.328125
2233 101037.59765625
2234 101066.94140625
2235 101104.875
2236 101142.5234375
2237 101194.79296875
2238 101232.07421875
2239 101268.3125
2240 101289.55078125
2241 101326.96484375
2242 101365.3359375
2243 101395.21875
2244 101429.46484375
2245 101466.89453125
2246 101500.40234375
2247 101541.30859375
2248 101570.5234375
2249 101608.4375
2250 101650.27734375
2251 101687.73046875
2252 101733.57421875
2253 101771.2265625
2254 101808.46875
2255 101842.24609375
2256 101876.01171875
2257 101909.45703125
2258 101925.60546875
2259 101958.70703125
2260 101997.44921875
2261 102021.84765625
2262 102055.00390625
2263 102090.97265625
2264 102133.11328125
2265 102158.84375
2266 102189.296875
2267 102229.203125
2268 102262.61328125
2269 102295.90625
2270 102341.51953125
2271 102366.37890625
2272 102387.69921875
2273 102416.92578125
2274 102441.953125
2275 102475.3515625
2276 102504.4765625
2277 102537.5546875
2278 102562.09765625
2279 102583.203125
2280 102613.2421875
2281 102647.01171875
2282 102668.015625
2283 102705.23828125
2284 102725.9765625
2285 102767.30078125
2286 102800.203125
2287 102828.79296875
2288 102849.4375
2289 102879.95703125
2290 102922.13671875
2291 102938.8359375
2292 102972.25
2293 103004.73046875
2294 103035.2890625
2295 103072.515625
2296 103102.16015625
2297 103135.0234375
2298 103164.7890625
2299 103202.5390625
2300 103231.83984375
2301 103261.51171875
2302 103294.6171875
2303 103335.50390625
2304 103373.5625
2305 103415.796875
2306 103433.6953125
2307 103471.21484375
2308 103501.1015625
2309 103538.2109375
2310 103571.02734375
2311 103601.2109375
2312 103630.37109375
2313 103681.06640625
2314 103710.58203125
2315 103739.30078125
2316 103771.94921875
2317 103822.16796875
2318 103859.78515625
2319 103897.73828125
2320 103931.84765625
2321 103973.515625
2322 104003.10546875
2323 104027.84765625
2324 104045
2325 104099.59375
2326 104124.7578125
2327 104137.5859375
2328 104166.28515625
2329 104195.9296875
2330 104237.30078125
2331 104268.421875
2332 104289.94921875
2333 104331.1484375
2334 104372.25
2335 104405.53125
2336 104431.83203125
2337 104469.1796875
2338 104503.26953125
2339 104548.66796875
2340 104578.12890625
2341 104602.96875
2342 104648.6640625
2343 104681.50390625
2344 104707.19140625
2345 104733.015625
2346 104761.81640625
2347 104807.29296875
2348 104837.0859375
2349 104861.91015625
2350 104891
2351 104932.734375
2352 104961.375
2353 104985.94921875
2354 105007.6015625
2355 105044.57421875
2356 105078.5078125
2357 105121.23828125
2358 105155.3359375
2359 105188.29296875
2360 105229.8828125
2361 105246.08984375
2362 105279.51953125
2363 105296.6328125
2364 105358.23828125
2365 105380.625
2366 105426.4140625
2367 105477.20703125
2368 105510.73828125
2369 105540.03515625
2370 105565.7109375
2371 105615.234375
2372 105640.0078125
2373 105657.765625
2374 105698.91015625
2375 105748.23828125
2376 105777.91796875
2377 105807.26953125
2378 105832.30078125
2379 105878.171875
2380 105911.3671875
2381 105928.30859375
2382 105965.171875
2383 106011.33984375
2384 106041.2734375
2385 106058.75
2386 106096.41015625
2387 106166.46875
2388 106184.73046875
2389 106226.10546875
2390 106263.2265625
2391 106306.74609375
2392 106340.6875
2393 106374.1328125
2394 106407.20703125
2395 106441.08984375
2396 106458.375
2397 106503.9453125
2398 106550.5703125
2399 106585.3203125
2400 105594.98828125
2401 104581.12890625
2402 104123
2403 103135.3515625
2404 102642.03125
2405 101135.28515625
2406 99110.1640625
2407 98619.6328125
2408 97615.296875
2409 96604.6015625
2410 96107.00390625
2411 94586.25390625
2412 94598.62890625
2413 94598.62890625
2414 94089.203125
2415 93589.00390625
2416 92573.19921875
2417 92069.87109375
2418 92069.9296875
2419 91560.1953125
2420 91564.3203125
2421 91564.3203125
2422 91568.4453125
2423 91568.4453125
2424 91059.4765625
2425 19259.55078125
2426 2726.14453125
2427 2719.37109375
2428 2719.37109375
2429 600.3203125
2430 0
};
\addlegendentry{\Huge LiveWDD}
\end{groupplot}

\end{tikzpicture}


==> fig/new_compress_decompress/idp_compress_decompres.tex <==
\pgfplotsset{every tick label/.append style={font=\Huge}}
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1,horizontal sep=8.5em},width = 0.5*\textwidth, height=(0.5)*\textwidth]
\nextgroupplot[
colorbar horizontal,
colormap/viridis,
colorbar style={xtick={0,810487},scaled x ticks=false,xticklabels={0, $8.1e5$}},
hide x axis,
hide y axis,
point meta max=810487,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=255.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=255.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=255.5, ymin=255.5, ymax=-0.5] {fig/new_compress_decompress/idp_compress_decompres-000.png};

\nextgroupplot[
colorbar horizontal,
colorbar style={xtick={-556567.375,14353222},scaled x ticks=false,xticklabels={$-5.5e5$, $1.43e7$}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=14353222,
point meta min=-556567.375,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=15.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=15.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=15.5, ymin=15.5, ymax=-0.5] {fig/new_compress_decompress/idp_compress_decompres-001.png};

\nextgroupplot[
colorbar horizontal,
colorbar style={xtick={0,810487},scaled x ticks=false,xticklabels={0, $8.1e5$}},
colormap/viridis,
hide x axis,
hide y axis,
point meta max=810487,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=255.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=255.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=255.5, ymin=255.5, ymax=-0.5] {fig/new_compress_decompress/idp_compress_decompres-002.png};
\end{groupplot}
 
\end{tikzpicture}

